Stochastic Gradient Coding for Straggler Mitigation in Distributed Learning

We consider distributed gradient descent in the presence of stragglers. Recent work on \em gradient coding \em and \em approximate gradient coding \em have shown how to add redundancy in distributed gradient descent to guarantee convergence even if some workers are \em stragglers\em---that is, slow or non-responsive. In this work we propose an approximate gradient coding scheme called \em Stochastic Gradient Coding \em (SGC), which works when the stragglers are random. SGC distributes data points redundantly to workers according to a pair-wise balanced design, and then simply ignores the stragglers. We prove that the convergence rate of SGC mirrors that of batched Stochastic Gradient Descent (SGD) for the $\ell_2$ loss function, and show how the convergence rate can improve with the redundancy. We also provide bounds for more general convex loss functions. We show empirically that SGC requires a small amount of redundancy to handle a large number of stragglers and that it can outperform existing approximate gradient codes when the number of stragglers is large.

==> SGC-str-n=10.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
%title={$n = 100$ workers, $p=0.7$},%itle={N = 10, d = 2, f= 0.5, $\sigma^2$ = 1},
title style = {font=\Large},
xlabel={Number of iterations, $t$},
ylabel={$\norm{\bbeta_t - \bbeta^*}$},
ylabel style = {font = \Large, at = {(-0.02,0.5)}},
xlabel style = {font=\Large, at = {(0.5, -0.02)}},
xmin=-249.75, xmax=5244.75,
ymin=4.91918638836934e-05, ymax=59.1094222979691,
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={0.00001, 0.0001, 0.001, 0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={${10^{-5}}$, ${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$},
xtick = {0,1000,2000,3000,4000,5000},
xticklabels = {$0$, $1000$, $2000$, $3000$, $4000$, $5000$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\def\msize{2}

\addplot [ultra thick, color4]
table {%
0 26.6895959938
5 11.3421846532
10 8.70141937673
15 7.3698310195
20 6.53238014598
25 5.94407533119
30 5.50199668141
35 5.15430970742
40 4.87169130659
45 4.6361444392
50 4.43593344823
55 4.26303796464
60 4.1117673972
65 3.97795849061
70 3.85848654398
75 3.75095501156
80 3.6534913468
85 3.56460864235
90 3.48310940235
95 3.40801708712
100 3.33852643541
105 3.27396677
110 3.21377446153
115 3.15747196863
120 3.10465167715
125 3.05496329302
130 3.00810390161
135 2.96381005253
140 2.92185140003
145 2.88202555063
150 2.84415385638
155 2.80807795568
160 2.7736569096
165 2.74076481647
170 2.7092888132
175 2.67912739148
180 2.65018897186
185 2.6223906905
190 2.59565736195
195 2.5699205888
200 2.54511799408
205 2.52119255705
210 2.49809203628
215 2.47576846684
220 2.4541777205
225 2.43327912006
230 2.41303509982
235 2.39341090605
240 2.37437433196
245 2.35589548244
250 2.33794656491
255 2.32050170277
260 2.30353676865
265 2.28702923516
270 2.27095804076
275 2.25530346924
280 2.24004704099
285 2.2251714149
290 2.21066029956
295 2.19649837277
300 2.1826712085
305 2.16916521045
310 2.15596755153
315 2.14306611865
320 2.13044946227
325 2.11810675026
330 2.10602772565
335 2.09420266774
340 2.08262235656
345 2.07127803999
350 2.06016140363
355 2.0492645429
360 2.03857993735
365 2.02810042687
370 2.01781918972
375 2.00772972217
380 1.99782581955
385 1.98810155878
390 1.97855128204
395 1.9691695816
400 1.95995128576
405 1.95089144565
410 1.94198532301
415 1.93322837871
420 1.9246162621
425 1.91614480095
430 1.90780999215
435 1.89960799293
440 1.89153511261
445 1.88358780496
450 1.87576266092
455 1.86805640182
460 1.860465873
465 1.85298803781
470 1.84561997193
475 1.83835885807
480 1.83120198095
485 1.82414672254
490 1.81719055762
495 1.81033104956
500 1.8035658463
505 1.79689267664
510 1.79030934661
515 1.78381373616
520 1.77740379591
525 1.77107754417
530 1.76483306403
535 1.75866850066
540 1.75258205874
545 1.74657199996
550 1.74063664074
555 1.73477435002
560 1.72898354708
565 1.72326269965
570 1.71761032191
575 1.71202497272
580 1.70650525389
585 1.70104980851
590 1.69565731942
595 1.69032650768
600 1.68505613114
605 1.67984498311
610 1.67469189103
615 1.66959571522
620 1.66455534771
625 1.65956971111
630 1.65463775749
635 1.64975846739
640 1.64493084876
645 1.64015393607
650 1.63542678937
655 1.63074849341
660 1.62611815681
665 1.62153491127
670 1.61699791078
675 1.61250633088
680 1.60805936798
685 1.60365623864
690 1.59929617895
695 1.59497844388
700 1.5907023067
705 1.58646705837
710 1.58227200702
715 1.57811647738
720 1.57399981028
725 1.56992136217
730 1.5658805046
735 1.56187662381
740 1.55790912027
745 1.55397740822
750 1.55008091533
755 1.54621908223
760 1.5423913622
765 1.53859722072
770 1.53483613521
775 1.53110759461
780 1.52741109909
785 1.52374615972
790 1.52011229817
795 1.51650904641
800 1.51293594643
805 1.50939254993
810 1.50587841811
815 1.50239312136
820 1.49893623904
825 1.49550735924
830 1.49210607851
835 1.4887320017
840 1.48538474165
845 1.48206391909
850 1.47876916233
855 1.47550010714
860 1.47225639651
865 1.4690376805
870 1.46584361601
875 1.46267386669
880 1.45952810266
885 1.45640600046
890 1.4533072428
895 1.45023151846
900 1.44717852212
905 1.44414795424
910 1.44113952088
915 1.43815293359
920 1.43518790926
925 1.43224417004
930 1.42932144314
935 1.42641946079
940 1.42353796004
945 1.42067668272
950 1.4178353753
955 1.41501378876
960 1.41221167851
965 1.40942880431
970 1.40666493012
975 1.40391982404
980 1.40119325821
985 1.39848500872
990 1.3957948555
995 1.39312258228
1000 1.38609162036
1005 1.36205760693
1010 1.33881952779
1015 1.31633904666
1020 1.29458028694
1025 1.27350963813
1030 1.25309557941
1035 1.23330851883
1040 1.21412064651
1045 1.19550580065
1050 1.1774393451
1055 1.1598980575
1060 1.14286002692
1065 1.12630456028
1070 1.11021209657
1075 1.09456412839
1080 1.07934312998
1085 1.06453249123
1090 1.05011645707
1095 1.03608007184
1100 1.02240912806
1105 1.00909011921
1110 0.996110196272
1115 0.983457127457
1120 0.971119261004
1125 0.959085490681
1130 0.947345223769
1135 0.935888351307
1140 0.924705220405
1145 0.913786608454
1150 0.903123699077
1155 0.892708059695
1160 0.882531620565
1165 0.872586655194
1170 0.862865762027
1175 0.853361847297
1180 0.84406810898
1185 0.834978021752
1190 0.826085322884
1195 0.817383999014
1200 0.808868273723
1205 0.800532595865
1210 0.792371628598
1215 0.784380239063
1220 0.776553488667
1225 0.768886623934
1230 0.761375067874
1235 0.754014411849
1240 0.746800407888
1245 0.739728961434
1250 0.732796124486
1255 0.72599808911
1260 0.719331181308
1265 0.712791855196
1270 0.706376687509
1275 0.70008237237
1280 0.693905716342
1285 0.687843633729
1290 0.681893142109
1295 0.676051358097
1300 0.670315493309
1305 0.664682850531
1310 0.659150820069
1315 0.653716876278
1320 0.648378574248
1325 0.64313354666
1330 0.637979500771
1335 0.632914215557
1340 0.627935538972
1345 0.623041385342
1350 0.618229732868
1355 0.613498621249
1360 0.608846149406
1365 0.604270473304
1370 0.599769803874
1375 0.595342405022
1380 0.590986591725
1385 0.586700728204
1390 0.582483226184
1395 0.578332543214
1400 0.574247181068
1405 0.570225684205
1410 0.5662666383
1415 0.562368668823
1420 0.558530439689
1425 0.554750651953
1430 0.55102804256
1435 0.547361383145
1440 0.54374947888
1445 0.540191167367
1450 0.536685317572
1455 0.5332308288
1460 0.529826629714
1465 0.526471677387
1470 0.523164956388
1475 0.51990547791
1480 0.516692278924
1485 0.513524421365
1490 0.510400991354
1495 0.50732109844
1500 0.504283874877
1505 0.501288474923
1510 0.498334074166
1515 0.495419868876
1520 0.492545075372
1525 0.489708929427
1530 0.486910685676
1535 0.484149617057
1540 0.48142501427
1545 0.478736185248
1550 0.476082454656
1555 0.473463163399
1560 0.47087766815
1565 0.468325340898
1570 0.465805568502
1575 0.46331775227
1580 0.460861307546
1585 0.458435663311
1590 0.456040261801
1595 0.453674558135
1600 0.451338019951
1605 0.449030127067
1610 0.446750371136
1615 0.444498255323
1620 0.442273293993
1625 0.440075012403
1630 0.437902946407
1635 0.435756642169
1640 0.43363565589
1645 0.431539553535
1650 0.429467910576
1655 0.427420311741
1660 0.425396350767
1665 0.423395630166
1670 0.421417760995
1675 0.419462362635
1680 0.417529062574
1685 0.415617496197
1690 0.413727306589
1695 0.411858144333
1700 0.410009667319
1705 0.408181540564
1710 0.406373436028
1715 0.404585032444
1720 0.402816015143
1725 0.401066075895
1730 0.39933491275
1735 0.397622229877
1740 0.395927737422
1745 0.394251151355
1750 0.392592193332
1755 0.390950590559
1760 0.389326075653
1765 0.387718386514
1770 0.386127266202
1775 0.384552462808
1780 0.382993729342
1785 0.381450823608
1790 0.3799235081
1795 0.378411549886
1800 0.376914720504
1805 0.375432795857
1810 0.373965556112
1815 0.372512785604
1820 0.371074272736
1825 0.369649809889
1830 0.368239193333
1835 0.366842223133
1840 0.36545870307
1845 0.364088440552
1850 0.362731246536
1855 0.361386935448
1860 0.360055325104
1865 0.358736236638
1870 0.357429494425
1875 0.356134926015
1880 0.354852362058
1885 0.35358163624
1890 0.352322585214
1895 0.35107504854
1900 0.349838868618
1905 0.34861389063
1910 0.347399962478
1915 0.346196934728
1920 0.345004660554
1925 0.343822995679
1930 0.342651798325
1935 0.341490929159
1940 0.340340251243
1945 0.339199629982
1950 0.338068933076
1955 0.336948030475
1960 0.335836794329
1965 0.334735098943
1970 0.333642820737
1975 0.332559838199
1980 0.331486031842
1985 0.330421284168
1990 0.329365479622
1995 0.328318504557
2000 0.326507124096
2005 0.32167561374
2010 0.316956249283
2015 0.312345478561
2020 0.307839889807
2025 0.303436205055
2030 0.299131273833
2035 0.294922067142
2040 0.290805671711
2045 0.28677928452
2050 0.282840207581
2055 0.278985842992
2060 0.275213688239
2065 0.271521331767
2070 0.267906448802
2075 0.264366797436
2080 0.260900214954
2085 0.257504614411
2090 0.254177981438
2095 0.250918371261
2100 0.247723905924
2105 0.244592771683
2110 0.241523216572
2115 0.23851354809
2120 0.235562131027
2125 0.232667385377
2130 0.229827784349
2135 0.227041852457
2140 0.224308163672
2145 0.221625339643
2150 0.218992047972
2155 0.216407000545
2160 0.213868951916
2165 0.211376697743
2170 0.20892907327
2175 0.206524951864
2180 0.204163243599
2185 0.201842893887
2190 0.19956288216
2195 0.197322220594
2200 0.195119952883
2205 0.192955153059
2210 0.190826924356
2215 0.18873439811
2220 0.186676732713
2225 0.184653112601
2230 0.182662747281
2235 0.180704870397
2240 0.178778738841
2245 0.176883631886
2250 0.175018850367
2255 0.173183715888
2260 0.171377570063
2265 0.169599773791
2270 0.167849706554
2275 0.166126765754
2280 0.164430366065
2285 0.162759938822
2290 0.161114931433
2295 0.159494806809
2300 0.157899042823
2305 0.156327131792
2310 0.154778579977
2315 0.153252907102
2320 0.151749645899
2325 0.150268341664
2330 0.148808551833
2335 0.147369845581
2340 0.145951803426
2345 0.144554016858
2350 0.143176087979
2355 0.141817629156
2360 0.14047826269
2365 0.139157620496
2370 0.137855343796
2375 0.136571082824
2380 0.135304496541
2385 0.134055252364
2390 0.132823025901
2395 0.131607500699
2400 0.130408367999
2405 0.129225326504
2410 0.128058082148
2415 0.126906347885
2420 0.125769843473
2425 0.124648295274
2430 0.123541436062
2435 0.122449004828
2440 0.121370746605
2445 0.120306412291
2450 0.119255758477
2455 0.118218547288
2460 0.117194546226
2465 0.116183528014
2470 0.115185270451
2475 0.114199556271
2480 0.113226173007
2485 0.112264912855
2490 0.11131557255
2495 0.11037795324
2500 0.109451860364
2505 0.108537103543
2510 0.10763349646
2515 0.106740856759
2520 0.105859005936
2525 0.104987769235
2530 0.104126975557
2535 0.103276457359
2540 0.102436050562
2545 0.101605594467
2550 0.100784931662
2555 0.0999739079415
2560 0.0991723722247
2565 0.0983801764771
2570 0.0975971756337
2575 0.0968232275248
2580 0.0960581928046
2585 0.0953019348812
2590 0.0945543198492
2595 0.093815216424
2600 0.0930844958782
2605 0.0923620319798
2610 0.0916477009321
2615 0.0909413813155
2620 0.0902429540311
2625 0.0895523022454
2630 0.0888693113372
2635 0.0881938688456
2640 0.0875258644196
2645 0.0868651897691
2650 0.0862117386175
2655 0.0855654066549
2660 0.0849260914939
2665 0.0842936926248
2670 0.0836681113739
2675 0.0830492508617
2680 0.0824370159626
2685 0.0818313132658
2690 0.0812320510372
2695 0.080639139182
2700 0.0800524892089
2705 0.0794720141948
2710 0.0788976287505
2715 0.0783292489872
2720 0.0777667924844
2725 0.0772101782579
2730 0.0766593267291
2735 0.0761141596951
2740 0.0755746002993
2745 0.0750405730028
2750 0.0745120035568
2755 0.0739888189756
2760 0.0734709475096
2765 0.0729583186206
2770 0.0724508629555
2775 0.0719485123227
2780 0.0714511996681
2785 0.0709588590513
2790 0.0704714256234
2795 0.0699888356048
2800 0.0695110262633
2805 0.0690379358931
2810 0.0685695037946
2815 0.0681056702535
2820 0.0676463765221
2825 0.0671915647993
2830 0.0667411782127
2835 0.0662951607997
2840 0.0658534574899
2845 0.0654160140878
2850 0.0649827772558
2855 0.0645536944974
2860 0.0641287141409
2865 0.0637077853241
2870 0.0632908579781
2875 0.0628778828126
2880 0.062468811301
2885 0.062063595666
2890 0.0616621888653
2895 0.061264544578
2900 0.060870617191
2905 0.0604803617857
2910 0.0600937341252
2915 0.0597106906417
2920 0.0593311884241
2925 0.0589551852061
2930 0.0585826393538
2935 0.0582135098551
2940 0.0578477563074
2945 0.0574853389074
2950 0.0571262184396
2955 0.0567703562663
2960 0.0564177143167
2965 0.0560682550771
2970 0.0557219415809
2975 0.0553787373989
2980 0.0550386066297
2985 0.0547015138904
2990 0.0543674243079
2995 0.0540363035091
3000 0.05369522138
3005 0.0533091067246
3010 0.0529317499755
3015 0.0525628624788
3020 0.0522021684375
3025 0.0518494042081
3030 0.0515043176325
3035 0.0511666674033
3040 0.0508362224588
3045 0.0505127614064
3050 0.0501960719726
3055 0.0498859504777
3060 0.0495822013335
3065 0.0492846365643
3070 0.048993075349
3075 0.0487073435851
3080 0.048427273474
3085 0.0481527031281
3090 0.0478834762011
3095 0.0476194415409
3100 0.047360452868
3105 0.0471063684792
3110 0.0468570509775
3115 0.0466123670309
3120 0.0463721871583
3125 0.0461363855436
3130 0.0459048398772
3135 0.0456774312242
3140 0.0454540439162
3145 0.045234565465
3150 0.0450188864957
3155 0.0448069006943
3160 0.0445985047678
3165 0.0443935984122
3170 0.0441920842857
3175 0.0439938679839
3180 0.0437988580132
3185 0.0436069657628
3190 0.0434181054708
3195 0.0432321941854
3200 0.0430491517197
3205 0.0428689006002
3210 0.0426913660088
3215 0.0425164757202
3220 0.0423441600327
3225 0.0421743516964
3230 0.0420069858371
3235 0.0418419998782
3240 0.0416793334611
3245 0.0415189283642
3250 0.0413607284226
3255 0.0412046794481
3260 0.0410507291501
3265 0.0408988270584
3270 0.0407489244474
3275 0.0406009742631
3280 0.0404549310523
3285 0.040310750894
3290 0.0401683913342
3295 0.0400278113226
3300 0.0398889711529
3305 0.0397518324048
3310 0.0396163578894
3315 0.0394825115974
3320 0.0393502586488
3325 0.0392195652461
3330 0.0390903986293
3335 0.038962727033
3340 0.0388365196465
3345 0.0387117465748
3350 0.0385883788022
3355 0.0384663881576
3360 0.0383457472816
3365 0.0382264295952
3370 0.0381084092699
3375 0.0379916611994
3380 0.0378761609726
3385 0.0377618848482
3390 0.03764880973
3395 0.0375369131438
3400 0.037426173215
3405 0.0373165686478
3410 0.0372080787047
3415 0.0371006831875
3420 0.0369943624184
3425 0.036889097223
3430 0.036784868913
3435 0.0366816592704
3440 0.0365794505318
3445 0.0364782253738
3450 0.0363779668987
3455 0.0362786586212
3460 0.0361802844548
3465 0.0360828287
3470 0.0359862760317
3475 0.035890611488
3480 0.0357958204588
3485 0.0357018886755
3490 0.0356088022005
3495 0.0355165474172
3500 0.0354251110208
3505 0.0353344800089
3510 0.0352446416728
3515 0.0351555835888
3520 0.0350672936103
3525 0.0349797598597
3530 0.0348929707206
3535 0.0348069148307
3540 0.0347215810748
3545 0.0346369585774
3550 0.0345530366967
3555 0.0344698050176
3560 0.0343872533459
3565 0.0343053717024
3570 0.0342241503166
3575 0.0341435796215
3580 0.0340636502482
3585 0.0339843530205
3590 0.0339056789498
3595 0.0338276192304
3600 0.0337501652344
3605 0.0336733085076
3610 0.0335970407646
3615 0.0335213538844
3620 0.0334462399069
3625 0.033371691028
3630 0.0332976995963
3635 0.0332242581088
3640 0.0331513592077
3645 0.0330789956764
3650 0.0330071604362
3655 0.0329358465428
3660 0.0328650471834
3665 0.032794755673
3670 0.0327249654516
3675 0.0326556700813
3680 0.0325868632431
3685 0.0325185387344
3690 0.0324506904658
3695 0.0323833124591
3700 0.0323163988441
3705 0.0322499438564
3710 0.0321839418348
3715 0.0321183872191
3720 0.0320532745476
3725 0.031988598455
3730 0.0319243536702
3735 0.0318605350139
3740 0.0317971373971
3745 0.0317341558186
3750 0.031671585363
3755 0.0316094211992
3760 0.0315476585784
3765 0.0314862928321
3770 0.0314253193705
3775 0.0313647336808
3780 0.0313045313254
3785 0.0312447079405
3790 0.0311852592343
3795 0.0311261809857
3800 0.0310674690424
3805 0.0310091193201
3810 0.0309511278002
3815 0.0308934905293
3820 0.0308362036171
3825 0.0307792632357
3830 0.0307226656177
3835 0.0306664070556
3840 0.0306104839001
3845 0.0305548925589
3850 0.030499629496
3855 0.03044469123
3860 0.0303900743334
3865 0.0303357754313
3870 0.0302817912003
3875 0.0302281183677
3880 0.0301747537105
3885 0.0301216940539
3890 0.0300689362711
3895 0.0300164772819
3900 0.0299643140517
3905 0.0299124435909
3910 0.029860862954
3915 0.0298095692386
3920 0.0297585595845
3925 0.0297078311731
3930 0.0296573812266
3935 0.0296072070071
3940 0.0295573058156
3945 0.029507674992
3950 0.0294583119135
3955 0.0294092139945
3960 0.0293603786857
3965 0.0293118034733
3970 0.0292634858786
3975 0.0292154234572
3980 0.0291676137981
3985 0.0291200545237
3990 0.0290727432888
3995 0.0290256777797
4000 0.0289150077785
4005 0.0285535002066
4010 0.0281992880361
4015 0.0278521937848
4020 0.0275120454457
4025 0.0271786762328
4030 0.0268519243375
4035 0.0265316326936
4040 0.0262176487519
4045 0.0259098242635
4050 0.0256080150719
4055 0.0253120809144
4060 0.0250218852326
4065 0.0247372949915
4070 0.0244581805093
4075 0.0241844152964
4080 0.0239158759045
4085 0.0236524417869
4090 0.0233939951689
4095 0.0231404209297
4100 0.0228916064956
4105 0.0226474417436
4110 0.0224078189169
4115 0.0221726325506
4120 0.0219417794079
4125 0.0217151584257
4130 0.0214926706693
4135 0.0212742192954
4140 0.021059709521
4145 0.0208490485996
4150 0.0206421458015
4155 0.0204389123981
4160 0.0202392616483
4165 0.0200431087881
4170 0.0198503710188
4175 0.0196609674976
4180 0.0194748193253
4185 0.0192918495342
4190 0.0191119830736
4195 0.0189351467933
4200 0.0187612694248
4205 0.0185902815605
4210 0.0184221156295
4215 0.018256705872
4220 0.0180939883109
4225 0.0179339007208
4230 0.017776382596
4235 0.0176213751159
4240 0.0174688211092
4245 0.0173186650166
4250 0.0171708528526
4255 0.0170253321663
4260 0.0168820520018
4265 0.0167409628577
4270 0.0166020166469
4275 0.0164651666562
4280 0.0163303675057
4285 0.0161975751091
4290 0.0160667466341
4295 0.015937840463
4300 0.0158108161544
4305 0.0156856344058
4310 0.0155622570164
4315 0.0154406468509
4320 0.0153207678049
4325 0.0152025847702
4330 0.0150860636018
4335 0.0149711710857
4340 0.0148578749077
4345 0.0147461436229
4350 0.0146359466271
4355 0.0145272541279
4360 0.0144200371179
4365 0.0143142673484
4370 0.014209917304
4375 0.0141069601781
4380 0.0140053698499
4385 0.0139051208613
4390 0.0138061883953
4395 0.0137085482555
4400 0.0136121768454
4405 0.0135170511494
4410 0.0134231487142
4415 0.0133304476309
4420 0.0132389265177
4425 0.0131485645037
4430 0.0130593412126
4435 0.0129712367477
4440 0.0128842316774
4445 0.0127983070204
4450 0.0127134442331
4455 0.0126296251954
4460 0.0125468321991
4465 0.0124650479353
4470 0.0123842554826
4475 0.0123044382965
4480 0.0122255801978
4485 0.0121476653627
4490 0.0120706783127
4495 0.0119946039046
4500 0.0119194273215
4505 0.0118451340638
4510 0.01177170994
4515 0.0116991410591
4520 0.0116274138218
4525 0.0115565149131
4530 0.0114864312945
4535 0.0114171501967
4540 0.0113486591128
4545 0.0112809457913
4550 0.0112139982293
4555 0.0111478046665
4560 0.0110823535787
4565 0.011017633672
4570 0.0109536338768
4575 0.0108903433425
4580 0.0108277514318
4585 0.0107658477155
4590 0.0107046219675
4595 0.0106440641597
4600 0.0105841644572
4605 0.0105249132138
4610 0.0104663009672
4615 0.0104083184352
4620 0.0103509565105
4625 0.0102942062576
4630 0.0102380589079
4635 0.0101825058564
4640 0.0101275386578
4645 0.0100731490225
4650 0.0100193288133
4655 0.00996607004216
4660 0.00991336486615
4665 0.00986120558477
4670 0.00980958463649
4675 0.00975849459571
4680 0.00970792816968
4685 0.00965787819563
4690 0.00960833763782
4695 0.00955929958484
4700 0.00951075724683
4705 0.00946270395287
4710 0.00941513314838
4715 0.00936803839266
4720 0.00932141335637
4725 0.00927525181925
4730 0.00922954766769
4735 0.00918429489257
4740 0.00913948758701
4745 0.00909511994421
4750 0.00905118625538
4755 0.00900768090771
4760 0.00896459838235
4765 0.00892193325249
4770 0.00887968018145
4775 0.00883783392086
4780 0.00879638930883
4785 0.00875534126819
4790 0.00871468480482
4795 0.00867441500592
4800 0.00863452703841
4805 0.00859501614731
4810 0.00855587765421
4815 0.00851710695574
4820 0.00847869952207
4825 0.00844065089548
4830 0.00840295668894
4835 0.0083656125847
4840 0.00832861433299
4845 0.00829195775067
4850 0.00825563871994
4855 0.00821965318707
4860 0.0081839971612
4865 0.00814866671312
4870 0.0081136579741
4875 0.00807896713471
4880 0.00804459044376
4885 0.00801052420714
4890 0.00797676478678
4895 0.00794330859959
4900 0.00791015211644
4905 0.00787729186114
4910 0.0078447244095
4915 0.00781244638832
4920 0.00778045447446
4925 0.00774874539397
4930 0.00771731592112
4935 0.00768616287758
4940 0.00765528313153
4945 0.00762467359683
4950 0.00759433123219
4955 0.00756425304036
4960 0.00753443606735
4965 0.00750487740167
4970 0.00747557417354
4975 0.00744652355419
4980 0.00741772275511
4985 0.00738916902734
4990 0.00736085966079
4995 0.00733279198357
};
\addlegendentry{$\nbiter = 1000$}

\addplot [ultra thick, color3, dotted]
table {%
0 34.703805831591
5 7.97291529717588
10 6.29774458549604
15 5.48017111044655
20 4.97277751075453
25 4.61809835890696
30 4.35168239579297
35 4.14165910617325
40 3.97024375376263
45 3.82663403536586
50 3.70384203768463
55 3.5971214739607
60 3.50312082410057
65 3.41939713187112
70 3.34412195606938
75 3.27589575064921
80 3.21362642177212
85 3.15644741544267
90 3.10366099209438
95 3.05469802567877
100 3.00908892645766
105 2.96644222451081
110 2.92642853731052
115 2.88876839080854
120 2.85322284431621
125 2.81958618627093
130 2.78768018083941
135 2.75734949074629
140 2.72845800255052
145 2.70088585147865
150 2.67452699350522
155 2.64928720907053
160 2.6250824499098
165 2.60183746074076
170 2.57948462286695
175 2.55796297836121
180 2.53721740230682
185 2.51719789728051
190 2.4978589893943
195 2.47915920917622
200 2.46106064366405
205 2.44352854853114
210 2.42653101101603
215 2.41003865600179
220 2.39402438887045
225 2.3784631698042
230 2.36333181506482
235 2.34860882149328
240 2.33427421105961
245 2.32030939278205
250 2.30669703974184
255 2.29342097925968
260 2.28046609458384
265 2.26781823667795
270 2.2554641448956
275 2.2433913754972
280 2.23158823710537
285 2.22004373231532
290 2.20874750477776
295 2.19768979115876
300 2.18686137745459
305 2.17625355920329
310 2.16585810518942
315 2.15566722428569
320 2.14567353511621
325 2.13587003826197
330 2.12625009076036
335 2.11680738267767
340 2.10753591555785
345 2.09842998257155
350 2.08948415020836
355 2.08069324137141
360 2.07205231974812
365 2.0635566753438
370 2.05520181107615
375 2.04698343033903
380 2.03889742545271
385 2.03093986692616
390 2.02310699346386
395 2.01539520265626
400 2.00780104229858
405 2.00032120228793
410 1.99295250705337
415 1.98569190847732
420 1.97853647927102
425 1.97148340676943
430 1.96452998711456
435 1.95767361979836
440 1.95091180253923
445 1.94424212646802
450 1.93766227160169
455 1.93117000258428
460 1.92476316467678
465 1.9184396799788
470 1.91219754386628
475 1.90603482163072
480 1.89994964530667
485 1.89394021067499
490 1.88800477443048
495 1.88214165150338
500 1.85690639757844
505 1.75911160484164
510 1.66925520358754
515 1.58648162892762
520 1.51004579317881
525 1.43929713046763
530 1.37366611152594
535 1.31265282783076
540 1.25581731217659
545 1.20277131883874
550 1.15317133232668
555 1.10671261128176
560 1.06312410518607
565 1.02216410763585
570 0.983616531935632
575 0.947287713300281
580 0.913003657470848
585 0.880607668475933
590 0.849958299007216
595 0.820927575800775
600 0.7933994598503
605 0.767268507492639
610 0.742438703615973
615 0.718822442618596
620 0.696339636430552
625 0.674916932014566
630 0.654487023380376
635 0.634988045355778
640 0.616363038223648
645 0.598559473911838
650 0.581528835758067
655 0.565226245003411
660 0.549610128128072
665 0.534641919959005
670 0.520285798173321
675 0.506508445413329
680 0.493278835734526
685 0.48056804254019
690 0.468349065526744
695 0.45659667448208
700 0.445287268052572
705 0.434398745830178
710 0.42391039231445
715 0.413802771480193
720 0.404057630833958
725 0.394657813974795
730 0.385587180789791
735 0.376830534515098
740 0.368373554980641
745 0.360202737433156
750 0.352305336399204
755 0.344669314108541
760 0.337283293049922
765 0.330136512276844
770 0.323218787120866
775 0.316520472005568
780 0.310032426085544
785 0.303745981462618
790 0.297652913756123
795 0.291745414826013
800 0.286016067467076
805 0.280457821909959
810 0.27506397398022
815 0.26982814478054
820 0.264744261773685
825 0.259806541154948
830 0.25500947141286
835 0.25034779798593
840 0.245816508931337
845 0.241410821528783
850 0.23712616974933
855 0.232958192525018
860 0.22890272276046
865 0.224955777032499
870 0.221113545928445
875 0.217372384977465
880 0.213728806133316
885 0.210179469769995
890 0.20672117715486
895 0.203350863366589
900 0.200065590627853
905 0.19686254202486
910 0.193739015588094
915 0.190692418710432
920 0.187720262880662
925 0.184820158711986
930 0.18198981124663
935 0.179227015519
940 0.176529652361139
945 0.173895684435331
950 0.171323152479821
955 0.168810171754559
960 0.166354928674803
965 0.163955677621246
970 0.161610737916091
975 0.159318490955235
980 0.157077377487358
985 0.15488589503133
990 0.152742595423927
995 0.150646082490351
1000 0.148260212086603
1005 0.144650981196102
1010 0.141197740770332
1015 0.137891157189408
1020 0.134722600282974
1025 0.131684079451258
1030 0.128768186300681
1035 0.125968043075757
1040 0.123277256255064
1045 0.120689874759467
1050 0.118200352295047
1055 0.115803513419721
1060 0.113494522978884
1065 0.111268858599215
1070 0.109122285959787
1075 0.10705083657675
1080 0.105050787845297
1085 0.103118645085649
1090 0.101251125344192
1095 0.0994451427113489
1100 0.0976977949365964
1105 0.096006351147819
1110 0.0943682405140012
1115 0.0927810417234088
1120 0.0912424731800926
1125 0.0897503838472227
1130 0.0883027446852293
1135 0.0868976406460548
1140 0.0855332631929689
1145 0.0842079033196241
1150 0.082919945043743
1155 0.0816678593510574
1160 0.080450198564791
1165 0.0792655911155487
1170 0.0781127366862908
1175 0.0769904017072381
1180 0.0758974151760819
1185 0.0748326647797313
1190 0.0737950932949256
1195 0.0727836952463098
1200 0.0717975138019326
1205 0.070835637887533
1210 0.0698971995023717
1215 0.0689813712207162
1220 0.0680873638643812
1225 0.0672144243329343
1230 0.0663618335793112
1235 0.0655289047196217
1240 0.0647149812668885
1245 0.0639194354793395
1250 0.0631416668146671
1255 0.0623811004824005
1260 0.0616371860871948
1265 0.0609093963564429
1270 0.0601972259461597
1275 0.0595001903195818
1280 0.0588178246933805
1285 0.0581496830467902
1290 0.0574953371893244
1295 0.0568543758830984
1300 0.0562264040160775
1305 0.0556110418228562
1310 0.0550079241498294
1315 0.0544166997618521
1320 0.0538370306876998
1325 0.0532685916018392
1330 0.0527110692401977
1335 0.0521641618477886
1340 0.0516275786562015
1345 0.0511010393891057
1350 0.0505842737940455
1355 0.0500770211989274
1360 0.0495790300917045
1365 0.0490900577218664
1370 0.0486098697224417
1375 0.0481382397512985
1380 0.0476749491506174
1385 0.0472197866234753
1390 0.0467725479265624
1395 0.0463330355781002
1400 0.0459010585801028
1405 0.0454764321541715
1410 0.0450589774900676
1415 0.0446485215063492
1420 0.0442448966224099
1425 0.0438479405412961
1430 0.0434574960427158
1435 0.0430734107856875
1440 0.0426955371203155
1445 0.0423237319082045
1450 0.0419578563510572
1455 0.0415977758270234
1460 0.0412433597344035
1465 0.0408944813423159
1470 0.0405510176479804
1475 0.040212849240271
1480 0.0398798601692264
1485 0.0395519378212162
1490 0.0392289727994795
1495 0.0389108588097673
1500 0.0385219877169052
1505 0.0378465229361133
1510 0.0371929158877846
1515 0.0365602205816093
1520 0.0359475441701942
1525 0.0353540428654048
1530 0.0347789181092882
1535 0.0342214129856047
1540 0.0336808088638182
1545 0.0331564222734388
1550 0.0326476020123367
1555 0.0321537264972815
1560 0.0316742013677644
1565 0.0312084573543572
1570 0.0307559484200453
1575 0.0303161501770713
1580 0.0298885585734671
1585 0.0294726888336318
1590 0.0290680746275085
1595 0.0286742674345569
1600 0.0282908360630596
1605 0.0279173662829992
1610 0.0275534605318881
1615 0.0271987376570455
1620 0.0268528326639879
1625 0.0265153964478495
1630 0.0261860954921238
1635 0.0258646115257731
1640 0.0255506411354448
1645 0.0252438953339497
1650 0.0249440990892959
1655 0.0246509908205777
1660 0.0243643218680583
1665 0.0240838559451179
1670 0.0238093685795266
1675 0.0235406465509526
1680 0.0232774873308522
1685 0.0230196985300163
1690 0.0227670973581594
1695 0.0225195100990685
1700 0.0222767716040276
1705 0.0220387248055033
1710 0.0218052202524499
1715 0.0215761156680493
1720 0.0213512755302425
1725 0.0211305706750525
1730 0.0209138779223862
1735 0.0207010797237909
1740 0.0204920638314544
1745 0.0202867229876209
1750 0.0200849546335059
1755 0.0198866606367456
1760 0.0196917470363842
1765 0.019500123804402
1770 0.0193117046227963
1775 0.0191264066752505
1780 0.0189441504524584
1785 0.0187648595702048
1790 0.0185884605993581
1795 0.0184148829069545
1800 0.018244058507624
1805 0.0180759219246296
1810 0.017910410059854
1815 0.017747462072104
1820 0.0175870192631475
1825 0.0174290249709363
1830 0.017273424469509
1835 0.0171201648751003
1840 0.0169691950580221
1845 0.0168204655599141
1850 0.0166739285159789
1855 0.0165295375818664
1860 0.0163872478648754
1865 0.0162470158591804
1870 0.0161087993848058
1875 0.0159725575300926
1880 0.0158382505974202
1885 0.0157058400519688
1890 0.0155752884733126
1895 0.0154465595096632
1900 0.0153196178345864
1905 0.0151944291060308
1910 0.0150709599275202
1915 0.014949177811373
1920 0.0148290511438139
1925 0.0147105491518676
1930 0.0145936418719164
1935 0.014478300119823
1940 0.0143644954625206
1945 0.0142522001909835
1950 0.0141413872944951
1955 0.0140320304361332
1960 0.0139241039294048
1965 0.0138175827159643
1970 0.0137124423443464
1975 0.0136086589496639
1980 0.0135062092342096
1985 0.0134050704489134
1990 0.0133052203756134
1995 0.0132066373100824
2000 0.0130957571970848
2005 0.0129341012474464
2010 0.0127771592617179
2015 0.0126247707995938
2020 0.012476784282794
2025 0.012333056454021
2030 0.0121934518063259
2035 0.0120578419775696
2040 0.0119261051075658
2045 0.0117981251589087
2050 0.0116737912064418
2055 0.0115529967047708
2060 0.0114356387479137
2065 0.0113216173397494
2070 0.0112108346977181
2075 0.0111031946146055
2080 0.0109986019035254
2085 0.0108969619489315
2090 0.0107981803815558
2095 0.0107021628879146
2100 0.0106088151562666
2105 0.0105180429517335
2110 0.0104297523049073
2115 0.0103438497916873
2120 0.0102602428780256
2125 0.0101788403018874
2130 0.0100995524659005
2135 0.0100222918173279
2140 0.00994697319648382
2145 0.00987351413981519
2150 0.00980183512896901
2155 0.00973185978182602
2160 0.00966351498537704
2165 0.00959673097333445
2170 0.00953144135350547
2175 0.00946758309124883
2180 0.00940509645596525
2185 0.00934392493762683
2190 0.00928401514004309
2195 0.00922531665696941
2200 0.00916778193643302
2205 0.0091113661378633
2210 0.00905602698582446
2215 0.00900172462340043
2220 0.00894842146762662
2225 0.00889608206875832
2230 0.00884467297469268
2235 0.00879416260143331
2240 0.00874452111015929
2245 0.00869572029120313
2250 0.00864773345503225
2255 0.00860053533017458
2260 0.00855410196792455
2265 0.00850841065357824
2270 0.0084634398238964
2275 0.00841916899046084
2280 0.00837557866858284
2285 0.00833265031139401
2290 0.00829036624878192
2295 0.00824870963081896
2300 0.00820766437536195
2305 0.00816721511950735
2310 0.00812734717461261
2315 0.00808804648460234
2320 0.00804929958730911
2325 0.00801109357860847
2330 0.00797341607912987
2335 0.00793625520333909
2340 0.00789959953080483
2345 0.00786343807948202
2350 0.00782776028084942
2355 0.00779255595675837
2360 0.00775781529786282
2365 0.00772352884350322
2370 0.00768968746293971
2375 0.00765628233782559
2380 0.00762330494583266
2385 0.00759074704534062
2390 0.00755860066110996
2395 0.00752685807086835
2400 0.00749551179274431
2405 0.00746455457348438
2410 0.00743397937740039
2415 0.00740377937599499
2420 0.00737394793821582
2425 0.00734447862129856
2430 0.00731536516215318
2435 0.00728660146926197
2440 0.00725818161505018
2445 0.00723009982870098
2450 0.00720235048938535
2455 0.00717492811987579
2460 0.00714782738052469
2465 0.00712104306357993
2470 0.00709457008781767
2475 0.00706840349347079
2480 0.00704253843743948
2485 0.0070169701887604
2490 0.00699169412432052
2495 0.00696670572480285
2500 0.00692275293948133
2505 0.00680456965525134
2510 0.00669070201482284
2515 0.00658102222895262
2520 0.00647540823694342
2525 0.00637374322343851
2530 0.00627591513355162
2535 0.00618181618597158
2540 0.0060913423844287
2545 0.00600439302878408
2550 0.00592087022803113
2555 0.00584067841868326
2560 0.00576372389338462
2565 0.00568991434611255
2570 0.00561915844198931
2575 0.00555136542138451
2580 0.00548644474945059
2585 0.00542430582322384
2590 0.0053648577485694
2595 0.00530800919819859
2600 0.00525366835948617
2605 0.00520174297679898
2610 0.00515214048775957
2615 0.00510476824683411
2620 0.00505953382366022
2625 0.0050163453584269
2630 0.00497511195317581
2635 0.00493574407654278
2640 0.00489815396027997
2645 0.0048622559686267
2650 0.0048279669256527
2655 0.00479520639042615
2660 0.00476389687460272
2665 0.00473396400128399
2670 0.00470533660743947
2675 0.00467794679467501
2680 0.00465172993469205
2685 0.00462662463652859
2690 0.00460257268278507
2695 0.00457951894167779
2700 0.00455741126112031
2705 0.00453620035024282
2710 0.00451583965288863
2715 0.00449628521682464
2720 0.00447749556161699
2725 0.00445943154746652
2730 0.00444205624671273
2735 0.0044253348192453
2740 0.00440923439267621
2745 0.00439372394780798
2750 0.00437877420971384
2755 0.00436435754454382
2760 0.00435044786205321
2765 0.00433702052374284
2770 0.00432405225643771
2775 0.00431152107108441
2780 0.00429940618651915
2785 0.00428768795794503
2790 0.00427634780985631
2795 0.00426536817313939
2800 0.00425473242609593
2805 0.00424442483914139
2810 0.0042344305229389
2815 0.00422473537975023
2820 0.00421532605779024
2825 0.00420618990838672
2830 0.00419731494576455
2835 0.00418868980928343
2840 0.00418030372796608
2845 0.00417214648716808
2850 0.00416420839725613
2855 0.00415648026415979
2860 0.00414895336168105
2865 0.00414161940545094
2870 0.0041344705284227
2875 0.0041274992578158
2880 0.0041206984934113
2885 0.00411406148711828
2890 0.00410758182373401
2895 0.00410125340282463
2900 0.00409507042165149
2905 0.00408902735908988
2910 0.00408311896047217
2915 0.00407734022330081
2920 0.00407168638378238
2925 0.00406615290412893
2930 0.00406073546058189
2935 0.00405542993211926
2940 0.00405023238979737
2945 0.00404513908669824
2950 0.00404014644844087
2955 0.00403525106422422
2960 0.00403044967837219
2965 0.00402573918235011
2970 0.00402111660722412
2975 0.00401657911653909
2980 0.00401212399958798
2985 0.00400774866505488
2990 0.00400345063500392
2995 0.00399922753919721
3000 0.00398320831466253
3005 0.00392132824732925
3010 0.0038620318037363
3015 0.00380523998876885
3020 0.00375087606433357
3025 0.00369886531453004
3030 0.00364913482280318
3035 0.00360161326322531
3040 0.00355623070845989
3045 0.0035129184572391
3050 0.00347160888429183
3055 0.00343223531553159
3060 0.00339473193091829
3065 0.00335903369673907
3070 0.00332507632812649
3075 0.00329279628152933
3080 0.00326213077562301
3085 0.00323301783796122
3090 0.00320539637358965
3095 0.00317920625099935
3100 0.00315438840026397
3105 0.00313088491801042
3110 0.0031086391740214
3115 0.00308759591470985
3120 0.00306770135939296
3125 0.00304890328610887
3130 0.00303115110462551
3135 0.00301439591516112
3140 0.00299859055214681
3145 0.00298368961306283
3150 0.0029696494729277
3155 0.00295642828544519
3160 0.00294398597209449
3165 0.00293228420061172
3170 0.0029212863543791
3175 0.00291095749421955
3180 0.00290126431403613
3185 0.00289217509162449
3190 0.00288365963585598
3195 0.00287568923129539
3200 0.00286823658117535
3205 0.00286127574951036
3210 0.00285478210301262
3215 0.0028487322533543
3220 0.00284310400021204
3225 0.00283787627545458
3230 0.00283302908873965
3235 0.00282854347473401
3240 0.00282440144210194
3245 0.00282058592437166
3250 0.00281708073274447
3255 0.00281387051088178
3260 0.00281094069167513
3265 0.00280827745599154
3270 0.00280586769336536
3275 0.00280369896459074
3280 0.00280175946617297
3285 0.00280003799657118
3290 0.00279852392417757
3295 0.00279720715696158
3300 0.00279607811371322
3305 0.00279512769681632
3310 0.00279434726647825
3315 0.0027937286163536
3320 0.00279326395049058
3325 0.00279294586153135
3330 0.00279276731010824
3335 0.00279272160536888
3340 0.00279280238657106
3345 0.00279300360569387
3350 0.00279331951100309
3355 0.00279374463152607
3360 0.00279427376237908
3365 0.00279490195090605
3370 0.00279562448357632
3375 0.00279643687360698
3380 0.00279733484925938
3385 0.00279831434278204
3390 0.00279937147995382
3395 0.00280050257020063
3400 0.0028017040972476
3405 0.00280297271027966
3410 0.00280430521558085
3415 0.00280569856862486
3420 0.00280714986658826
3425 0.00280865634127095
3430 0.0028102153523902
3435 0.002811824381234
3440 0.00281348102465111
3445 0.00281518298935967
3450 0.00281692808655543
3455 0.00281871422680373
3460 0.00282053941519802
3465 0.00282240174677252
3470 0.00282429940215095
3475 0.00282623064342431
3480 0.00282819381023725
3485 0.00283018731607905
3490 0.00283220964476133
3495 0.00283425934707899
3500 0.0028271405974514
3505 0.00278440319748404
3510 0.00274354628347523
3515 0.00270452401123596
3520 0.0026672920970755
3525 0.00263180773508124
3530 0.00259802951343726
3535 0.00256591732615229
3540 0.002535432276337
3545 0.00250653656715768
3550 0.00247919337685195
3555 0.00245336671481819
3560 0.0024290212568124
3565 0.00240612215879713
3570 0.00238463485093106
3575 0.00236452481555505
3580 0.00234575735565844
3585 0.00232829736295009
3590 0.00231210909701677
3595 0.00229715598868484
3600 0.00228340048126061
3605 0.00227080392246246
3610 0.0022593265174677
3615 0.00224892734965152
3620 0.00223956447072148
3625 0.00223119505662448
3630 0.00222377562054471
3635 0.00221726227022147
3640 0.00221161099418543
3645 0.00220677796056862
3650 0.00220271981284807
3655 0.00219939394890966
3660 0.00219675877272571
3665 0.00219477391125404
3670 0.00219340039241962
3675 0.00219260078296425
3680 0.00219233928728272
3685 0.00219258181010526
3690 0.00219329598699109
3695 0.00219445118719826
3700 0.00219601849365048
3705 0.00219797066458168
3710 0.0022002820810872
3715 0.002202928684339
3720 0.00220588790570339
3725 0.00220913859246476
3730 0.00221266093136209
3735 0.00221643637169289
3740 0.00222044754933611
3745 0.00222467821270887
3750 0.00222911315138498
3755 0.00223373812787527
3760 0.00223853981288094
3765 0.0022435057241894
3770 0.00224862416926644
3775 0.00225388419151845
3780 0.00225927552013276
3785 0.00226478852336809
3790 0.00227041416513206
3795 0.0022761439646677
3800 0.00228196995916115
3805 0.0022878846690856
3810 0.00229388106608678
3815 0.00229995254323222
3820 0.0023060928874499
3825 0.00231229625398734
3830 0.00231855714273877
3835 0.00232487037628902
3840 0.00233123107954908
3845 0.00233763466084392
3850 0.00234407679435083
3855 0.0023505534037696
3860 0.00235706064713612
3865 0.00236359490268378
3870 0.00237015275567176
3875 0.00237673098610758
3880 0.00238332655728986
3885 0.00238993660511433
3890 0.00239655842807797
3895 0.00240318947793852
3900 0.00240982735096921
3905 0.00241646977977288
3910 0.0024231146256134
3915 0.00242975987122445
3920 0.00243640361406343
3925 0.00244304405997859
3930 0.00244967951726226
3935 0.00245630839106031
3940 0.00246292917811431
3945 0.00246954046181959
3950 0.00247614090756667
3955 0.00248272925835876
3960 0.0024893043306811
3965 0.00249586501060665
3970 0.00250241025012286
3975 0.00250893906366829
3980 0.00251545052486105
3985 0.00252194376341168
3990 0.00252841796220435
3995 0.00253487235454297
4000 0.00253506765673572
4005 0.00251084281607735
4010 0.00248751328713231
4015 0.00246506719511755
4020 0.0024434928744006
4025 0.00242277884789476
4030 0.00240291380517714
4035 0.00238388657930876
4040 0.00236568612237435
4045 0.00234830147979239
4050 0.00233172176348694
4055 0.00231593612406036
4060 0.00230093372214219
4065 0.00228670369915627
4070 0.00227323514777333
4075 0.002260517082388
4080 0.0022485384099833
4085 0.00223728790180119
4090 0.0022267541662607
4095 0.00221692562359263
4100 0.00220779048267067
4105 0.00219933672052162
4110 0.00219155206496527
4115 0.00218442398082432
4120 0.00217793966006427
4125 0.00217208601618954
4130 0.00216684968311245
4135 0.0021622170186379
4140 0.00215817411259614
4145 0.00215470679955044
4150 0.00215180067590665
4155 0.00214944112114026
4160 0.00214761332277163
4165 0.00214630230463299
4170 0.00214549295791415
4175 0.0021451700744217
4180 0.00214531838145726
4185 0.00214592257772052
4190 0.00214696736964623
4195 0.00214843750761321
4200 0.00215031782150423
4205 0.00215259325514964
4210 0.00215524889924236
4215 0.00215827002238534
4220 0.00216164209999112
4225 0.00216535084082397
4230 0.00216938221103944
4235 0.00217372245563501
4240 0.00217835811727333
4245 0.00218327605250101
4250 0.00218846344540703
4255 0.00219390781881645
4260 0.00219959704313162
4265 0.00220551934294817
4270 0.00221166330160851
4275 0.00221801786383978
4280 0.00222457233664548
4285 0.00223131638861461
4290 0.00223824004781061
4295 0.00224533369840043
4300 0.002252588076176
4305 0.00225999426311025
4310 0.00226754368108954
4315 0.002275228084943
4320 0.0022830395548905
4325 0.0022909704885156
4330 0.0022990135923585
4335 0.0023071618732206
4340 0.00231540862925982
4345 0.00232374744094386
4350 0.00233217216192892
4355 0.00234067690991121
4360 0.00234925605750989
4365 0.00235790422321264
4370 0.00236661626242539
4375 0.00237538725865418
4380 0.00238421251484749
4385 0.0023930875449127
4390 0.00240200806543494
4395 0.00241096998760224
4400 0.00241996940935213
4405 0.00242900260774787
4410 0.00243806603158898
4415 0.00244715629425777
4420 0.00245627016680709
4425 0.00246540457128881
4430 0.00247455657431686
4435 0.0024837233808721
4440 0.00249290232833484
4445 0.00250209088075091
4450 0.00251128662331924
4455 0.00252048725710026
4460 0.00252969059393817
4465 0.00253889455158932
4470 0.00254809714905436
4475 0.00255729650210534
4480 0.00256649081900019
4485 0.00257567839638178
4490 0.00258485761535197
4495 0.00259402693771576
4500 0.00259444997602416
4505 0.0025606145713058
4510 0.00252790965408384
4515 0.00249631748908846
4520 0.00246582045752275
4525 0.00243640103628656
4530 0.0024080417791834
4535 0.00238072530016255
4540 0.00235443425862736
4545 0.00232915134681662
4550 0.00230485927924333
4555 0.00228154078415037
4560 0.00225917859691897
4565 0.00223775545534614
4570 0.00221725409669194
4575 0.0021976572563742
4580 0.00217894766817913
4585 0.00216110806585029
4590 0.00214412118590956
4595 0.00212796977155645
4600 0.00211263657750255
4605 0.00209810437559485
4610 0.00208435596109618
4615 0.00207137415948934
4620 0.00205914183370021
4625 0.00204764189163026
4630 0.00203685729392484
4635 0.002026771061897
4640 0.00201736628556392
4645 0.00200862613175123
4650 0.00200053385224612
4655 0.00199307279198577
4660 0.00198622639728546
4665 0.00197997822410832
4670 0.00197431194639549
4675 0.00196921136447029
4680 0.00196466041353648
4685 0.00196064317227636
4690 0.00195714387156569
4695 0.00195414690330265
4700 0.00195163682933918
4705 0.0019495983905028
4710 0.00194801651567671
4715 0.00194687633089917
4720 0.00194616316843736
4725 0.00194586257577221
4730 0.00194596032443595
4735 0.0019464424186315
4740 0.00194729510356021
4745 0.00194850487338826
4750 0.00195005847877627
4755 0.00195194293391025
4760 0.00195414552296492
4765 0.00195665380595188
4770 0.00195945562389782
4775 0.0019625391033214
4780 0.00196589265997536
4785 0.00196950500184124
4790 0.00197336513136218
4795 0.0019774623469195
4800 0.00198178624356323
4805 0.00198632671300753
4810 0.001991073942926
4815 0.00199601841557289
4820 0.00200115090576566
4825 0.00200646247827052
4830 0.00201194448463632
4835 0.0020175885595188
4840 0.00202338661654433
4845 0.0020293308437602
4850 0.00203541369871737
4855 0.00204162790323067
4860 0.00204796643786366
4865 0.00205442253617966
4870 0.00206098967879723
4875 0.00206766158729302
4880 0.0020744322179832
4885 0.00208129575562127
4890 0.00208824660703599
4895 0.00209527939474657
4900 0.0021023889505718
4905 0.00210957030925966
4910 0.00211681870215976
4915 0.00212412955095271
4920 0.00213149846145364
4925 0.00213892121750688
4930 0.00214639377497707
4935 0.00215391225585276
4940 0.0021614729424705
4945 0.00216907227186308
4950 0.00217670683023947
4955 0.00218437334760203
4960 0.00219206869250476
4965 0.00219978986695147
4970 0.00220753400143884
4975 0.00221529835014672
4980 0.00222308028626785
4985 0.00223087729748768
4990 0.00223868698160453
4995 0.00224650704229177
};
\addlegendentry{$\nbiter = 500$}


\addplot  [ultra thick, color2]
table {%
0 30.2976881055095
5 12.3006031211974
10 9.62757553755334
15 8.23473890885682
20 7.33654167638847
25 6.69243984338671
30 6.19988065583297
35 5.80655316625126
40 5.48252452495921
45 5.20922946926564
50 4.97444275503135
55 4.76973220434622
60 4.58906275625437
65 4.42798249175434
70 4.28312362638286
75 4.15188365862619
80 4.03221440861789
85 3.92247822625503
90 3.82134743082869
95 3.72773238883809
100 3.56423582960537
105 3.15674753520527
110 2.82785429636321
115 2.55702912024311
120 2.33022416908959
125 2.13755541184365
130 1.97188885112256
135 1.82795461637909
140 1.70177765353838
145 1.59030288837526
150 1.49114267623877
155 1.40240290889084
160 1.32256082679782
165 1.25037752971491
170 1.18483423117586
175 1.12508506120081
180 1.07042160143159
185 1.02024587220029
190 0.974049499325091
195 0.931397461967392
200 0.88076624712728
205 0.796005061710913
210 0.724189139538811
215 0.662626258399103
220 0.609315213484894
225 0.562742278471575
230 0.521743106510966
235 0.485407873816816
240 0.45301521630254
245 0.423985533789356
250 0.397847479261501
255 0.374213543822011
260 0.352762004217563
265 0.333223384537118
270 0.315370166081708
275 0.299008866836712
280 0.283973872709124
285 0.270122580297996
290 0.257331533458825
295 0.245493321462506
300 0.234368009883744
305 0.223589716419814
310 0.21372757269238
315 0.20466706565153
320 0.196312655983274
325 0.188583924598226
330 0.181412617182934
335 0.174740358464857
340 0.168516868952678
345 0.1626985612587
350 0.157247425301861
355 0.152130135097343
360 0.147317326905567
365 0.14278301100385
370 0.138504088527342
375 0.134459951613716
380 0.130632150133046
385 0.127004112060854
390 0.123560907397233
395 0.120289047693217
400 0.116426631603184
405 0.110006933678286
410 0.104157419461054
415 0.098803853628175
420 0.0938852543264417
425 0.0893509594341376
430 0.0851584027920984
435 0.0812714315922485
440 0.0776590384172572
445 0.0742944082580608
450 0.0711541979231329
455 0.0682179798184805
460 0.0654677986320997
465 0.0628878068726154
470 0.0604639594029686
475 0.0581837557831135
480 0.0560360232122552
485 0.0540107342717044
490 0.0520988541990447
495 0.0502922128669087
500 0.0485815364147547
505 0.0469667757733056
510 0.0454546196939056
515 0.0440360594667366
520 0.042702984086737
525 0.0414480567475027
530 0.0402646302495134
535 0.0391466860403756
540 0.0380887868352429
545 0.037086036208095
550 0.036134039548219
555 0.0352288625745053
560 0.034366986703886
565 0.0335452630970189
570 0.0327608680192447
575 0.0320112616337905
580 0.0312941513636
585 0.0306074601050849
590 0.0299492990393274
595 0.0293179445291614
600 0.0285932924151629
605 0.0274514311342641
610 0.0263830366967589
615 0.0253818197340783
620 0.024442266243737
625 0.0235595042812158
630 0.0227291677616283
635 0.0219472645468762
640 0.0212100734616859
645 0.0205140967591168
650 0.019856068364636
655 0.0192329868672879
660 0.0186421383191043
665 0.0180810943796053
670 0.0175476905193891
675 0.017039995004427
680 0.0165562768980004
685 0.0160949771943278
690 0.0156546843445053
695 0.0152341140408212
700 0.0148150838123418
705 0.0143547487870025
710 0.0139249172101734
715 0.0135229536276856
720 0.0131465011138374
725 0.0127934361367488
730 0.0124618337165622
735 0.0121499418325074
740 0.0118561633127061
745 0.0115790429250096
750 0.011317257371891
755 0.011069606378842
760 0.0108350038059075
765 0.0106124684064179
770 0.0104011143231664
775 0.0102001416224831
780 0.0100088271893709
785 0.00982651623273528
790 0.00965261454828137
795 0.00948658159604083
800 0.00932423971979557
805 0.00915630874563805
810 0.00899823465206715
815 0.00884917028568143
820 0.00870833669741678
825 0.00857502355911736
830 0.00844858765750345
835 0.00832844971755495
840 0.00821409002765312
845 0.00810504337882797
850 0.0080008937585752
855 0.0079012691235059
860 0.00780583645936748
865 0.00771429724297098
870 0.0076263833533593
875 0.00754185343604059
880 0.00746048969860713
885 0.00738209510285967
890 0.0073064909132601
895 0.00723351456088186
900 0.00714159310001303
905 0.00697203193044083
910 0.00681377417893061
915 0.00666614376185849
920 0.00652851389834092
925 0.0064002938230301
930 0.00628091547132544
935 0.00616982187375309
940 0.00606645944411682
945 0.00597027585374767
950 0.00588072370345624
955 0.00579726841121283
960 0.00571939761866244
965 0.00564662950923738
970 0.00557851843922414
975 0.00551465749465791
980 0.00545467844377229
985 0.00539824990453482
990 0.00534507452202479
995 0.00529488575395981
1000 0.00522607313364436
1005 0.00507987878954306
1010 0.00494497233610486
1015 0.0048207306033575
1020 0.00470654007337629
1025 0.00460177175771655
1030 0.00450576432118377
1035 0.00441782124378519
1040 0.00433722314876631
1045 0.00426325038095648
1050 0.00419520779701988
1055 0.00413244509020332
1060 0.00407436967229928
1065 0.00402045232452431
1070 0.00397022735380981
1075 0.00392328920920826
1080 0.00387928714974541
1085 0.00383791908269339
1090 0.00379892529248163
1095 0.00376208248799801
1100 0.00372028800588601
1105 0.00365571344453153
1110 0.00359769243121947
1115 0.00354580968447205
1120 0.00349965610169102
1125 0.00345882229275167
1130 0.00342289552965001
1135 0.00339146066627384
1140 0.00336410466188763
1145 0.00334042349224076
1150 0.00332002979971674
1155 0.00330255974474289
1160 0.00328767803373853
1165 0.00327508073617813
1170 0.00326449602606535
1175 0.0032556832844424
1180 0.00324843109235218
1185 0.0032425545989055
1190 0.00323789264140359
1195 0.0032343048763571
1200 0.00321775535836342
1205 0.00314978706606633
1210 0.00308807781404038
1215 0.00303233094480911
1220 0.0029822360897791
1225 0.00293746853806299
1230 0.00289769108758386
1235 0.00286255807018148
1240 0.00283172087051831
1245 0.00280483406320523
1250 0.00278156131700831
1255 0.00276158041697534
1260 0.00274458704089974
1265 0.00273029720058064
1270 0.00271844846026413
1275 0.00270880015655987
1280 0.00270113287899612
1285 0.00269524745407572
1290 0.00269096363375436
1295 0.00268811864020532
1300 0.00267455715536617
1305 0.00261769435503025
1310 0.00256760054476449
1315 0.00252383121162101
1320 0.0024859197726294
1325 0.00245338473081879
1330 0.00242574095982572
1335 0.00240251208040634
1340 0.00238324133107039
1345 0.00236749953420848
1350 0.00235488992538323
1355 0.00234505031471947
1360 0.00233765328123488
1365 0.00233240505374619
1370 0.0023290435852549
1375 0.00232733618048112
1380 0.00232707692168089
1385 0.00232808405683055
1390 0.00233019745808269
1395 0.00233327621885598
1400 0.00232465653372088
1405 0.00226967738104413
1410 0.00222029936025314
1415 0.00217623071717721
1420 0.00213718264815075
1425 0.00210286791035502
1430 0.00207300017209821
1435 0.00204729410970321
1440 0.00202546621361069
1445 0.00200723620852695
1450 0.00199232893169622
1455 0.00198047646568777
1460 0.00197142030238117
1465 0.00196491332988545
1470 0.00196072147972268
1475 0.00195862493491333
1480 0.00195841886503556
1485 0.00195991370920617
1490 0.00196293506555607
1495 0.00196732326523166
1500 0.00196162982628616
1505 0.00191452587011386
1510 0.00187286301179198
1515 0.00183645230475952
1520 0.00180509571231428
1525 0.00177858435694291
1530 0.00175669733161755
1535 0.00173920124647358
1540 0.00172585062673471
1545 0.00171638919974113
1550 0.00171055202346101
1555 0.00170806832827072
1560 0.00170866487739992
1565 0.00171206960594796
1570 0.00171801527887021
1575 0.00172624291814335
1580 0.00173650478814164
1585 0.0017485667900764
1590 0.00176221018979769
1595 0.00177723267487746
1600 0.00178366647913664
1605 0.00175453404966242
1610 0.00173044216161701
1615 0.00171114917083409
1620 0.00169640225845572
1625 0.00168593544242868
1630 0.00167946786716744
1635 0.00167670328643869
1640 0.0016773317177702
1645 0.00168103378002224
1650 0.00168748738086335
1655 0.00169637562925332
1660 0.00170739452101743
1665 0.00172025918363344
1670 0.00173470804451928
1675 0.00175050487934792
1680 0.00176743909160741
1685 0.00178532473099428
1690 0.00180399874175856
1695 0.0018233188315174
1700 0.00183099459518073
1705 0.00179337384357791
1710 0.00176088636962647
1715 0.00173327587531325
1720 0.00171027377361105
1725 0.00169160142039765
1730 0.00167697303073531
1735 0.00166609903138141
1740 0.00165868961108251
1745 0.00165445825072178
1750 0.00165312504310431
1755 0.00165441964667227
1760 0.00165808375874464
1765 0.00166387303996953
1770 0.00167155846843845
1775 0.00168092714411267
1780 0.00169178259744364
1785 0.00170394467781913
1790 0.00171724910763739
1795 0.00173154678800593
1800 0.00173924835008449
1805 0.00171962794968924
1810 0.00170351590647497
1815 0.00169073589733024
1820 0.00168111283446687
1825 0.00167447257012956
1830 0.00167064150727774
1835 0.00166944629047383
1840 0.00167071372593516
1845 0.001674271028472
1850 0.00167994642681798
1855 0.00168757009184558
1860 0.00169697529827542
1865 0.00170799969946955
1870 0.00172048658957521
1875 0.00173428604395553
1880 0.00174925585931004
1885 0.0017652622500034
1890 0.00178218028942069
1895 0.00179989411014794
1900 0.00180764302412001
1905 0.00177511865326302
1910 0.00174601706951464
1915 0.00172025064772983
1920 0.00169772662485532
1925 0.00167834613166924
1930 0.00166200344165926
1935 0.00164858551454079
1940 0.00163797189562017
1945 0.00163003500519365
1950 0.00162464081828961
1955 0.00162164989966134
1960 0.00162091872749503
1965 0.00162230121656766
1970 0.00162565034032696
1975 0.00163081975236698
1980 0.00163766531942349
1985 0.00164604649720696
1990 0.00165582750310869
1995 0.00166687826230657
2000 0.00166884725477379
2005 0.0016329087921866
2010 0.00160110296194895
2015 0.00157322430391347
2020 0.00154907823650856
2025 0.0015284799931272
2030 0.00151125340944509
2035 0.00149722949956293
2040 0.00148624479237103
2045 0.00147813944079137
2050 0.00147275516752049
2055 0.00146993317540908
2060 0.00146951222923282
2065 0.00147132719515977
2070 0.00147520836812662
2075 0.00148098187275922
2080 0.00148847125560838
2085 0.00149750012242229
2090 0.00150789541179935
2095 0.00151949075241179
2100 0.00152129038095372
2105 0.0014829299522431
2110 0.00144916144563281
2115 0.00141982406507302
2120 0.00139472044123551
2125 0.00137361921147971
2130 0.00135626438682013
2135 0.00134238747657045
2140 0.00133171823278483
2145 0.00132399196344147
2150 0.00131895355739459
2155 0.00131635940335586
2160 0.00131597835219112
2165 0.00131759238875385
2170 0.00132099722421834
2175 0.00132600276874529
2180 0.00133243337891852
2185 0.00134012781101427
2190 0.00134893887550828
2195 0.00135873283898403
2200 0.00136088331942431
2205 0.00133152491439839
2210 0.00130581622782802
2215 0.00128374808060218
2220 0.0012653080063605
2225 0.00125046914842472
2230 0.00123917498782413
2235 0.00123132409665833
2240 0.0012267618115705
2245 0.00122528405669688
2250 0.0012266523192483
2255 0.00123061309266957
2260 0.00123691461584454
2265 0.00124531741706575
2270 0.00125559897775834
2275 0.00126755456193621
2280 0.00128099623531168
2285 0.00129575139540751
2290 0.00131166144520883
2295 0.00132858079196495
2300 0.00133542131976847
2305 0.00130141609474161
2310 0.00127177033599399
2315 0.00124638617592603
2320 0.00122514764060309
2325 0.00120791893560913
2330 0.00119454370517324
2335 0.00118484535207606
2340 0.00117862841853816
2345 0.0011756809521921
2350 0.00117577771972939
2355 0.00117868407807044
2360 0.00118416026393792
2365 0.00119196582237772
2370 0.0012018638778664
2375 0.00121362497274161
2380 0.00122703025942767
2385 0.00124187392258723
2390 0.00125796480299874
2395 0.00127512727597579
2400 0.00128539156789977
2405 0.00126686257756087
2410 0.0012517436449994
2415 0.00123986745814954
2420 0.00123106074965389
2425 0.00122514494559764
2430 0.00122193717781714
2435 0.00122125163871677
2440 0.00122290121543791
2445 0.00122669930781351
2450 0.00123246171629882
2455 0.00124000848359399
2460 0.0012491655856797
2465 0.00125976639073267
2470 0.00127165283289451
2475 0.00128467627708432
2480 0.00129869807696303
2485 0.00131358984829088
2490 0.00132923349336341
2495 0.00134552101927898
2500 0.00135138192093578
2505 0.00131571010525638
2510 0.00128357816788709
2515 0.0012549001317844
2520 0.00122958473766176
2525 0.00120753471847916
2530 0.00118864611463294
2535 0.00117280771024593
2540 0.00115990068545772
2545 0.00114979857437237
2550 0.0011423675924545
2555 0.00113746735574826
2560 0.00113495196692082
2565 0.00113467140081485
2570 0.00113647309348986
2575 0.00114020362740996
2580 0.0011457104101072
2585 0.0011528432596991
2590 0.00116145583235465
2595 0.00117140684943173
2600 0.00117646671134396
2605 0.00115930995028864
2610 0.0011449689497251
2615 0.00113338480780666
2620 0.00112448534773238
2625 0.00111818471066238
2630 0.00111438363116664
2635 0.00111297042375119
2640 0.00111382261558453
2645 0.00111680907909101
2650 0.00112179246851699
2655 0.00112863175488857
2660 0.00113718467856769
2665 0.00114730998395453
2670 0.00115886935162671
2675 0.00117172898827912
2680 0.00118576086901998
2685 0.00120084364945735
2690 0.00121686327863059
2695 0.00123371335088684
2700 0.00124160527747008
2705 0.00121309142326567
2710 0.00118800142817633
2715 0.00116625962060883
2720 0.00114777851133521
2725 0.00113245832666332
2730 0.00112018697994756
2735 0.00111084046927469
2740 0.00110428367848981
2745 0.00110037155617729
2750 0.00109895064558329
2755 0.00109986092945804
2760 0.00110293793309658
2765 0.00110801499950438
2770 0.00111492562230684
2775 0.00112350570622048
2780 0.00113359562906707
2785 0.00114504200347116
2790 0.00115769907389994
2795 0.00117142972595471
2800 0.00118071267105936
2805 0.00117028286822117
2810 0.00116231192294588
2815 0.00115670798091545
2820 0.00115336869336279
2825 0.00115218236438491
2830 0.00115302954695057
2835 0.0011557849597821
2840 0.00116031957412092
2845 0.0011665027197805
2850 0.00117420407994697
2855 0.00118329547636527
2860 0.00119365238286811
2865 0.00120515513913389
2870 0.00121768986423583
2875 0.00123114908944663
2880 0.00124543214215475
2885 0.00126044531883914
2890 0.00127610188645174
2895 0.0012923219497456
2900 0.0012991942831359
2905 0.00126856808394213
2910 0.00124072565200894
2915 0.00121566086247735
2920 0.00119337003699748
2925 0.0011738524277064
2930 0.00115711025628512
2935 0.00114314772591708
2940 0.00113196818095061
2945 0.00112356850019304
2950 0.00111793021979081
2955 0.00111500816933968
2960 0.00111471944259229
2965 0.00111693706419927
2970 0.00112149191569311
2975 0.00112818302822537
2980 0.00113679259848649
2985 0.00114710082916223
2990 0.00115889721667935
2995 0.00117198732750653
3000 0.00118044710170545
3005 0.00116770902627159
3010 0.00115721890752973
3015 0.0011488906687391
3020 0.0011426419555271
3025 0.00113839273905465
3030 0.00113606375647139
3035 0.00113557499662234
3040 0.00113684438692913
3045 0.00113978679732285
3050 0.00114431344168612
3055 0.00115033171992418
3060 0.00115774550212882
3065 0.0011664558129248
3070 0.00117636183513358
3075 0.00118736212434336
3080 0.00119935591467095
3085 0.001212244401786
3090 0.00122593190906662
3095 0.00124032687081436
3100 0.00124696858557803
3105 0.00122210743938854
3110 0.00120015413134025
3115 0.00118105000255235
3120 0.00116471943623291
3125 0.00115107009353544
3130 0.00113999437260286
3135 0.00113137189190021
3140 0.00112507264040585
3145 0.00112096037266901
3150 0.00111889586205621
3155 0.00111873973194522
3160 0.00112035471755065
3165 0.00112360733111504
3170 0.00112836898791994
3175 0.00113451669518981
3180 0.00114193341734781
3185 0.00115050822073898
3190 0.00116013627984792
3195 0.00117071880342885
3200 0.00117698504474286
3205 0.00116428597742182
3210 0.00115389348463842
3215 0.00114571615681713
3220 0.00113965941250591
3225 0.00113562623726061
3230 0.00113351799617243
3235 0.00113323526099812
3240 0.00113467858857767
3245 0.00113774919175369
3250 0.00114234945810719
3255 0.00114838329446149
3260 0.00115575630323229
3265 0.00116437582548971
3270 0.00117415090897927
3275 0.00118499227150166
3280 0.00119681232707967
3285 0.00120952532408126
3290 0.00122304761519218
3295 0.00123729804656042
3300 0.00124436127483401
3305 0.00122190459094477
3310 0.00120207407471502
3315 0.00118483479456712
3320 0.00117013780782757
3325 0.00115791829108821
3330 0.00114809485802913
3335 0.00114057020725788
3340 0.00113523299164114
3345 0.00113196059495776
3350 0.00113062240233181
3355 0.00113108316379573
3360 0.00113320613843075
3365 0.00113685582104966
3370 0.00114190015812702
3375 0.00114821223820475
3380 0.00115567149235908
3385 0.00116416446759312
3390 0.00117358524679361
3395 0.00118383558902903
3400 0.00118788906739796
3405 0.00116591664077124
3410 0.0011463246771098
3415 0.00112907547275219
3420 0.00111412362195972
3425 0.00110141614651884
3430 0.00109089289786516
3435 0.00108248721884765
3440 0.00107612683281104
3445 0.00107173490630916
3450 0.00106923121117426
3455 0.00106853329617107
3460 0.00106955757268972
3465 0.00107222022630344
3470 0.00107643788742392
3475 0.00108212802786825
3480 0.00108920909129379
3485 0.00109760040747757
3490 0.00110722197525205
3495 0.00111799421859984
3500 0.00112310440854356
3505 0.00110294588844066
3510 0.00108488070876472
3515 0.00106890291100649
3520 0.00105499606429349
3525 0.00104313253192652
3530 0.00103327368304495
3535 0.00102537087602147
3540 0.00101936687729444
3545 0.00101519735360268
3550 0.00101279217420675
3555 0.00101207641535987
3560 0.00101297109877066
3565 0.00101539377613643
3570 0.00101925908774366
3575 0.0010244793934318
3580 0.00103096552436558
3585 0.00103862765459489
3590 0.00104737625396162
3595 0.00105712306273797
3600 0.00105985398361782
3605 0.00103301296893623
3610 0.00100919771208423
3615 0.000988447977401102
3620 0.000970790512903805
3625 0.000956231075215197
3630 0.000944746694399039
3635 0.000936279619543359
3640 0.000930734332227316
3645 0.000927978457610986
3650 0.000927847495549342
3655 0.000930152406012471
3660 0.000934688575095093
3665 0.000941244693515328
3670 0.000949610470185838
3675 0.000959582629298016
3680 0.000970969093032287
3685 0.00098359154157375
3690 0.00099728667214977
3695 0.00101190649805605
3700 0.00102057660556902
3705 0.00100414468157672
3710 0.000990285401432982
3715 0.000978917909354479
3720 0.000969955017843559
3725 0.000963305084695115
3730 0.000958873516092406
3735 0.00095656371494474
3740 0.000956277407116751
3745 0.000957914401538761
3750 0.000961371961449616
3755 0.000966544064997842
3760 0.000973320883734359
3765 0.000981588774818942
3770 0.00099123095709402
3775 0.00100212885579238
3780 0.0010141639237596
3785 0.0010272196451286
3790 0.00104118342648222
3795 0.00105594815864647
3800 0.00106469907178972
3805 0.001047975805444
3810 0.00103311618600967
3815 0.00102010219351808
3820 0.00100891378138581
3825 0.000999527869855532
3830 0.000991917188583042
3835 0.000986049123643798
3840 0.000981884732999997
3845 0.000979378082219503
3850 0.000978476014882933
3855 0.000979118411833553
3860 0.000981238920911972
3865 0.000984766070775026
3870 0.000989624635076439
3875 0.000995737095961517
3880 0.0010030250677358
3885 0.0010114105739344
3890 0.00102081711183812
3895 0.00103117047738953
3900 0.00103768238981277
3905 0.00102657652764543
3910 0.00101699409445896
3915 0.00100892892161627
3920 0.00100237315444137
3925 0.00099731618237204
3930 0.000993743458836605
3935 0.000991635282911742
3940 0.000990965644832654
3945 0.000991701259524301
3950 0.000993800917359585
3955 0.000997215262101587
3960 0.00100188706136267
3965 0.00100775197187645
3970 0.00101473973459917
3975 0.00102277567945307
3980 0.00103178238886888
3985 0.00104168136760129
3990 0.00105239458931172
3995 0.00106384582840422
4000 0.00107100407388521
4005 0.00105989384602036
4010 0.00105091970227901
4015 0.00104400078121202
4020 0.00103904649040696
4025 0.00103595862441085
4030 0.0010346337058679
4035 0.0010349652982859
4040 0.00103684609163447
4045 0.00104016964197588
4050 0.0010448317262996
4055 0.00105073133469233
4060 0.00105777135675423
4065 0.00106585903021036
4070 0.00107490621440462
4075 0.0010848295381235
4080 0.00109555045649245
4085 0.0011069952394314
4090 0.00111909490577917
4095 0.00113178511251583
4100 0.00113837086036289
4105 0.00112000543340832
4110 0.00110391184113381
4115 0.00109002418147717
4120 0.00107827268778121
4125 0.00106858368792506
4130 0.00106087963333118
4135 0.00105507920087485
4140 0.0010510974753468
4145 0.00104884622375884
4150 0.00104823427370542
4155 0.00104916800492602
4160 0.00105155195581716
4165 0.00105528953581671
4170 0.00106028382229284
4175 0.00106643840939931
4180 0.00107365826871758
4185 0.00108185057898536
4190 0.00109092548516431
4195 0.00110079675466396
4200 0.0011065487208002
4205 0.00109428463045354
4210 0.00108374306333824
4215 0.00107488108840923
4220 0.00106765302398745
4225 0.0010620101713553
4230 0.00105790068096989
4235 0.00105526961432065
4240 0.00105405922675504
4245 0.00105420945084197
4250 0.0010556585183815
4255 0.00105834363335812
4260 0.00106220160424788
4265 0.00106716936144412
4270 0.00107318431766898
4275 0.00108018456679753
4280 0.00108810895039185
4285 0.0010968970445519
4290 0.00110648912881043
4295 0.00111682619341
4300 0.00112156974954578
4305 0.00110255350896424
4310 0.00108535317311502
4315 0.00106994332596094
4320 0.00105629725107354
4325 0.00104438635856804
4330 0.00103417954990608
4335 0.00102564256575384
4340 0.00101873736914254
4345 0.00101342161995166
4350 0.00100964829528111
4355 0.00100736550205675
4360 0.00100651651316225
4365 0.00100704003795676
4370 0.00100887071532389
4375 0.0010119397961551
4380 0.00101617596593588
4385 0.00102150624918116
4390 0.00102785693644235
4395 0.00103515448046968
4400 0.00103893869808158
4405 0.00102664033912522
4410 0.00101620941607506
4415 0.00100760563428936
4420 0.00100078065296449
4425 0.000995678402699606
4430 0.000992235679883059
4435 0.000990382973356035
4440 0.000990045470906795
4445 0.000991144189778028
4450 0.000993597174170301
4455 0.000997320703133266
4460 0.00100223045519683
4465 0.00100824258278275
4470 0.00101527465992263
4475 0.00102324647993406
4480 0.00103208069335302
4485 0.00104170328857792
4490 0.00105204392695724
4495 0.00106303614993111
4500 0.00106939416465226
4505 0.00105604106925296
4510 0.00104428032157641
4515 0.00103409683421143
4520 0.00102547168781642
4525 0.00101838170666875
4530 0.00101279905999783
4535 0.00100869091737074
4540 0.00100601919654997
4545 0.00100474044816804
4550 0.00100480591978192
4555 0.00100616183030972
4560 0.00100874986518991
4565 0.00101250787648615
4570 0.00101737074648549
4575 0.0010232713541139
4580 0.00103014157479811
4585 0.00103791324715335
4590 0.00104651905186557
4595 0.00105589326539547
4600 0.0010616251228652
4605 0.00105102966825969
4610 0.0010417494029086
4615 0.0010337708982768
4620 0.00102707923100492
4625 0.00102165784158873
4630 0.00101748835806431
4635 0.0010145503850254
4640 0.00101282126223385
4645 0.00101227580346799
4650 0.00101288603487416
4655 0.00101462096162375
4660 0.00101744639947787
4665 0.00102132491059087
4670 0.00102621587776216
4675 0.00103207573746623
4680 0.00103885837139711
4685 0.00104651563363478
4690 0.00105499797155247
4695 0.00106425508791201
4700 0.00107019354808062
4705 0.00106111445993085
4710 0.00105347073232636
4715 0.00104722522367379
4720 0.00104233905064925
4725 0.00103877172593398
4730 0.00103648127736603
4735 0.00103542434859376
4740 0.0010355562859891
4745 0.00103683122042192
4750 0.00103920215490444
4755 0.0010426210696377
4760 0.00104703905460648
4765 0.00105240647678206
4770 0.00105867318479782
4775 0.00106578874928233
4780 0.00107370273266483
4785 0.00108236497877038
4790 0.00109172591035402
4795 0.00110173682203421
4800 0.0011065824312471
4805 0.00108963867246248
4810 0.00107443890507754
4815 0.00106096729534861
4820 0.00104920308437956
4825 0.0010391202482603
4830 0.00103068726694679
4835 0.00102386701258941
4840 0.00101861676289642
4845 0.00101488834116169
4850 0.00101262838242368
4855 0.00101177872438509
4860 0.00101227692076375
4865 0.00101405687170138
4870 0.00101704955950317
4875 0.00102118386859
4880 0.00102638745817813
4885 0.00103258764794805
4890 0.00103971227352871
4895 0.00104769047134854
4900 0.00105172673091718
4905 0.00103797551388697
4910 0.00102559074139037
4915 0.0010145679212049
4920 0.00100490071206509
4925 0.000996580555569412
4930 0.000989596266477675
4935 0.000983933593802144
4940 0.000979574773159806
4945 0.000976498099057571
4950 0.000974677552864511
4955 0.000974082526391921
4960 0.000974677680552302
4965 0.000976422972127926
4970 0.00097927386906107
4975 0.000983181757141275
4980 0.00098809452127875
4985 0.00099395726630763
4990 0.00100071312894443
4995 0.00100830412637638
};
\addlegendentry{$\nbiter = 100$}

\addplot [ultra thick, color1, dashed]%, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 31.3542229452
5 8.81650323388
10 6.67231332287
15 5.58291847728
20 4.89122208233
25 4.4009666139
30 4.02965841712
35 3.7356304684
40 3.49521892588
45 3.29383596942
50 2.97203498471
55 2.27969532895
60 1.81990822506
65 1.49426214037
70 1.25309653416
75 1.06848854243
80 0.923487950147
85 0.807205760855
90 0.71233468023
95 0.633797259671
100 0.565874600335
105 0.503617342102
110 0.453914095595
115 0.413339289889
120 0.379592177586
125 0.35107832776
130 0.326661570952
135 0.30551203533
140 0.287010147963
145 0.270684256399
150 0.253953708509
155 0.231240650377
160 0.211669185429
165 0.194626899436
170 0.179655288681
175 0.166403684153
180 0.154598711532
185 0.144023582978
190 0.134503753253
195 0.125896785759
200 0.117167319186
205 0.106200404947
210 0.0968381323865
215 0.0887619447715
220 0.0817317855384
225 0.0755633172076
230 0.0701127213547
235 0.0652662745256
240 0.0609329659832
245 0.0570391424278
250 0.0536550627012
255 0.051087561203
260 0.0487518520724
265 0.0466161563691
270 0.044654342215
275 0.0428447572044
280 0.0411693392456
285 0.0396129203315
290 0.038162674291
295 0.0368076773991
300 0.0353357371908
305 0.0332229930778
310 0.0313167176236
315 0.0295892707985
320 0.028017817442
325 0.0265832452141
330 0.0252693863346
335 0.0240624564273
340 0.0229506418902
345 0.0219237827485
350 0.0209812141314
355 0.0201473782972
360 0.0193856602273
365 0.0186870431277
370 0.0180437791615
375 0.0174492099964
380 0.0168976293301
385 0.0163841616012
390 0.0159046476666
395 0.015455537655
400 0.0150173252571
405 0.0145472974371
410 0.0141138861429
415 0.0137133738813
420 0.0133424223529
425 0.0129980109096
430 0.0126774085352
435 0.0123781657484
440 0.0120981101963
445 0.0118353354435
450 0.0115554473089
455 0.0111733877946
460 0.0108258175776
465 0.0105082931833
470 0.0102169616555
475 0.00994851384843
480 0.00970013654591
485 0.00946945610001
490 0.00925447628638
495 0.00905351661312
500 0.00883593603417
505 0.00852536789081
510 0.00824429738065
515 0.00798962217813
520 0.0077584691812
525 0.00754818214271
530 0.00735633095528
535 0.00718072600875
540 0.00701942552935
545 0.00687073100103
550 0.00670976352493
555 0.00647597667803
560 0.00626791870518
565 0.00608283639789
570 0.00591803339885
575 0.00577089667195
580 0.00563896538216
585 0.00552000588925
590 0.00541206201502
595 0.00531346965822
600 0.00520141495854
605 0.00502072132686
610 0.00486248603713
615 0.00472486027849
620 0.00460571240167
625 0.00450279426072
630 0.00441392574062
635 0.00433711351663
640 0.00427059788104
645 0.00421285542237
650 0.00415111339476
655 0.00405519466178
660 0.00397326625107
665 0.00390392483312
670 0.00384572324012
675 0.0037972190266
680 0.00375703342487
685 0.0037239009398
690 0.00369669898441
695 0.00367445746197
700 0.00363133168861
705 0.0035011556743
710 0.00338889961667
715 0.00329278034618
720 0.00321105122389
725 0.00314200232187
730 0.00308398668767
735 0.00303546019286
740 0.00299501890551
745 0.00296142241263
750 0.00291994044217
755 0.00283427779918
760 0.00276168882358
765 0.00270095461994
770 0.00265086820759
775 0.00261025867087
780 0.00257801085119
785 0.00255308118645
790 0.00253450971544
795 0.00252142749123
800 0.00249915852188
805 0.00243002629446
810 0.0023720828158
815 0.00232463231096
820 0.00228694956461
825 0.00225823596949
830 0.00223759927019
835 0.0022240704711
840 0.00221665352738
845 0.00221438663275
850 0.00220067211827
855 0.00213290091308
860 0.00207673643147
865 0.00203138744466
870 0.00199603742844
875 0.00196983347829
880 0.00195188261125
885 0.00194126081852
890 0.0019370357138
895 0.00193829768199
900 0.00193083623022
905 0.00187821380335
910 0.00183602407911
915 0.00180348896946
920 0.00177982389648
925 0.00176423890264
930 0.00175593941566
935 0.00175412937386
940 0.0017580192522
945 0.00176683962729
950 0.00176540275336
955 0.00171515316302
960 0.00167699777949
965 0.00165021962268
970 0.00163385447307
975 0.00162671880175
980 0.00162751085697
985 0.00163493607394
990 0.00164780294659
995 0.00166506964187
1000 0.00167690605881
1005 0.00165879585213
1010 0.00164797183447
1015 0.00164383270605
1020 0.00164573690888
1025 0.00165302029018
1030 0.00166501595258
1035 0.00168107351686
1040 0.00170057588559
1045 0.00172295228155
1050 0.00173401610618
1055 0.00169672872039
1060 0.00166808481916
1065 0.00164735106558
1070 0.00163378386404
1075 0.00162664103514
1080 0.00162519551477
1085 0.00162874911513
1090 0.00163664443296
1095 0.0016482736085
1100 0.00164907288132
1105 0.00160073767225
1110 0.00156165047291
1115 0.00153129080552
1120 0.00150908237514
1125 0.00149439732684
1130 0.00148656746291
1135 0.00148490061491
1140 0.00148869972396
1145 0.00149728199542
1150 0.00149808607146
1155 0.00145774013421
1160 0.00142547769356
1165 0.00140092507926
1170 0.00138362984844
1175 0.00137307320348
1180 0.00136868957426
1185 0.00136988901056
1190 0.00137607841899
1195 0.00138667912372
1200 0.00138721657109
1205 0.00134003041866
1210 0.00130336813232
1215 0.00127664355032
1220 0.00125919545841
1225 0.00125027134448
1230 0.00124902522739
1235 0.00125453771017
1240 0.00126585682773
1245 0.00128204764802
1250 0.00129423244235
1255 0.00128050051031
1260 0.00127414499212
1265 0.00127450159073
1270 0.00128085519299
1275 0.00129246874638
1280 0.00130861363699
1285 0.00132859584688
1290 0.00135177464268
1295 0.00137757324991
1300 0.00138925748959
1305 0.0013422577233
1310 0.00130414777225
1315 0.00127452844599
1320 0.00125291658771
1325 0.00123874380033
1330 0.00123136855673
1335 0.00123009972529
1340 0.00123422612408
1345 0.00124304574549
1350 0.00124484022233
1355 0.0012090536664
1360 0.00118174944018
1365 0.00116268123896
1370 0.00115147861964
1375 0.00114764012678
1380 0.00115054519729
1385 0.0011594838966
1390 0.00117369823265
1395 0.00119242577175
1400 0.00120377195798
1405 0.00117709158082
1410 0.00115892568207
1415 0.0011487949574
1420 0.0011461257121
1425 0.00115025887777
1430 0.00116046898547
1435 0.00117599245724
1440 0.00119606122491
1445 0.00121993507699
1450 0.0012325321624
1455 0.00119301605546
1460 0.00116055915659
1465 0.00113483521052
1470 0.00111550659961
1475 0.00110223207213
1480 0.00109467110262
1485 0.00109248331839
1490 0.00109532252294
1495 0.00110282631506
1500 0.00110703889204
1505 0.00108625890117
1510 0.00107151347267
1515 0.0010626905356
1520 0.00105962975694
1525 0.00106210366156
1530 0.00106980430195
1535 0.00108233948331
1540 0.00109924180094
1545 0.001119991031
1550 0.00113661712766
1555 0.00112840494955
1560 0.00112609712539
1565 0.00112929757622
1570 0.00113752941875
1575 0.0011502636782
1580 0.00116695140952
1585 0.00118705166647
1590 0.00121005174841
1595 0.00123547963738
1600 0.0012508840201
1605 0.00122218634609
1610 0.00119890299574
1615 0.00118089692581
1620 0.0011679885299
1625 0.00115995344485
1630 0.00115652378104
1635 0.0011573927668
1640 0.00116222241379
1645 0.00117065344968
1650 0.00117605764573
1655 0.00116073549383
1660 0.00115051270041
1665 0.00114531837156
1670 0.00114508985882
1675 0.00114970596702
1680 0.00115891086032
1685 0.00117228305463
1690 0.0011892810511
1695 0.00120933063309
1700 0.00122200526381
1705 0.00119901350769
1710 0.00118097105807
1715 0.00116774343995
1720 0.00115913406359
1725 0.00115489047013
1730 0.00115471693241
1735 0.00115829018546
1740 0.00116527486154
1745 0.00117533633906
1750 0.00117873135349
1755 0.00114956075524
1760 0.0011270740855
1765 0.00111103708045
1770 0.00110112746422
1775 0.00109694223048
1780 0.00109801645717
1785 0.00110384736114
1790 0.00111391763724
1795 0.0011277147045
1800 0.00113297070374
1805 0.00109583784369
1810 0.00106461327242
1815 0.00103931193946
1820 0.00101990696305
1825 0.00100631239597
1830 0.000998371803793
1835 0.000995856081108
1840 0.000998468641044
1845 0.00100585334913
1850 0.00100887125265
1855 0.000982294933909
1860 0.000961806467524
1865 0.000947270621709
1870 0.000938475306289
1875 0.000935106424702
1880 0.000936738172382
1885 0.000942853797508
1890 0.000952891120848
1895 0.000966290985196
1900 0.000976338263468
1905 0.000966061843291
1910 0.000961290953571
1915 0.000961662023928
1920 0.000966726680785
1925 0.000975980146561
1930 0.000988897857035
1935 0.00100496941326
1940 0.0010237220186
1945 0.00104473184123
1950 0.00105745259246
1955 0.00103345486958
1960 0.00101483061127
1965 0.00100137961851
1970 0.000992872298572
1975 0.000989046072617
1980 0.000989604296691
1985 0.000994218554228
1990 0.00100253441799
1995 0.00101417996089
2000 0.00101994535535
2005 0.000994315063737
2010 0.000973443193072
2015 0.000957359362507
2020 0.000946064406335
2025 0.000939511670242
2030 0.0009375890239
2035 0.000940105359888
2040 0.000946785833853
2045 0.000957279207303
2050 0.000965444701483
2055 0.000954965480955
2060 0.000949345920953
2065 0.000948278340868
2070 0.000951406415402
2075 0.00095834525101
2080 0.000968700017034
2085 0.000982081029245
2090 0.000998114643065
2095 0.00101645031096
2100 0.00102673603614
2105 0.00100099951676
2110 0.000980747265743
2115 0.000965768016574
2120 0.000955825804233
2125 0.000950664919134
2130 0.000950013927737
2135 0.000953587713469
2140 0.000961086781768
2145 0.000972194201161
2150 0.000977053872359
2155 0.000948530994985
2160 0.000925776623006
2165 0.000908705237678
2170 0.00089714464999
2175 0.000890841660055
2180 0.000889471290084
2185 0.000892650434929
2190 0.000899956348025
2195 0.000910947712487
2200 0.000916288994458
2205 0.000890458585353
2210 0.000869966936968
2215 0.000854761412727
2220 0.000844750990137
2225 0.000839796970738
2230 0.000839704140277
2235 0.000844214696543
2240 0.000853007946554
2245 0.000865707937799
2250 0.000873726256161
2255 0.000853749000429
2260 0.000839322349482
2265 0.00083020219221
2270 0.000826067024898
2275 0.000826551585619
2280 0.000831274863891
2285 0.000839857132322
2290 0.000851926492862
2295 0.000867118350389
2300 0.000877903718611
2305 0.000863445612705
2310 0.000852925954775
2315 0.000846240744195
2320 0.000843295295759
2325 0.00084400046378
2330 0.000848260403803
2335 0.000855950842355
2340 0.00086689409053
2345 0.000880844730422
2350 0.000891918160562
2355 0.000884077928107
2360 0.000880106565236
2365 0.000879788562426
2370 0.000882882834753
2375 0.000889134975423
2380 0.000898285224803
2385 0.000910073255465
2390 0.000924241477143
2395 0.000940538051982
2400 0.000953066216984
2405 0.000945978529826
2410 0.000942554730662
2415 0.000942558289825
2420 0.000945752215826
2425 0.000951899581059
2430 0.000960763250698
2435 0.000972105781466
2440 0.000985690136351
2445 0.00100128145115
2450 0.00101147678546
2455 0.000995868706626
2460 0.000983906119588
2465 0.000975472816508
2470 0.000970433024968
2475 0.000968631781414
2480 0.000969895688306
2485 0.000974034363835
2490 0.000980842862212
2495 0.000990105187162
2500 0.000996600581801
2505 0.00098618177548
2510 0.000979418333821
2515 0.000976184585903
2520 0.000976333277941
2525 0.000979698516758
2530 0.000986097052415
2535 0.000995327612072
2540 0.001007169664
2545 0.00102138407343
2550 0.00103136063266
2555 0.00101848435024
2560 0.0010085373045
2565 0.0010014395644
2570 0.000997102673378
2575 0.000995429828812
2580 0.000996315438654
2585 0.000999644209485
2590 0.00100529015852
2595 0.00101311607696
2600 0.00101820515607
2605 0.00100727578573
2610 0.000999977680852
2615 0.000996082294911
2620 0.000995369479471
2625 0.000997629834073
2630 0.00100266487633
2635 0.00101028510635
2640 0.00102030644933
2645 0.0010325460246
2650 0.00103854234964
2655 0.00101434017054
2660 0.000993652934049
2665 0.000976396580871
2670 0.000962467534081
2675 0.000951746778656
2680 0.000944104239229
2685 0.000939402846901
2690 0.000937501887605
2695 0.000938259341903
2700 0.000937617536596
2705 0.000924905864455
2710 0.000916353776998
2715 0.000911656106258
2720 0.000910492533886
2725 0.000912541055355
2730 0.000917486911379
2735 0.000925028066658
2740 0.000934878465922
2745 0.000946769934874
2750 0.000954113232658
2755 0.00093882352554
2760 0.000926936661629
2765 0.000918380751156
2770 0.000913062641493
2775 0.000910865064658
2780 0.000911644928672
2785 0.000915233706297
2790 0.000921440443217
2795 0.000930057121269
2800 0.000935266654304
2805 0.000920817807228
2810 0.000909529919729
2815 0.00090135405909
2820 0.000896224392336
2825 0.00089405428893
2830 0.000894732777438
2835 0.000898122477553
2840 0.000904060100893
2845 0.000912360044277
2850 0.000916917300778
2855 0.00090030179742
2860 0.000886413231085
2865 0.00087526264942
2870 0.000866843294553
2875 0.000861125776227
2880 0.000858054555462
2885 0.000857546612953
2890 0.000859492741548
2895 0.000863761262419
2900 0.000866789746318
2905 0.000859222383886
2910 0.000855205260452
2915 0.000854505225933
2920 0.000856879886236
2925 0.000862083694341
2930 0.000869872066363
2935 0.00088000414542
2940 0.000892244933076
2945 0.000906367274992
2950 0.000917162231039
2955 0.000910423556107
2960 0.000906642857355
2965 0.000905713594308
2970 0.000907516353382
2975 0.000911918821053
2980 0.000918776516031
2985 0.000927933945039
2990 0.000939225925035
2995 0.000952479035197
3000 0.000963006820214
3005 0.000957682485779
3010 0.000954835286043
3015 0.00095440973261
3020 0.000956333076918
3025 0.000960512484383
3030 0.000966834047879
3035 0.000975164344904
3040 0.000985354489928
3045 0.00099724586003
3050 0.00100405201861
3055 0.000987018400304
3060 0.00097341746629
3065 0.000963185444966
3070 0.000956232565249
3075 0.000952437229317
3080 0.000951642940966
3085 0.000953659375965
3090 0.000958267583905
3095 0.000965228294761
3100 0.000969697598166
3105 0.000958176754862
3110 0.000949303441376
3115 0.000943022928395
3120 0.000939260996083
3125 0.000937923060259
3130 0.000938894670069
3135 0.000942043690543
3140 0.00094722409744
3145 0.000954280882687
3150 0.000958360002936
3155 0.000946109758621
3160 0.000936847824756
3165 0.000930522065549
3170 0.00092704240946
3175 0.000926283316409
3180 0.000928089789253
3185 0.000932285666852
3190 0.00093868259287
3195 0.000947088252861
3200 0.000953863966451
3205 0.000948933549482
3210 0.000946289741406
3215 0.000945845758509
3220 0.000947506030984
3225 0.000951167136362
3230 0.000956718898872
3235 0.000964045667588
3240 0.000973027733446
3245 0.000983542828227
3250 0.000989923948813
3255 0.000976059849684
3260 0.000964515655236
3265 0.000955278981611
3270 0.000948328652466
3275 0.000943631231536
3280 0.000941137854897
3285 0.000940781900114
3290 0.000942477997355
3295 0.000946122716686
3300 0.000945758477519
3305 0.000924673694189
3310 0.000906814398486
3315 0.000892166528602
3320 0.000880687266077
3325 0.000872303377789
3330 0.000866911924009
3335 0.000864383285797
3340 0.000864565929554
3345 0.000867292019576
3350 0.000866415098943
3355 0.000844241175412
3360 0.000824879588892
3365 0.000808350287296
3370 0.000794654041884
3375 0.000783770065651
3380 0.000775654398661
3385 0.000770239352976
3390 0.000767434278836
3395 0.000767127747909
3400 0.000765034527772
3405 0.000749088924558
3410 0.000736230337455
3415 0.00072642712929
3420 0.000719624870264
3425 0.0007157445101
3430 0.000714681730964
3435 0.00071630796823
3440 0.0007204732856
3445 0.000727010856516
3450 0.000731619554003
3455 0.00072232946986
3460 0.00071591896453
3465 0.00071229416511
3470 0.000711336257556
3475 0.000712906441803
3480 0.00071685121324
3485 0.000723007456076
3490 0.000731207021681
3495 0.000741280620288
3500 0.000748394588035
3505 0.000739227336755
3510 0.000732927555069
3515 0.000729425003356
3520 0.000728618980497
3525 0.00073037889932
3530 0.000734547642069
3535 0.000740947503284
3540 0.00074938780729
3545 0.000759672900214
3550 0.000767480890573
3555 0.000761252346216
3560 0.000758060073805
3565 0.000757792089716
3570 0.000760309812009
3575 0.000765449038426
3580 0.000773023286764
3585 0.000782829203986
3590 0.000794653301839
3595 0.000808279060586
3600 0.000818173742349
3605 0.000808961697121
3610 0.000802392795472
3615 0.000798440423927
3620 0.000797041397024
3625 0.000798093091034
3630 0.000801456092234
3635 0.000806962215784
3640 0.000814425801987
3645 0.000823655360146
3650 0.000828333311293
3655 0.00081084713539
3660 0.000796332738995
3665 0.000784809043081
3670 0.000776267675546
3675 0.000770665039494
3680 0.000767916814043
3685 0.000767896930873
3690 0.000770442085529
3695 0.000775360893738
3700 0.000776012829152
3705 0.000753618449604
3710 0.000734356194698
3715 0.000718237090537
3720 0.000705258135498
3725 0.000695405507667
3730 0.00068865360513
3735 0.000684958324539
3740 0.000684246668374
3745 0.000686408219808
3750 0.000688691193361
3755 0.000683339034806
3760 0.000680787713022
3765 0.000680896403156
3770 0.000683496329072
3775 0.000688408460893
3780 0.000695456221784
3785 0.000704471643187
3790 0.000715296486213
3795 0.00072778060647
3800 0.000736919719927
3805 0.000728793530637
3810 0.000723301252338
3815 0.000720380647359
3820 0.000719950547927
3825 0.000721908630551
3830 0.000726130368182
3835 0.00073247025258
3840 0.000740765713969
3845 0.000750843179344
3850 0.000757968504077
3855 0.000748879446586
3860 0.000742112525711
3865 0.000737614389598
3870 0.000735320116631
3875 0.000735154029486
3880 0.000737029933335
3885 0.000740851144526
3890 0.000746510824882
3895 0.000753893023355
3900 0.000757496931919
3905 0.000741940208852
3910 0.000729278786921
3915 0.000719487462995
3920 0.000712518206209
3925 0.000708299401008
3930 0.000706735123758
3935 0.000707704864348
3940 0.000711064799416
3945 0.000716651475833
3950 0.000720037805245
3955 0.000709088273419
3960 0.000701226449999
3965 0.000696355649375
3970 0.000694354063009
3975 0.000695073006835
3980 0.000698338718891
3985 0.000703957540923
3990 0.000711723186755
3995 0.000721424441637
4000 0.000729527182705
4005 0.000726336188593
4010 0.000725353372058
4015 0.00072648610525
4020 0.00072963832863
4025 0.000734710631313
4030 0.000741599430537
4035 0.000750195682491
4040 0.000760383825315
4045 0.000772041684082
4050 0.000779732144121
4055 0.000768520821277
4060 0.000760317684312
4065 0.000755041271026
4070 0.000752583139563
4075 0.000752810206991
4080 0.000755568411609
4085 0.00076068727209
4090 0.00076798490889
4095 0.00077727312842
4100 0.00078435543252
4105 0.000777460378771
4110 0.000772806125038
4115 0.000770317942887
4120 0.000769911920325
4125 0.00077149361864
4130 0.000774957634997
4135 0.000780188217618
4140 0.000787060900545
4145 0.000795444955384
4150 0.000802500770597
4155 0.000800452669328
4160 0.000800353402368
4165 0.000802127779283
4170 0.000805693439952
4175 0.000810961379136
4180 0.000817836701385
4185 0.000826219623738
4190 0.000836006707765
4195 0.000847092269757
4200 0.000855207239434
4205 0.000848399882937
4210 0.000843675927429
4215 0.00084096455235
4220 0.000840183791382
4225 0.000841242073562
4230 0.000844040055662
4235 0.000848472602369
4240 0.000854430790326
4245 0.000861803837564
4250 0.000864706153998
4255 0.000846496233069
4260 0.000830775953492
4265 0.000817537119305
4270 0.000806753608955
4275 0.000798380726054
4280 0.000792355447942
4285 0.000788597527245
4290 0.000787011330757
4295 0.000787488248339
4300 0.000785172252265
4305 0.000766081320266
4310 0.00074938918617
4315 0.000735116101627
4320 0.000723268244939
4325 0.000713835845067
4330 0.000706792010214
4335 0.000702092489677
4340 0.000699676415023
4345 0.000699467842618
4350 0.000699545677888
4355 0.000694461476613
4360 0.00069157463839
4365 0.000690814475963
4370 0.000692091448134
4375 0.000695300827953
4380 0.000700327211946
4385 0.000707049114653
4390 0.000715343019787
4395 0.00072508653281
4400 0.000731599416829
4405 0.000721582197644
4410 0.000713580376913
4415 0.000707579826678
4420 0.000703550578603
4425 0.000701446726517
4430 0.000701207162495
4435 0.000702757052643
4440 0.000706009875811
4445 0.000710869811437
4450 0.000713218689954
4455 0.000701409286581
4460 0.000691830290586
4465 0.00068450266342
4470 0.000679439630876
4475 0.000676641658937
4480 0.000676091526098
4485 0.000677750230849
4490 0.000681554446779
4495 0.000687416031015
4500 0.000691922125806
4505 0.000685414219574
4510 0.000681275914541
4515 0.000679445944611
4520 0.000679849408284
4525 0.00068239748817
4530 0.000686988040859
4535 0.000693507132965
4540 0.000701831317639
4545 0.00071183026217
4550 0.00071993839443
4555 0.000716201155178
4560 0.00071456265681
4565 0.000714933738536
4570 0.000717217553613
4575 0.000721311161638
4580 0.000727106278627
4585 0.000734489576789
4590 0.000743343083585
4595 0.000753545122297
4600 0.000760222363635
4605 0.000749678778616
4610 0.000741326422662
4615 0.0007351425018
4620 0.000731083195354
4625 0.000729084766414
4630 0.000729065807283
4635 0.000730930256173
4640 0.000734570800905
4645 0.000739872342313
4650 0.000743980921662
4655 0.000738930636884
4660 0.000735816732572
4665 0.000734561702569
4670 0.000735076694244
4675 0.000737264560724
4680 0.000741022819323
4685 0.000746246309151
4690 0.000752829435002
4695 0.000760667964754
4700 0.000765895088189
4705 0.000757571832498
4710 0.000751006817263
4715 0.000746154361577
4720 0.000742963742214
4725 0.000741379807614
4730 0.000741343543394
4735 0.000742792580189
4740 0.000745661648277
4745 0.000749882994168
4750 0.000751312021913
4755 0.000738158488637
4760 0.000727051931121
4765 0.000718002811702
4770 0.000711011018984
4775 0.000706063204416
4780 0.000703129960528
4785 0.000702163291573
4790 0.000703095046831
4795 0.00070583699916
4800 0.000708058342705
4805 0.000703129802477
4810 0.000699998745021
4815 0.000698622683464
4820 0.000698952963045
4825 0.000700934984115
4830 0.000704508379308
4835 0.000709607032859
4840 0.000716158900078
4845 0.000724085721377
4850 0.000731596734947
4855 0.000733784639159
4860 0.000737588759799
4865 0.000742914938281
4870 0.00074965830122
4875 0.000757706819364
4880 0.000766945466936
4885 0.000777260192027
4890 0.000788541125152
4895 0.000800684786146
4900 0.000809322010413
4905 0.000802076465783
4910 0.00079635376571
4915 0.000792126483763
4920 0.000789365182779
4925 0.000788037296473
4930 0.000788106131746
4935 0.000789530116437
4940 0.000792262391962
4945 0.000796250805003
4950 0.000797393856653
4955 0.000783995762684
4960 0.000772584581207
4965 0.000763202933689
4970 0.000755884811174
4975 0.000750651533218
4980 0.000747507450269
4985 0.000746435969737
4990 0.000747396666561
4995 0.00075032421358
};
\addlegendentry{$\nbiter = 50$}


\addplot [ultra thick, color0]%, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 30.2535911074745
5 3.98959512055509
10 1.80527637375018
15 1.12804912949062
20 0.767712900717834
25 0.572574455016277
30 0.446041949149348
35 0.35198810998225
40 0.27977795491437
45 0.224000502539383
50 0.183047184671159
55 0.155142515454913
60 0.133479424552781
65 0.116164175623498
70 0.103079912501141
75 0.0911693712056251
80 0.0783865494120348
85 0.0695216393264549
90 0.062445238874805
95 0.0555433935903734
100 0.0498250777033269
105 0.0453420726749435
110 0.0408979111682357
115 0.0373788679299021
120 0.0342277479035358
125 0.0310000321887599
130 0.0285593212310258
135 0.0262546285712093
140 0.0243279850630464
145 0.022536315538588
150 0.0208975760459729
155 0.01938549160421
160 0.0181624612395569
165 0.0169820309608901
170 0.0158396783416724
175 0.0148691059318816
180 0.0139314050992048
185 0.0130686021401194
190 0.0123542137483464
195 0.0115657552081454
200 0.0108289004748271
205 0.0101945411507773
210 0.00958390494412809
215 0.00904789493716925
220 0.00853270307726084
225 0.00803934145316234
230 0.00763163411687993
235 0.00724409515021772
240 0.00684671430743213
245 0.0065391404139344
250 0.00622079196388355
255 0.00589873233130618
260 0.00558125819357881
265 0.00529198709235923
270 0.00502560896608247
275 0.00477902809106484
280 0.00453675004983342
285 0.0043139370658674
290 0.0040992846200551
295 0.00392260636108622
300 0.00372745163443309
305 0.00358874967910075
310 0.00342135175601436
315 0.00328462845595179
320 0.00315636240629794
325 0.00300987887255102
330 0.00287571291023506
335 0.00276112254600516
340 0.0026572580737292
345 0.0025396541211318
350 0.00244297226649656
355 0.00235348036842897
360 0.00225070063507533
365 0.00216016099024713
370 0.00207930012804077
375 0.00200155693239797
380 0.00194449653254745
385 0.00187574216692368
390 0.00179837184900214
395 0.00172064490595843
400 0.00166184271429867
405 0.00160229347443009
410 0.00154216969450439
415 0.00148411584933528
420 0.00143329408506685
425 0.00139351865848259
430 0.00134534079353343
435 0.00130276945971894
440 0.00126733756215023
445 0.00121900903512971
450 0.00117838349962922
455 0.00114551738068642
460 0.00111009621642217
465 0.00107643040710765
470 0.00104030641895624
475 0.00101071881669395
480 0.00098195976004601
485 0.00095377003067347
490 0.000924959567949508
495 0.000901258828443048
500 0.000876565984786246
505 0.000853068892056268
510 0.00083274184598538
515 0.000809631794132603
520 0.000784894069311608
525 0.000759088941864934
530 0.000740695340233483
535 0.000729437272279825
540 0.000712326762192964
545 0.000688689008323461
550 0.000671464169100743
555 0.000650997791751005
560 0.000634916082181654
565 0.000620787365988434
570 0.000603949629261791
575 0.000589789914570064
580 0.000580483831145687
585 0.000567699883861098
590 0.000552245985978554
595 0.000538317612795138
600 0.000522440296649519
605 0.000506975094730315
610 0.000494735274922512
615 0.000480100058653127
620 0.000467051308813887
625 0.000465698229069794
630 0.000458339218434115
635 0.000441926124295464
640 0.000433400006127854
645 0.000432147215476567
650 0.000421402784360971
655 0.000407627681932468
660 0.000403025672954092
665 0.000397164923553159
670 0.000398618891924328
675 0.00038419717567831
680 0.000378183139041394
685 0.000369410848995101
690 0.000357930151854576
695 0.000351255156873181
700 0.000344550353545297
705 0.000339720441212862
710 0.000333889829836604
715 0.000325430148490359
720 0.000318066183610586
725 0.000315960485339577
730 0.00031873051187778
735 0.000322526838366003
740 0.00030876084973769
745 0.000306754530562227
750 0.000298349136765538
755 0.000291478534087168
760 0.000285881710143865
765 0.000291383867927935
770 0.000285280798559294
775 0.000291215177940657
780 0.000286673634872677
785 0.000290384305301035
790 0.000285349584941292
795 0.000287293029260472
800 0.000281564893884533
805 0.000272700269277425
810 0.00027084038253822
815 0.000261249021803834
820 0.000257920731245154
825 0.000252161901016839
830 0.00024744283356006
835 0.000256807608447787
840 0.000248381091169518
845 0.000242687609721233
850 0.000238466823137552
855 0.000238642670455189
860 0.000241411354833335
865 0.000240407193591151
870 0.000235579412242231
875 0.000226161818560022
880 0.000226828343498257
885 0.000219524048043014
890 0.000217624776729729
895 0.000212777281799948
900 0.000211293800934468
905 0.000213479903046179
910 0.000218813606042944
915 0.000215878134140185
920 0.000210426692473241
925 0.000205408566412237
930 0.000198667246954749
935 0.000208109163452319
940 0.00020583499334495
945 0.000202376530547248
950 0.0002018329764513
955 0.00020892035071405
960 0.00020944276676464
965 0.000210931806440061
970 0.000218345851151478
975 0.000211353146317615
980 0.000217676118965009
985 0.000224923407043881
990 0.000226812705492895
995 0.00021587092128548
1000 0.000209765584249876
1005 0.000210257067432542
1010 0.000208186786800031
1015 0.000211297593502001
1020 0.000218020896057349
1025 0.000208812714591625
1030 0.000218272609924617
1035 0.000214388060940465
1040 0.000215720683203464
1045 0.000209102926794902
1050 0.000200638682750795
1055 0.000195106605043003
1060 0.000201731301580363
1065 0.000199823749736234
1070 0.000200313580937149
1075 0.00020396158209295
1080 0.000204432432743701
1085 0.000200614848622952
1090 0.000195436441707629
1095 0.000192024223605131
1100 0.000191267700447911
1105 0.000185987606448181
1110 0.000190271581576673
1115 0.000191883804069359
1120 0.000200016928866138
1125 0.000200240441482683
1130 0.000207309723121912
1135 0.000200927600839339
1140 0.000191775220382153
1145 0.000190778404988715
1150 0.000187008439732414
1155 0.000182198498608714
1160 0.00017773836926517
1165 0.000181047002227329
1170 0.000181841921486546
1175 0.000183417224152598
1180 0.000179124029393589
1185 0.000173550062276379
1190 0.000168971409075154
1195 0.000173267379209835
1200 0.000172974040661647
1205 0.000183433286844148
1210 0.000181570620935148
1215 0.000186060514283482
1220 0.000182871724990855
1225 0.000186973263259551
1230 0.00018873220968031
1235 0.000177127421628944
1240 0.00017443022490224
1245 0.000174157923207488
1250 0.000176264046973147
1255 0.000168600241310095
1260 0.000164489208186324
1265 0.000163653924501007
1270 0.000167296376584237
1275 0.000164569444042554
1280 0.000159501280943043
1285 0.000155439730737026
1290 0.000151664798312685
1295 0.000152334822043574
1300 0.000155394199313217
1305 0.000156184167901387
1310 0.000156367893313416
1315 0.000159357328519266
1320 0.0001586609367039
1325 0.000159191584630342
1330 0.000162166729069393
1335 0.000159949512164485
1340 0.000162231777496437
1345 0.000168111595529829
1350 0.000174399683255863
1355 0.000178435117053217
1360 0.000180558767097097
1365 0.000178356697830321
1370 0.000165369639728641
1375 0.000165110055672032
1380 0.000163190834954179
1385 0.00016149869337991
1390 0.000166530272219257
1395 0.000171374285010409
1400 0.000174808979224054
1405 0.000176137762429555
1410 0.000175135641307693
1415 0.0001755983004894
1420 0.000175467239661401
1425 0.000173854670401461
1430 0.000171931956884687
1435 0.000164037500264559
1440 0.000167529597357553
1445 0.000178085220276747
1450 0.000183323139495224
1455 0.000175943126836265
1460 0.000173322373690313
1465 0.000166204245656308
1470 0.000166967581873726
1475 0.000163840226191049
1480 0.000164443466268656
1485 0.000168982512433955
1490 0.000167933003310332
1495 0.000169742496887261
1500 0.000168215006273565
1505 0.000176300152077652
1510 0.00017540363851721
1515 0.000165311365991253
1520 0.000165447078206841
1525 0.000161192865617101
1530 0.000161613432437562
1535 0.000160434681843193
1540 0.000162855989951147
1545 0.000161256739107338
1550 0.000153683233609459
1555 0.000149744597290468
1560 0.000151924722559794
1565 0.000155641500591878
1570 0.000153169757724725
1575 0.000150607566820306
1580 0.00014883300275063
1585 0.000149114429299726
1590 0.000151534160881355
1595 0.000147315192227859
1600 0.000147107918640241
1605 0.000137329532174138
1610 0.000136717044901192
1615 0.000134780511992473
1620 0.000129392361619157
1625 0.000138182273079205
1630 0.00013835812111873
1635 0.000139933516861898
1640 0.000141050868284568
1645 0.000146356739090526
1650 0.000143983665720486
1655 0.000147920882672605
1660 0.000148986035405735
1665 0.000149487669800626
1670 0.000148212121107559
1675 0.000151630386551202
1680 0.000149289181899932
1685 0.000146854486228041
1690 0.000149320456411995
1695 0.000150308126699288
1700 0.000160119948834114
1705 0.000154568550600036
1710 0.00015880614477239
1715 0.00015659659508092
1720 0.000154476850120033
1725 0.000151915706443286
1730 0.000149910920472084
1735 0.000148023389575278
1740 0.000152566234671904
1745 0.000145244597919486
1750 0.000142051574421212
1755 0.000141144647753863
1760 0.00013711452381941
1765 0.000141738644031813
1770 0.000140401014189586
1775 0.000141130112282447
1780 0.000139788892115948
1785 0.000138148874383891
1790 0.000133420690085344
1795 0.000134208506790652
1800 0.000132756993511279
1805 0.000132314608554316
1810 0.000129621838346599
1815 0.00012718469086758
1820 0.00011846930640323
1825 0.00011922581396087
1830 0.000118936079361474
1835 0.0001215599411265
1840 0.000119906953586675
1845 0.000117388726814397
1850 0.000118520159091913
1855 0.000115204112284771
1860 0.000115744503473359
1865 0.000115724768618305
1870 0.000115282013520287
1875 0.000118815137207654
1880 0.000121913414372549
1885 0.000126861170496458
1890 0.000124942754912459
1895 0.000125533820479359
1900 0.000126829918732766
1905 0.00013038724232417
1910 0.000132981726360104
1915 0.000135722957831166
1920 0.000133201842696447
1925 0.000137629873026984
1930 0.000144707242097168
1935 0.000145344993323282
1940 0.000148905683585555
1945 0.000151729731384744
1950 0.000156526247410041
1955 0.000156515995292995
1960 0.000160184011523192
1965 0.000159787463508403
1970 0.000157447350833476
1975 0.000158680134079093
1980 0.000160538148100391
1985 0.00015503204486693
1990 0.00015143046651036
1995 0.000145565532538769
2000 0.0001485531715209
2005 0.000144968523896031
2010 0.000144547069465805
2015 0.000148532301112306
2020 0.00014739351210448
2025 0.000146730608884059
2030 0.000146511635002869
2035 0.000143570010738989
2040 0.000141859028461207
2045 0.000144104347684871
2050 0.000146811988177625
2055 0.000151266679834542
2060 0.00014680982409637
2065 0.000147469089241838
2070 0.000147172837131056
2075 0.00014485581651908
2080 0.000144855260372732
2085 0.000139975272408802
2090 0.000137280822216399
2095 0.000137107394934504
2100 0.000135639658951564
2105 0.000137888954346518
2110 0.000139970349167852
2115 0.000145227633295577
2120 0.000140024361802273
2125 0.00014162841322294
2130 0.000142190492460629
2135 0.000139225664772884
2140 0.000137592844513363
2145 0.000141556662358933
2150 0.000138447659525064
2155 0.000138012818817134
2160 0.000141567445643825
2165 0.000142433419295251
2170 0.000138266309071271
2175 0.000137377729046595
2180 0.000138096158810124
2185 0.000137350517335191
2190 0.000136098060306903
2195 0.00013563016531916
2200 0.000136513349664315
2205 0.000140245028094536
2210 0.000138072373878272
2215 0.000144868946138417
2220 0.000141879137362335
2225 0.000144267440352679
2230 0.000144783311059195
2235 0.000145519264056862
2240 0.000141837694093734
2245 0.000145181864394663
2250 0.000141597885752927
2255 0.000142929690745066
2260 0.00014027974879989
2265 0.000137323489454877
2270 0.000138015122321595
2275 0.000136999333369227
2280 0.000131616848606753
2285 0.000131417929716867
2290 0.000130889796801452
2295 0.000133834458578362
2300 0.000133654576108192
2305 0.000134969676195961
2310 0.000135600363681542
2315 0.000139691744278483
2320 0.000136750604230464
2325 0.000137814404512446
2330 0.000135280880053071
2335 0.00013686714680882
2340 0.000137857573258337
2345 0.000137237453924059
2350 0.000133642745537985
2355 0.0001350594770508
2360 0.00013505964056886
2365 0.000133901277287613
2370 0.000133295925095652
2375 0.000128406435779567
2380 0.000125943445957072
2385 0.000127336847203752
2390 0.00012801951822269
2395 0.000124382660987617
2400 0.000126951561570512
2405 0.000128710532869608
2410 0.000126950842347262
2415 0.000128367207396029
2420 0.000127008085706545
2425 0.000126871009100178
2430 0.000124582367595684
2435 0.000125988394095929
2440 0.000124192711661063
2445 0.000126338265793016
2450 0.000126586102518384
2455 0.000125681748020802
2460 0.000129965699353615
2465 0.000136110261172528
2470 0.000132179432536587
2475 0.000131828177431602
2480 0.000132056118414677
2485 0.000132144717186673
2490 0.000130921368490407
2495 0.000134964835918281
2500 0.000138447415789293
2505 0.000139668603747927
2510 0.000143373115700415
2515 0.000145845664738901
2520 0.000149334420460502
2525 0.00015247609274686
2530 0.000150510103057434
2535 0.000147459364557505
2540 0.000148795434769946
2545 0.000150245918871064
2550 0.000154102703130692
2555 0.000155113195251258
2560 0.00015659756568386
2565 0.000159200348016884
2570 0.000162559969305563
2575 0.000163623220903859
2580 0.000157526987718254
2585 0.000157794826264265
2590 0.000155600824712741
2595 0.000151981301629762
2600 0.000145000687237819
2605 0.000142204900129009
2610 0.000145728101457385
2615 0.000150064022411929
2620 0.000144686444999987
2625 0.000145016832683077
2630 0.000139172414671721
2635 0.000144040036270384
2640 0.00013991752707713
2645 0.000138671456373577
2650 0.000134069605240641
2655 0.000125763742101895
2660 0.000125695902730212
2665 0.000126038936994875
2670 0.000125277377067225
2675 0.000127503702846849
2680 0.000122038432154341
2685 0.000117834372809665
2690 0.000121696854394334
2695 0.000120603968972925
2700 0.000122450416876774
2705 0.000126071371869504
2710 0.000126497925488276
2715 0.000125884420866197
2720 0.00012831317013955
2725 0.000123804713939321
2730 0.000118469733544175
2735 0.000117668305724955
2740 0.00011591352785125
2745 0.000116348269189669
2750 0.000109516628569567
2755 0.000108473527698968
2760 0.00010700098649666
2765 0.000109316050273992
2770 0.000112590111583928
2775 0.000114717530898591
2780 0.000115354636855314
2785 0.000119607816917475
2790 0.000120134496435009
2795 0.00012242014395512
2800 0.000125230821948566
2805 0.000126180433394868
2810 0.000123885249499282
2815 0.000125259301609558
2820 0.00012643175635792
2825 0.000126368349873436
2830 0.000128185809350599
2835 0.000131318741581207
2840 0.000130939629572371
2845 0.000129725316441277
2850 0.00012220573369022
2855 0.000121037476149489
2860 0.000121572512114305
2865 0.000115394614528057
2870 0.000114411319182125
2875 0.000111187527261501
2880 0.000107237300237657
2885 0.000105265866592899
2890 0.000100990960165059
2895 0.000103192182478193
2900 0.00010026297541635
2905 0.00010425670033748
2910 0.000103718963282988
2915 0.000104090163821936
2920 0.000111171571102135
2925 0.000111643018250857
2930 0.000108542843323478
2935 0.000109956908299182
2940 0.000110196739637935
2945 0.000111321080951341
2950 0.000112604201948912
2955 0.000109517055895912
2960 0.000112410235663342
2965 0.000112409807640948
2970 0.00011337794858447
2975 0.000107639416101111
2980 0.000104051707504611
2985 0.000105478314264028
2990 0.000104454248789707
2995 0.000101307691373147
3000 0.000101457084665835
3005 0.000101647238720825
3010 0.000103415109122098
3015 0.000104314301553483
3020 0.000101670265939238
3025 9.99412012733536e-05
3030 0.000103039376432681
3035 0.000103910378670746
3040 0.000103830663692478
3045 0.000104611271748927
3050 0.000106843969280984
3055 0.000105364706574546
3060 0.000109255578384116
3065 0.000109382405148174
3070 0.000109397005900048
3075 0.000108374813884223
3080 0.000110968222909644
3085 0.00011513534870142
3090 0.000118829263412169
3095 0.000120311098939395
3100 0.000117871866594279
3105 0.000119329510606824
3110 0.000120001453126701
3115 0.000119268452495636
3120 0.000118233732846571
3125 0.000116499805702596
3130 0.000117626108753034
3135 0.000118326528635285
3140 0.000123849755644997
3145 0.000126646242440771
3150 0.000125855593336958
3155 0.000126676516929227
3160 0.000131663121922375
3165 0.000133033733006029
3170 0.000130548440816795
3175 0.000124281778172223
3180 0.000120971025426656
3185 0.000119024330976018
3190 0.000120873672432388
3195 0.000120283196890416
3200 0.000120318951420139
3205 0.000121903111932545
3210 0.000120225769581783
3215 0.000118301021926407
3220 0.00011909310808337
3225 0.000119453118018311
3230 0.00011682716974717
3235 0.000117243492208118
3240 0.000117895683422801
3245 0.000118099870644066
3250 0.000117336204724102
3255 0.000116833680119454
3260 0.00011806935058745
3265 0.000118142821887915
3270 0.000113637330192627
3275 0.000115882689711264
3280 0.000115526917768034
3285 0.000117748963309888
3290 0.000116566985586247
3295 0.000114663386926064
3300 0.000112389943989832
3305 0.000109096344281518
3310 0.000111737055201305
3315 0.000110779312049481
3320 0.000110511464145297
3325 0.000114231975073012
3330 0.000115480912133798
3335 0.000114808818134358
3340 0.000114675736513698
3345 0.000114047466469289
3350 0.000115125127525229
3355 0.000115804793060029
3360 0.000109803422292048
3365 0.000109810285392144
3370 0.000111680184979239
3375 0.0001119045458698
3380 0.000108648363674765
3385 0.000109273540324056
3390 0.000108175568051482
3395 0.00010995500590324
3400 0.000109885230352075
3405 0.000108481959555348
3410 0.00010976659675181
3415 0.000105911802543832
3420 0.000106831578929548
3425 0.000104777169087769
3430 0.000103318362612827
3435 0.000105070891847734
3440 0.000101759574379577
3445 9.97341570325886e-05
3450 0.000101317823755809
3455 0.000105588646228092
3460 0.000105553937831966
3465 0.000104199693787026
3470 0.000105647291496296
3475 0.000102894961003097
3480 9.959506548445e-05
3485 9.83162355776005e-05
3490 9.75050058632799e-05
3495 9.37828577306652e-05
3500 9.81379313391369e-05
3505 0.000102423634656142
3510 0.000101573244802952
3515 0.000100616464732819
3520 9.85403951279828e-05
3525 9.60756016625382e-05
3530 9.67683442960816e-05
3535 0.000100604270044441
3540 9.95744091466921e-05
3545 9.96257805053324e-05
3550 9.8819533346487e-05
3555 9.64309214478322e-05
3560 9.77032281249415e-05
3565 9.68766983992624e-05
3570 9.63934915606757e-05
3575 9.78761279392294e-05
3580 9.8090149547126e-05
3585 0.000102905753611727
3590 9.96096115044767e-05
3595 9.6235557291982e-05
3600 9.62984401170931e-05
3605 0.000102628378661107
3610 0.000105350365661093
3615 0.000105763011698681
3620 0.000107783272807871
3625 0.000108145096259449
3630 0.000107590431037817
3635 0.000106377739582761
3640 0.000103540991866046
3645 0.000101913037103468
3650 0.000100703183299142
3655 0.000101127542265718
3660 9.84389377317634e-05
3665 0.000103430779682199
3670 0.000104173439825901
3675 0.000106136078037947
3680 0.0001117273955752
3685 0.000111818692881333
3690 0.000112418172965758
3695 0.000111813383043356
3700 0.000113232687214284
3705 0.000113167872433762
3710 0.000116519365343396
3715 0.000116539752326988
3720 0.000115643934302635
3725 0.00011543344229592
3730 0.000117387683469846
3735 0.000121533515352468
3740 0.000121887219240539
3745 0.000121701610408859
3750 0.000123772626344604
3755 0.000122111652952931
3760 0.000121642322375088
3765 0.00012097036380808
3770 0.000122747335361689
3775 0.00012162150669915
3780 0.000119344065904209
3785 0.000118662016763884
3790 0.000119219811112315
3795 0.000119827268968835
3800 0.000119795369632597
3805 0.000123529075745366
3810 0.000120199336014833
3815 0.000120093705365519
3820 0.00011485156429023
3825 0.000111864577591647
3830 0.000109337036577505
3835 0.000105408584924103
3840 0.000103782980868002
3845 0.00010396609004316
3850 0.000107075820562262
3855 0.000104686812470691
3860 0.000104194556142491
3865 0.000105844984883961
3870 0.000106747410314103
3875 0.000107813606926127
3880 0.000106899701277141
3885 0.000105235162860004
3890 0.000106602926938187
3895 0.000109055647138326
3900 0.000106471765930938
3905 0.000107383458876034
3910 0.000107523468087538
3915 0.000107485652510025
3920 0.000103891150170423
3925 0.000108250333217461
3930 0.000107685122436444
3935 0.000107510708240072
3940 0.000107773704850332
3945 0.000111281641076417
3950 0.000111456193061129
3955 0.00011029063332465
3960 0.000108869495609748
3965 0.000112330612619064
3970 0.000115905457704226
3975 0.000116394824983336
3980 0.000115683111963292
3985 0.000117847249452125
3990 0.000116766327055836
3995 0.000113130301032658
4000 0.000112692022636972
4005 0.000115290120269467
4010 0.000114282782975472
4015 0.000115634727879229
4020 0.000115817911513872
4025 0.000118377033709047
4030 0.000116153082242697
4035 0.000113499477216896
4040 0.000110721793108617
4045 0.000110923824603572
4050 0.000108985830465469
4055 0.000109342742596497
4060 0.00010934628555726
4065 0.000106570467279823
4070 0.000103945404999161
4075 0.00010203423215674
4080 9.77677519331095e-05
4085 9.80036980368011e-05
4090 0.000100890926579632
4095 0.000102899252209083
4100 0.000103456874873184
4105 0.000104125895113529
4110 0.000102896750778727
4115 0.000103921310949224
4120 0.000101851675059993
4125 0.000102567208499718
4130 0.000103127148068425
4135 0.000102836146615328
4140 0.000102973813186352
4145 0.000101262412633795
4150 9.87895039508934e-05
4155 0.000100924756100838
4160 0.000103556451503939
4165 0.000102606223461986
4170 0.00010391911079911
4175 0.000105010795542933
4180 0.000103891571908066
4185 0.000103955509219075
4190 0.000104413160700713
4195 0.000104204193688859
4200 0.00010177034367894
4205 9.96475730059011e-05
4210 0.000100887271814621
4215 9.69485828824048e-05
4220 9.37921929714499e-05
4225 9.41189872202137e-05
4230 9.69001166392226e-05
4235 0.0001005666612868
4240 0.000103085404464816
4245 0.000102297201643706
4250 0.000102012916516829
4255 9.97546092362799e-05
4260 0.000100206635813946
4265 0.000102567553867894
4270 9.84682942813451e-05
4275 9.67081928224657e-05
4280 9.90771438320824e-05
4285 0.000100704361102391
4290 9.93373251179692e-05
4295 9.75868154940044e-05
4300 9.95843941870529e-05
4305 0.000101658996205767
4310 0.000101439680852184
4315 0.000100094183332397
4320 9.97970039987232e-05
4325 9.93184400747121e-05
4330 0.00010353532972373
4335 0.000105195265607786
4340 0.000103786345917882
4345 0.000100821061285634
4350 0.000101050697942081
4355 0.000103070966095459
4360 0.000103728899253021
4365 0.000102455844661712
4370 0.000102519394742776
4375 0.000105579335560524
4380 0.000105658947509479
4385 0.00010341962158204
4390 0.000102277845558458
4395 0.000100728530547869
4400 9.88827619335605e-05
4405 9.94204058063386e-05
4410 0.000101194090528156
4415 0.000103488642858562
4420 0.000103664900022646
4425 0.000103763768322732
4430 0.000104585128686152
4435 0.000101068710346981
4440 9.92369936247987e-05
4445 9.71073943984506e-05
4450 9.9668984120134e-05
4455 0.000100528012095042
4460 9.95075099841676e-05
4465 9.83543604760425e-05
4470 9.82647317628429e-05
4475 9.89414261314094e-05
4480 9.95927535909693e-05
4485 9.99331162655959e-05
4490 9.82538342509838e-05
4495 0.000101770323204587
4500 0.000101410816284959
4505 0.000102108407246727
4510 0.000103661037040099
4515 0.000104705997347477
4520 0.000105860895082729
4525 0.000102719483506021
4530 0.000105769885309995
4535 0.000107528014562632
4540 0.000103365275316918
4545 0.000101732498817895
4550 9.99744533159223e-05
4555 0.000103139471376267
4560 0.000103251157313211
4565 0.000105188061099091
4570 0.000105074607478328
4575 0.000104711630568338
4580 0.000105232148407442
4585 0.000104132350052666
4590 0.000105782636653737
4595 0.000106062265973736
4600 0.000104790346924442
4605 0.000103046997848663
4610 0.000105282140480792
4615 0.000102801955767241
4620 0.000104033930036053
4625 0.000105302861256359
4630 0.000104959764521298
4635 0.000104864445126241
4640 0.000100435481465025
4645 0.000103083895587791
4650 0.000103509010174826
4655 0.000102589311128025
4660 0.000100203219115589
4665 0.000101990718688948
4670 0.000104952008750601
4675 0.00010575787949035
4680 0.000103926092927458
4685 0.000104286342530958
4690 0.000105379594242563
4695 0.000106926766121061
4700 0.000103724430521594
4705 0.000104518579941457
4710 0.00010272651046012
4715 0.000103974450703292
4720 0.000105922662069284
4725 0.000104969609021882
4730 0.000101130749706883
4735 0.000103081332697489
4740 0.000100733913410096
4745 9.83382135643994e-05
4750 0.000101110433968211
4755 0.000103429591565682
4760 0.000100960172223004
4765 9.91855655102418e-05
4770 9.76179620567908e-05
4775 0.000100731544278406
4780 0.000100701988759162
4785 0.000101513840271306
4790 9.84795842427747e-05
4795 0.000100570686001589
4800 0.000101089811653036
4805 0.000100542281612084
4810 9.94750340047731e-05
4815 0.000100215407612489
4820 9.97866995342782e-05
4825 9.71242647218855e-05
4830 9.6579668586122e-05
4835 9.41956899393125e-05
4840 9.48985448478522e-05
4845 9.57340997561795e-05
4850 9.78153552886909e-05
4855 9.60208543872628e-05
4860 9.62944006733246e-05
4865 9.69566477512706e-05
4870 9.78268325018284e-05
4875 9.60330225120872e-05
4880 9.65117489020082e-05
4885 9.28691243118685e-05
4890 9.52455899319539e-05
4895 9.58788350060682e-05
4900 9.63858819928778e-05
4905 9.75504211682885e-05
4910 9.80979055283852e-05
4915 9.7422429267995e-05
4920 9.60963153385595e-05
4925 9.93092247943848e-05
4930 9.99338470586374e-05
4935 9.98788293080503e-05
4940 9.62858527060964e-05
4945 9.50862344702621e-05
4950 9.52404521414437e-05
4955 9.66259880809095e-05
4960 9.67181533935244e-05
4965 9.52506475134606e-05
4970 9.66821821715285e-05
4975 9.7381992166905e-05
4980 0.000100643123354733
4985 0.000100140859482861
4990 9.75065998828387e-05
4995 9.91918638836934e-05
};
\addlegendentry{$\nbiter = 1$}





\end{axis}

\end{tikzpicture}

==> avg-over-10pb=0.1-w_-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500str=0.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
%title={$n = 10$ workers, $p=0.1$},%title={N = 100, d = 2, f= 0.5, $\sigma^2$ = 1},
title style = {font=\Large},
xlabel={Number of iterations, $t$},
ylabel={$\norm{\bbeta_t - \bbeta^*}$},
ylabel style = {font = \Large, at = {(-0.02,0.5)}},
xlabel style = {font=\Large, at= {(0.5, -0.02)}},
xmin=-249.75, xmax=5023.75,
ymin=3.89116212456681e-06, ymax=36.3635632645378,
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={${10^{-11}}$,${10^{-9}}$,${10^{-7}}$,${10^{-5}}$,${10^{-3}}$,${10^{-1}}$,${10^{1}}$,${10^{3}}$,${10^{5}}$},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={$0$, $1000$, $2000$, $3000$, $4000$, $5000$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={draw=white!80.0!black},
legend cell align={left}
]

\def\msize{0.3}




\addplot [ultra thick, color1, dashed]%, mark=*, mark size=\msize, mark options={solid}]
table {%
0 17.5316004592069
5 3.14635598223905
10 1.60396843403648
15 1.00809804909002
20 0.704296809510672
25 0.521087084742627
30 0.404890782761746
35 0.321423721382077
40 0.260825864554555
45 0.215753502079335
50 0.181619563446078
55 0.154507408076292
60 0.132480147138424
65 0.115137316422506
70 0.10072249239034
75 0.0884390831794238
80 0.0782046208816686
85 0.0698824591404305
90 0.0625826269528226
95 0.0563613990524809
100 0.0507916995201212
105 0.0459974390634374
110 0.0416979623457217
115 0.0380177803155254
120 0.0347241407670248
125 0.0318679822164324
130 0.0293050099880596
135 0.0270146685934946
140 0.0249753943251122
145 0.0230878557558205
150 0.0213731412445568
155 0.0198348982736337
160 0.0184777232235817
165 0.0172253257298565
170 0.0160866605263036
175 0.01504135850658
180 0.0140791085423889
185 0.0132087717201791
190 0.0124041259417954
195 0.0116644036870421
200 0.0109746632775499
205 0.0103370279765651
210 0.00975230579216921
215 0.00921428582059599
220 0.00868809303024373
225 0.0082212227031307
230 0.00777960417163758
235 0.00737158946659168
240 0.00698976675595193
245 0.00662468599856974
250 0.00629001538525103
255 0.00597542882828549
260 0.005676092377213
265 0.0054069578844691
270 0.00514647094120941
275 0.00489821663257142
280 0.0046702780692517
285 0.00445463312327305
290 0.00424979476430893
295 0.00405661883403634
300 0.00387428657329241
305 0.00370381260938292
310 0.00354408915291021
315 0.00339038585275703
320 0.00324995161497462
325 0.00311364379277695
330 0.00298673336483973
335 0.00286249881624989
340 0.00274650254867277
345 0.00263487645154939
350 0.00253044883500258
355 0.00243585763593479
360 0.0023423020407218
365 0.00224992915213752
370 0.00216768927507409
375 0.00208571564636224
380 0.00200684263554856
385 0.00193195516905974
390 0.00186080181112621
395 0.00179350585597297
400 0.00172955355054769
405 0.00166617316853814
410 0.00161056623172194
415 0.00155485696449766
420 0.0015016389542609
425 0.00145097988451713
430 0.00140099661511621
435 0.00135147795665529
440 0.00130631103780738
445 0.0012615734589008
450 0.00122093311693491
455 0.00118062570238546
460 0.00114319303871965
465 0.00110687737027399
470 0.00107474664802317
475 0.00104152065621876
480 0.00100917607381307
485 0.000977171275013194
490 0.000945281476359285
495 0.00091727064618768
500 0.000889683355766333
505 0.00086310355128556
510 0.000837235200243759
515 0.000811780185078656
520 0.000790050493347797
525 0.000766151924850875
530 0.000744127152093071
535 0.0007237491244937
540 0.000701954594705833
545 0.000679610603765574
550 0.000659008321313453
555 0.000641171124565637
560 0.000623347535213499
565 0.000606035266509374
570 0.000589897810292961
575 0.000572867346598596
580 0.000556729245867062
585 0.000541900546364379
590 0.00052721691527006
595 0.000512367050172585
600 0.00049846687786126
605 0.000485182601659586
610 0.000472721051709745
615 0.000460402809192452
620 0.000448867272283258
625 0.000437521377072873
630 0.000426156699843673
635 0.000415151556954182
640 0.000405002522099706
645 0.000393484566462216
650 0.000383308762337903
655 0.00037321759198432
660 0.000365193893244979
665 0.000356369380087153
670 0.000348851401795325
675 0.000339665780250214
680 0.000331996946358258
685 0.000324995523668094
690 0.000317891124739643
695 0.000309052438088884
700 0.000302035399727571
705 0.000297186566312648
710 0.000289060744815877
715 0.00028308635226556
720 0.000275854943955342
725 0.000268225843376711
730 0.00026271915526634
735 0.000257032786025758
740 0.000252846210699913
745 0.000247441041266567
750 0.000241794794743046
755 0.000236284909176216
760 0.000232276941363825
765 0.000228675443211608
770 0.000223939418313144
775 0.000219730996091219
780 0.000215327735732039
785 0.000210551842512338
790 0.000206913005931708
795 0.000203491929495594
800 0.000198366751212732
805 0.000193171998964902
810 0.000190214834770485
815 0.000185380438833814
820 0.000180036979848553
825 0.000176083219220525
830 0.000173154064600123
835 0.000170838522339938
840 0.000168727995564968
845 0.000165072771454363
850 0.000161745972308158
855 0.000159225515820282
860 0.00015545831385965
865 0.000153169527665006
870 0.00015034073798346
875 0.000146334738570433
880 0.000144960007251624
885 0.000142526882121277
890 0.000139390721594083
895 0.000137594556545875
900 0.000134053261940871
905 0.000132280822003457
910 0.000131366572194849
915 0.00013039357727488
920 0.000127592448687016
925 0.000125647732527682
930 0.000122252703147451
935 0.000119374948028739
940 0.000119718342520577
945 0.00011736594031076
950 0.000116550931620901
955 0.000115607628755142
960 0.000114229676758736
965 0.000113794604350041
970 0.000111628829710664
975 0.000109161368342296
980 0.000108557064154523
985 0.000109277369278061
990 0.000109823900220574
995 0.000107256993272812
1000 0.000105953901390428
1005 0.000106815359691054
1010 0.000106793755355086
1015 0.000106044586290902
1020 0.000102211378129734
1025 0.000100941045084711
1030 9.84027220905239e-05
1035 9.78886966952786e-05
1040 9.67636868130552e-05
1045 9.61090788156617e-05
1050 9.42176067333068e-05
1055 9.11283235443665e-05
1060 9.1177935339331e-05
1065 8.97484267109932e-05
1070 8.73819718048361e-05
1075 8.76451848334743e-05
1080 8.589397034059e-05
1085 8.36408811652534e-05
1090 8.22436030653511e-05
1095 8.3664768510478e-05
1100 8.31709647293257e-05
1105 8.12324847195917e-05
1110 8.23454146608378e-05
1115 8.10974563512727e-05
1120 8.23001476534046e-05
1125 8.18052274804563e-05
1130 8.27118309564156e-05
1135 8.11981171327669e-05
1140 8.03123648807956e-05
1145 8.03174626614537e-05
1150 8.08969770873431e-05
1155 8.09306446255591e-05
1160 8.07247850425767e-05
1165 7.85682438079694e-05
1170 7.91025884021808e-05
1175 7.76559985934712e-05
1180 7.87998491143213e-05
1185 7.8064952824117e-05
1190 7.75381951968451e-05
1195 7.43478268410038e-05
1200 7.26016782468182e-05
1205 7.30554510548998e-05
1210 7.13813715254084e-05
1215 7.21029688305881e-05
1220 7.24250464182329e-05
1225 7.17582894321858e-05
1230 7.13941098777444e-05
1235 6.96246301338168e-05
1240 6.86689543452236e-05
1245 6.81426281766208e-05
1250 6.99826801957651e-05
1255 6.88176611189586e-05
1260 6.84723731781433e-05
1265 6.76951952207246e-05
1270 6.9774421308189e-05
1275 7.02348808172633e-05
1280 6.94101416797732e-05
1285 6.9332044217145e-05
1290 7.02127874842167e-05
1295 6.79454865111116e-05
1300 6.66145751996206e-05
1305 6.58782310108105e-05
1310 6.70011080151164e-05
1315 6.53815737393203e-05
1320 6.29062153607628e-05
1325 6.20599106284284e-05
1330 6.33718729055297e-05
1335 6.2083264498495e-05
1340 6.38653044618807e-05
1345 6.3099166087167e-05
1350 6.23795042750214e-05
1355 6.14750041914466e-05
1360 5.99781987325035e-05
1365 6.1005428033491e-05
1370 6.0264577597291e-05
1375 6.12230226334885e-05
1380 6.38477121226722e-05
1385 6.37198702412031e-05
1390 6.33564946533189e-05
1395 6.27370069060663e-05
1400 6.19241257660328e-05
1405 6.22296703540139e-05
1410 6.17426493313373e-05
1415 6.19537628088418e-05
1420 6.17959151463314e-05
1425 6.28246079495022e-05
1430 6.42183331407235e-05
1435 6.28975149297092e-05
1440 6.02923361085705e-05
1445 5.97678761152159e-05
1450 5.86401473975861e-05
1455 5.72063044785192e-05
1460 5.79113393858148e-05
1465 5.82967187275969e-05
1470 5.7337571681215e-05
1475 5.90507359188222e-05
1480 5.76485041532367e-05
1485 5.49132570311602e-05
1490 5.48510434756422e-05
1495 5.34494658229829e-05
1500 5.26963125265867e-05
1505 5.33985669640453e-05
1510 5.09082053222706e-05
1515 4.92647093888923e-05
1520 5.11978700693282e-05
1525 5.15054201437665e-05
1530 4.95959107825879e-05
1535 4.94530304604375e-05
1540 4.91120928825954e-05
1545 4.85305661901779e-05
1550 4.93058596745474e-05
1555 5.05890661415167e-05
1560 5.04747443964689e-05
1565 5.07037314524965e-05
1570 5.11575545019306e-05
1575 5.29968425652692e-05
1580 5.33788553587962e-05
1585 5.07215588744388e-05
1590 5.21407788414167e-05
1595 5.17406080960021e-05
1600 5.03940879028946e-05
1605 5.07711550389048e-05
1610 5.3099626357947e-05
1615 5.10352474142821e-05
1620 5.17561295514473e-05
1625 5.20434035627368e-05
1630 5.29503006356273e-05
1635 5.24524249006774e-05
1640 5.05276269411419e-05
1645 4.90364090706845e-05
1650 4.79027326892111e-05
1655 4.66498565903337e-05
1660 4.46654795767627e-05
1665 4.55538386731817e-05
1670 4.42126672854729e-05
1675 4.31321060745791e-05
1680 4.41816373208213e-05
1685 4.48160386642311e-05
1690 4.54498825687642e-05
1695 4.46511195912699e-05
1700 4.61618405710821e-05
1705 4.73616793815797e-05
1710 4.87277734548139e-05
1715 4.78860579254355e-05
1720 4.81348411043467e-05
1725 4.92910070062906e-05
1730 4.73466210158442e-05
1735 4.75007573686121e-05
1740 4.59686921174182e-05
1745 4.55249043403286e-05
1750 4.62265327822287e-05
1755 4.8858340331334e-05
1760 4.79697916219697e-05
1765 4.7304797605684e-05
1770 4.82681142861496e-05
1775 4.98530377887742e-05
1780 5.02050198125286e-05
1785 5.02537327670407e-05
1790 5.04647008973394e-05
1795 5.00291744171475e-05
1800 4.81982785265646e-05
1805 4.84140375832385e-05
1810 4.80390019227363e-05
1815 4.69262064278122e-05
1820 4.73757216600963e-05
1825 4.68975980485979e-05
1830 4.7302641363156e-05
1835 4.77384938538673e-05
1840 4.84156713260323e-05
1845 4.70349152783908e-05
1850 4.67520343784712e-05
1855 4.77623810908578e-05
1860 4.74785073446475e-05
1865 4.70928468902583e-05
1870 4.59692404946338e-05
1875 4.63642175360946e-05
1880 4.48859192513013e-05
1885 4.33975360337954e-05
1890 4.37911969248229e-05
1895 4.53940568587128e-05
1900 4.61588917564511e-05
1905 4.72419956686661e-05
1910 4.66763157443708e-05
1915 4.57875128241985e-05
1920 4.5650141079345e-05
1925 4.57243963905023e-05
1930 4.40781604130141e-05
1935 4.43111845519549e-05
1940 4.48289638878367e-05
1945 4.57372546848486e-05
1950 4.56645473918051e-05
1955 4.6807042361115e-05
1960 4.76734039759216e-05
1965 4.70432661339515e-05
1970 4.81585684464954e-05
1975 4.82401233557745e-05
1980 4.62533624745659e-05
1985 4.50083551818107e-05
1990 4.47326522915429e-05
1995 4.43980979102938e-05
2000 4.45624173256526e-05
2005 4.28122568383179e-05
2010 4.49527140863656e-05
2015 4.31437830611927e-05
2020 4.35515134589714e-05
2025 4.43221603815299e-05
2030 4.28948269258183e-05
2035 4.37956033028019e-05
2040 4.34250203332921e-05
2045 4.40753535517304e-05
2050 4.49962744108251e-05
2055 4.45206236617392e-05
2060 4.41168780153619e-05
2065 4.52778919965855e-05
2070 4.49413963470254e-05
2075 4.45497076249146e-05
2080 4.53673887428599e-05
2085 4.53158643630882e-05
2090 4.63091841112653e-05
2095 4.68306600291035e-05
2100 4.81822111240085e-05
2105 5.01717633241726e-05
2110 4.87284014259077e-05
2115 4.84603977169584e-05
2120 4.96291395547464e-05
2125 4.92029569273062e-05
2130 4.70488975032236e-05
2135 4.66496291409167e-05
2140 4.65177652108392e-05
2145 4.66280835007077e-05
2150 4.70690816255512e-05
2155 4.82921857543661e-05
2160 4.83280744383706e-05
2165 4.98289696273798e-05
2170 4.87168063202336e-05
2175 4.88901678310867e-05
2180 4.87644350548788e-05
2185 4.86989885751899e-05
2190 4.87189908183845e-05
2195 4.65948931233319e-05
2200 4.6618395803788e-05
2205 4.63128002753845e-05
2210 4.64584637290959e-05
2215 4.69043799734719e-05
2220 4.54390166390385e-05
2225 4.67511008525137e-05
2230 4.7236461269559e-05
2235 4.70549623569959e-05
2240 4.62804213829193e-05
2245 4.46382806964476e-05
2250 4.5497771727452e-05
2255 4.72807869247745e-05
2260 4.67729102863596e-05
2265 4.78154873059443e-05
2270 4.82812201262574e-05
2275 4.71082451164824e-05
2280 4.7709819116735e-05
2285 4.74820871390372e-05
2290 4.65762347899038e-05
2295 4.75087141967139e-05
2300 4.94296138389793e-05
2305 4.85956232405093e-05
2310 4.82622221916958e-05
2315 4.8524688960568e-05
2320 4.87253054823192e-05
2325 4.77191749657705e-05
2330 4.88929461261294e-05
2335 4.76901644147152e-05
2340 4.68991504226199e-05
2345 4.68271828631352e-05
2350 4.80803083527909e-05
2355 4.82088842965403e-05
2360 4.71913914906762e-05
2365 4.54518609658377e-05
2370 4.53083799750393e-05
2375 4.35420430392076e-05
2380 4.54424233726641e-05
2385 4.6179131055356e-05
2390 4.66869820896234e-05
2395 4.68712105675075e-05
2400 4.88525679877499e-05
2405 4.89610312218189e-05
2410 4.88056480191004e-05
2415 4.91560688617544e-05
2420 4.81707064455554e-05
2425 4.93853223394564e-05
2430 5.11338899394562e-05
2435 5.11023288843892e-05
2440 5.03847761481105e-05
2445 5.15273941538208e-05
2450 5.22801421071469e-05
2455 5.28240576455201e-05
2460 5.10315889286479e-05
2465 5.17572038472522e-05
2470 5.21217906272291e-05
2475 5.36377487551249e-05
2480 5.23936903996387e-05
2485 5.41991999001986e-05
2490 5.42491020874605e-05
2495 5.37930160519285e-05
2500 5.3342255001786e-05
2505 5.37055994986602e-05
2510 5.21124273952079e-05
2515 5.44815854459489e-05
2520 5.39350012108188e-05
2525 5.38560079474199e-05
2530 5.36277259422958e-05
2535 5.27478986497894e-05
2540 5.37688026900153e-05
2545 5.4339842136745e-05
2550 5.38626881971911e-05
2555 5.40729679500142e-05
2560 5.41417959787614e-05
2565 5.38898989369337e-05
2570 5.43722071571322e-05
2575 5.41515807546625e-05
2580 5.45796325107277e-05
2585 5.42084910195638e-05
2590 5.3256946472264e-05
2595 5.30487895860155e-05
2600 5.42457265640182e-05
2605 5.54400776543434e-05
2610 5.44181858037196e-05
2615 5.36540033493788e-05
2620 5.38783224726333e-05
2625 5.34479066551759e-05
2630 5.26169243556469e-05
2635 5.29413017362243e-05
2640 5.12559525755031e-05
2645 5.10277679551888e-05
2650 5.07199817646075e-05
2655 5.05163428973702e-05
2660 5.19735985369874e-05
2665 5.00546742451979e-05
2670 4.96393408289329e-05
2675 4.88672925949981e-05
2680 4.8251746377663e-05
2685 4.96438986779641e-05
2690 4.98712298660095e-05
2695 4.85154978814594e-05
2700 4.71874990241998e-05
2705 4.59351472921295e-05
2710 4.45976333868112e-05
2715 4.41750885767364e-05
2720 4.44135825147493e-05
2725 4.41849902903201e-05
2730 4.3741183208815e-05
2735 4.35055942134282e-05
2740 4.46196696122047e-05
2745 4.42350118562215e-05
2750 4.35204614396942e-05
2755 4.22124009204053e-05
2760 4.20934947390664e-05
2765 4.24909499744385e-05
2770 4.21077290527929e-05
2775 4.3465517205611e-05
2780 4.33817143184982e-05
2785 4.36162449160666e-05
2790 4.3114373825829e-05
2795 4.26116781426148e-05
2800 4.20235999604975e-05
2805 4.11470285321001e-05
2810 4.08574336631167e-05
2815 3.98385354703882e-05
2820 4.05078640175374e-05
2825 4.07093451654056e-05
2830 4.00437286471961e-05
2835 3.96345081632058e-05
2840 3.79895463616585e-05
2845 3.88121457467136e-05
2850 3.91867914272059e-05
2855 3.8264066426941e-05
2860 3.74533392935012e-05
2865 3.75876080641899e-05
2870 3.80191743087837e-05
2875 3.82119330818537e-05
2880 3.67686640214366e-05
2885 3.60424771805143e-05
2890 3.52869293517031e-05
2895 3.57406846595562e-05
2900 3.59217856703573e-05
2905 3.70464504397481e-05
2910 3.56251783879745e-05
2915 3.52075434314637e-05
2920 3.60687246319023e-05
2925 3.73375492105412e-05
2930 3.81013247796396e-05
2935 3.902108863836e-05
2940 3.97257730696936e-05
2945 3.84218306245476e-05
2950 3.95927855115272e-05
2955 3.98700899547109e-05
2960 4.11801701558106e-05
2965 3.98829320734827e-05
2970 4.03320853395663e-05
2975 3.89324519618979e-05
2980 3.91344835551673e-05
2985 3.94099852583929e-05
2990 3.86260687380534e-05
2995 3.72126706506111e-05
3000 3.70421087324323e-05
3005 3.69349628075138e-05
3010 3.59928962788017e-05
3015 3.69675176032153e-05
3020 3.66371109091079e-05
3025 3.54856789908322e-05
3030 3.55935990149919e-05
3035 3.71373368068009e-05
3040 3.83105705915357e-05
3045 3.84376153714436e-05
3050 3.86136938737124e-05
3055 3.8818630201323e-05
3060 3.749999911857e-05
3065 3.79191638333761e-05
3070 3.79810104419724e-05
3075 3.95950176136917e-05
3080 3.91845621547861e-05
3085 3.97021623953933e-05
3090 3.94582840121835e-05
3095 3.96319227018047e-05
3100 3.98662927165993e-05
3105 3.93454420725221e-05
3110 4.01518881205785e-05
3115 3.99673241480788e-05
3120 4.0419472835766e-05
3125 3.98917970533705e-05
3130 3.96567975301567e-05
3135 3.91529324206049e-05
3140 4.02081767807284e-05
3145 4.11363219441285e-05
3150 4.0739045023927e-05
3155 4.00775414943585e-05
3160 3.9572063139123e-05
3165 3.94373289186763e-05
3170 4.03076016338368e-05
3175 3.99557288566988e-05
3180 3.97215654628307e-05
3185 3.88526342783178e-05
3190 3.86516717882471e-05
3195 3.75354358784415e-05
3200 3.75916597048818e-05
3205 3.77895282385263e-05
3210 3.67196701785468e-05
3215 3.75554644112257e-05
3220 3.69288567149094e-05
3225 3.85582362760533e-05
3230 3.9249466721283e-05
3235 3.75387384673823e-05
3240 3.7690268572894e-05
3245 3.79049003063093e-05
3250 3.84337708342008e-05
3255 3.72818672271455e-05
3260 3.74559667817638e-05
3265 3.69365487159521e-05
3270 3.72623574144623e-05
3275 3.65312461461566e-05
3280 3.69039830957649e-05
3285 3.71023329399813e-05
3290 3.68219014061103e-05
3295 3.67492274896921e-05
3300 3.56482598856625e-05
3305 3.56842337488017e-05
3310 3.50588011546396e-05
3315 3.49301575904853e-05
3320 3.52562718814237e-05
3325 3.45628780389128e-05
3330 3.35235539523795e-05
3335 3.30789974299744e-05
3340 3.28312611312449e-05
3345 3.30937826438196e-05
3350 3.33119819793317e-05
3355 3.39251300091562e-05
3360 3.47568524890638e-05
3365 3.59018085773926e-05
3370 3.62399986013174e-05
3375 3.61665215697249e-05
3380 3.66529335355696e-05
3385 3.70224728785802e-05
3390 3.74887169823261e-05
3395 3.68028807765173e-05
3400 3.66778860727522e-05
3405 3.67500222420367e-05
3410 3.73289518838821e-05
3415 3.71365184447147e-05
3420 3.77012943401111e-05
3425 3.86483691691688e-05
3430 3.87774362985541e-05
3435 3.85674496241726e-05
3440 3.83148496573748e-05
3445 3.90374266955857e-05
3450 3.79684536745595e-05
3455 3.82025536750689e-05
3460 3.7361545033858e-05
3465 3.73504756787599e-05
3470 3.78665681105894e-05
3475 3.73535921981086e-05
3480 3.65405586127917e-05
3485 3.55894863045845e-05
3490 3.56471155024505e-05
3495 3.62104317246835e-05
3500 3.63941388974876e-05
3505 3.5922596732567e-05
3510 3.55416126742081e-05
3515 3.622420327496e-05
3520 3.60059807321484e-05
3525 3.49430767049104e-05
3530 3.47345047603108e-05
3535 3.42323242608699e-05
3540 3.45499616256013e-05
3545 3.47515997861097e-05
3550 3.44785358304207e-05
3555 3.52540822387969e-05
3560 3.56995640713657e-05
3565 3.57115937542791e-05
3570 3.62339584075779e-05
3575 3.70848941604067e-05
3580 3.71237471725999e-05
3585 3.66294836232038e-05
3590 3.73275939202357e-05
3595 3.76920314596994e-05
3600 3.74862429877837e-05
3605 3.65110955547964e-05
3610 3.6601208971668e-05
3615 3.76366351093052e-05
3620 3.70542761615614e-05
3625 3.80319336553942e-05
3630 3.77955549008025e-05
3635 3.727933865638e-05
3640 3.74040701270439e-05
3645 3.81593222482696e-05
3650 3.84198378557005e-05
3655 3.86236616062879e-05
3660 3.91346917384961e-05
3665 3.88639260302232e-05
3670 3.7532839754453e-05
3675 3.61736382992101e-05
3680 3.63147918537655e-05
3685 3.58357640998155e-05
3690 3.47800451471454e-05
3695 3.55762121541121e-05
3700 3.61053409389908e-05
3705 3.65996829985555e-05
3710 3.58441233595203e-05
3715 3.6190148232645e-05
3720 3.73090036139733e-05
3725 3.80911074179632e-05
3730 3.78981288518574e-05
3735 3.78267974104695e-05
3740 3.71497156970825e-05
3745 3.61449046303711e-05
3750 3.59453516730757e-05
3755 3.67084970405668e-05
3760 3.78238786570739e-05
3765 3.76653845609028e-05
3770 3.74723044733954e-05
3775 3.75610855491246e-05
3780 3.69056743467027e-05
3785 3.70047681000325e-05
3790 3.77904302521468e-05
3795 3.80600748844587e-05
3800 3.83662117961075e-05
3805 3.8844791319845e-05
3810 3.89726572950961e-05
3815 3.86513929294237e-05
3820 3.78165734760546e-05
3825 3.93059673087986e-05
3830 3.85358095411409e-05
3835 3.90042234156159e-05
3840 3.9767118432794e-05
3845 4.06518640212025e-05
3850 3.91024583710868e-05
3855 3.83923892642297e-05
3860 3.81144023946018e-05
3865 3.72578404910933e-05
3870 3.661597167335e-05
3875 3.7244439952324e-05
3880 3.6191960418862e-05
3885 3.73925416050932e-05
3890 3.78975506479974e-05
3895 3.7709548348771e-05
3900 3.69367652583557e-05
3905 3.71069457319104e-05
3910 3.7506810175849e-05
3915 3.63662675445932e-05
3920 3.67520251110402e-05
3925 3.76258099708807e-05
3930 3.74223680726154e-05
3935 3.7794489218718e-05
3940 3.88724413126854e-05
3945 3.88254633994893e-05
3950 4.0505577156215e-05
3955 4.14797689649243e-05
3960 4.1697293091192e-05
3965 4.1110695286585e-05
3970 4.11787059508744e-05
3975 4.06140224876833e-05
3980 3.97544465361917e-05
3985 3.90929662623543e-05
3990 3.97175420820016e-05
3995 3.88234509263536e-05
4000 3.95981435540861e-05
4005 3.92779180374228e-05
4010 3.87879757898178e-05
4015 3.85296349568714e-05
4020 3.85660613077622e-05
4025 3.82034519115912e-05
4030 3.85836575399916e-05
4035 3.84204744070455e-05
4040 3.77022844046266e-05
4045 3.68362578414244e-05
4050 3.59559716542692e-05
4055 3.59371556937143e-05
4060 3.68773810717061e-05
4065 3.6246468971514e-05
4070 3.55736970691976e-05
4075 3.51017223112079e-05
4080 3.4291949522886e-05
4085 3.36487721480129e-05
4090 3.36953796265892e-05
4095 3.36128655250006e-05
4100 3.33265490164426e-05
4105 3.33179405961881e-05
4110 3.19546274009333e-05
4115 3.18518870314898e-05
4120 3.24439281003551e-05
4125 3.24336647781199e-05
4130 3.16153470683795e-05
4135 3.12841571797211e-05
4140 3.08290826160985e-05
4145 3.09272652011478e-05
4150 3.24617847360229e-05
4155 3.17805732566565e-05
4160 3.21557408090415e-05
4165 3.2124432546594e-05
4170 3.15084532554252e-05
4175 3.15188749395172e-05
4180 3.22611318399922e-05
4185 3.24495269025316e-05
4190 3.28445198145165e-05
4195 3.25940321406167e-05
4200 3.28399275027264e-05
4205 3.32102266135403e-05
4210 3.36234546715281e-05
4215 3.40690722130526e-05
4220 3.47423228960047e-05
4225 3.47829319274349e-05
4230 3.51480104658066e-05
4235 3.4642575224632e-05
4240 3.56842170510064e-05
4245 3.56519833636834e-05
4250 3.6041535808155e-05
4255 3.67347831935503e-05
4260 3.58305871192366e-05
4265 3.56360660465873e-05
4270 3.60714331641666e-05
4275 3.72831637561838e-05
4280 3.69937763305334e-05
4285 3.66609783207466e-05
4290 3.6820972524146e-05
4295 3.58830223135238e-05
4300 3.53337546881844e-05
4305 3.53908924120277e-05
4310 3.43832001978498e-05
4315 3.39289296197914e-05
4320 3.48913176119527e-05
4325 3.50451169418997e-05
4330 3.47182169722648e-05
4335 3.49825796712342e-05
4340 3.44869985336297e-05
4345 3.33599861312045e-05
4350 3.23870858452901e-05
4355 3.28793368872174e-05
4360 3.33735796642415e-05
4365 3.41127915251716e-05
4370 3.42971455075411e-05
4375 3.43242787710174e-05
4380 3.32271574332431e-05
4385 3.34361180771799e-05
4390 3.46489722499271e-05
4395 3.38704244421697e-05
4400 3.48548371419935e-05
4405 3.47183762946784e-05
4410 3.4058082133748e-05
4415 3.33477430124095e-05
4420 3.21275566440259e-05
4425 3.22063859279203e-05
4430 3.31417591853793e-05
4435 3.43461559436634e-05
4440 3.50278702419591e-05
4445 3.57383473423335e-05
4450 3.51654975762255e-05
4455 3.5634392964262e-05
4460 3.46051774614966e-05
4465 3.49774490587298e-05
4470 3.58084616116278e-05
4475 3.65411375567668e-05
4480 3.59610828431804e-05
4485 3.48075244882593e-05
4490 3.49911551839428e-05
4495 3.54629367582383e-05
4500 3.58249911379705e-05
4505 3.50995317630537e-05
4510 3.59769270143906e-05
4515 3.61863812048322e-05
4520 3.61010769746407e-05
4525 3.63542452501886e-05
4530 3.64326503350787e-05
4535 3.58255165056748e-05
4540 3.57682204222557e-05
4545 3.55208649022494e-05
4550 3.57414560480265e-05
4555 3.58788280092988e-05
4560 3.69745605985015e-05
4565 3.6792452748624e-05
4570 3.70708199882137e-05
4575 3.7479368903538e-05
4580 3.69197502363662e-05
4585 3.70849208997766e-05
4590 3.77330312775246e-05
4595 3.72074132177153e-05
4600 3.58845017363728e-05
4605 3.53191411541906e-05
4610 3.56490115340968e-05
4615 3.45092690259489e-05
4620 3.4379854808363e-05
4625 3.35886655219554e-05
4630 3.36800716436379e-05
4635 3.36710999931689e-05
4640 3.41861596781777e-05
4645 3.38512833494841e-05
4650 3.37465012597782e-05
4655 3.40149372506627e-05
4660 3.40445492776548e-05
4665 3.48002401960399e-05
4670 3.51735910010506e-05
4675 3.45875030389576e-05
4680 3.53390858177645e-05
4685 3.4230410541588e-05
4690 3.46325833216542e-05
4695 3.45850660323343e-05
4700 3.51701802336295e-05
4705 3.59360307475291e-05
4710 3.55755698494421e-05
4715 3.5796521250848e-05
4720 3.58037022130647e-05
4725 3.42562932835794e-05
4730 3.41999451709551e-05
4735 3.47124157032933e-05
4740 3.40890530289483e-05
4745 3.34962041553681e-05
4750 3.32277202567866e-05
4755 3.33289186884776e-05
4760 3.4011266621562e-05
4765 3.4492555799357e-05
4770 3.55436913327742e-05
4775 3.53879757422873e-05
4780 3.41243710649802e-05
4785 3.43147117998552e-05
4790 3.43878604233398e-05
4795 3.40115072968434e-05
4800 3.45730342101208e-05
4805 3.43570555268577e-05
4810 3.3603961925802e-05
4815 3.4108489020146e-05
4820 3.48892418079293e-05
4825 3.4673166969286e-05
4830 3.59542167689111e-05
4835 3.72411483283712e-05
4840 3.63816121361113e-05
4845 3.67612244695007e-05
4850 3.75684856627737e-05
4855 3.7386883583296e-05
4860 3.66300725281776e-05
4865 3.61750134920442e-05
4870 3.70387219644493e-05
4875 3.71710063424508e-05
4880 3.74938864928147e-05
4885 3.7553232943111e-05
4890 3.67020609679392e-05
4895 3.63891530666054e-05
4900 3.66707161966218e-05
4905 3.67443830279468e-05
4910 3.7332316105319e-05
4915 3.67721901557432e-05
4920 3.74675399410456e-05
4925 3.7836077777075e-05
4930 3.75221304939488e-05
4935 3.66255958721129e-05
4940 3.62077373455686e-05
4945 3.58906482900095e-05
4950 3.59297069220221e-05
4955 3.57784699439226e-05
4960 3.52376131994389e-05
4965 3.57119368670184e-05
4970 3.60215874798771e-05
4975 3.6119054342996e-05
4980 3.64534781425178e-05
4985 3.65089551388923e-05
4990 3.61698825823508e-05
4995 3.60273880050832e-05
};
\addlegendentry{Ignore--Stragglers--SGD}


\addplot [ultra thick, color5]
table {%
0 16.8515673787137
5 3.08449581802212
10 1.57732893875606
15 0.993842229165764
20 0.695738660459602
25 0.515799805235266
30 0.401385737655288
35 0.318883351287216
40 0.259047218675795
45 0.214513840019194
50 0.1807921684698
55 0.153863809954466
60 0.132029994852855
65 0.114823668169235
70 0.100530663518846
75 0.0883493964024531
80 0.078122977985716
85 0.0698357542295208
90 0.062581389294108
95 0.0564028611282652
100 0.0508398864638669
105 0.0460555053591067
110 0.0417715047678172
115 0.0381112452463709
120 0.034827388391084
125 0.0319789591195398
130 0.0294213883200635
135 0.027140112152023
140 0.0251009450368014
145 0.0232154737482423
150 0.0214991589762053
155 0.0199609641093244
160 0.0185946143926436
165 0.0173419082857475
170 0.0161966609300742
175 0.0151492944249267
180 0.0141880982153931
185 0.0133177790207212
190 0.0125045044051637
195 0.0117636619954506
200 0.011073823917994
205 0.0104303330427107
210 0.00984329577285424
215 0.00930117587865097
220 0.00877115581209352
225 0.00830249293377837
230 0.00786047640999417
235 0.00745049921312231
240 0.00706617688995064
245 0.00669862765594406
250 0.00636124533947684
255 0.00604508709623891
260 0.00574351326547745
265 0.00547644308032749
270 0.0052158805739297
275 0.00496467983964908
280 0.00473371414269552
285 0.00451563515091048
290 0.00431175529053374
295 0.00411621322038635
300 0.00393209507806386
305 0.00375819490868493
310 0.00359704799411944
315 0.00344336793390963
320 0.00329939840951489
325 0.0031619857967626
330 0.00303131171682704
335 0.00290657390891436
340 0.00278823041314768
345 0.00267741746596917
350 0.00257357542432143
355 0.00247666143091022
360 0.00238105113559789
365 0.00228898036779696
370 0.00220431926277994
375 0.00212051772102673
380 0.00204127143537416
385 0.00196522830812424
390 0.0018919709762815
395 0.001824364219132
400 0.00175984727906217
405 0.00169410133783951
410 0.00163565759187801
415 0.00157786536013357
420 0.00152432967684992
425 0.00147242556323632
430 0.0014218708954895
435 0.00137387434798878
440 0.00132602698861309
445 0.00128073167058678
450 0.00123920345512414
455 0.00119777785262202
460 0.00116030521147881
465 0.00112347242188772
470 0.00108852793001659
475 0.00105418441778921
480 0.00102069551196902
485 0.000988851062022604
490 0.000957150020852125
495 0.000927726746819503
500 0.000900581070522394
505 0.00087355006871075
510 0.000847517269948211
515 0.000821899952718749
520 0.000797833818296517
525 0.000774195314912547
530 0.000751980292399068
535 0.000730158244369866
540 0.000708616003616372
545 0.000687657058691417
550 0.000669082514790408
555 0.000650343535731965
560 0.000631713147133527
565 0.000613558485839379
570 0.000595734008141712
575 0.000579834670940949
580 0.000563574742397457
585 0.000547812691039487
590 0.000533103444563291
595 0.000518924120393096
600 0.000505099684444344
605 0.000491673763125361
610 0.000478510777214375
615 0.000465782981289967
620 0.000453403929152008
625 0.000441972398905205
630 0.000430790360039906
635 0.000419158441992513
640 0.000407813797400685
645 0.000397077664809216
650 0.000386435600228598
655 0.000376784075806439
660 0.000367103792443929
665 0.000357928675396962
670 0.000349312629248664
675 0.000340965345654525
680 0.000332006989202201
685 0.000323921849565677
690 0.000316477128964272
695 0.000308765940255238
700 0.000301045476417285
705 0.000294140601510431
710 0.000287097421565356
715 0.000280686782482546
720 0.000274669531390927
725 0.000268002432483114
730 0.00026196344774569
735 0.000255894950557956
740 0.000250322583897875
745 0.000244464234047149
750 0.000239164743209815
755 0.000233851024281394
760 0.000229009176687521
765 0.000224746733984125
770 0.000219585667780898
775 0.00021481419615603
780 0.000209842866742288
785 0.000205814905071247
790 0.000201294328335338
795 0.000197071306200633
800 0.000192696450707152
805 0.000188596374543518
810 0.000184881559689711
815 0.000180565505069334
820 0.000176244730373209
825 0.000172174097064907
830 0.00016902744534329
835 0.00016622052136674
840 0.000163802967030117
845 0.000159886875227939
850 0.000156761967361024
855 0.000153965770862035
860 0.000151220651107429
865 0.000148796566596775
870 0.000146241317663892
875 0.000142893597971612
880 0.000140358622826247
885 0.000137672023071535
890 0.000134429812747226
895 0.000132217425911787
900 0.000130091852067995
905 0.000127796184390781
910 0.000125908270552919
915 0.00012385374641615
920 0.000121554142684664
925 0.000119563021074627
930 0.000116848970091849
935 0.000114500472144392
940 0.000113624886863849
945 0.000111215150093518
950 0.000109906858664609
955 0.000108415906113074
960 0.00010709484378181
965 0.000105573927982676
970 0.000103141378509139
975 0.000100774859295389
980 9.92214190923348e-05
985 9.87029766725859e-05
990 9.85819545242735e-05
995 9.67806454782107e-05
1000 9.58387221953298e-05
1005 9.48619682827759e-05
1010 9.43221024645659e-05
1015 9.27797097575111e-05
1020 8.98139850884075e-05
1025 8.83130238780288e-05
1030 8.64256266689287e-05
1035 8.52628791803949e-05
1040 8.4175573768681e-05
1045 8.28128724131271e-05
1050 8.1053359957933e-05
1055 7.91238283971302e-05
1060 7.79615787962608e-05
1065 7.71673721857779e-05
1070 7.56105831604674e-05
1075 7.44900054119547e-05
1080 7.33181624961713e-05
1085 7.16318701817702e-05
1090 7.01946648569267e-05
1095 7.00522872384488e-05
1100 6.89355142563246e-05
1105 6.76744049759552e-05
1110 6.76119112530491e-05
1115 6.65655138632949e-05
1120 6.69797951720505e-05
1125 6.62746194775107e-05
1130 6.64352617536877e-05
1135 6.5207193465227e-05
1140 6.42602442662782e-05
1145 6.34735610290328e-05
1150 6.30085277373684e-05
1155 6.28225806356333e-05
1160 6.17447311995853e-05
1165 6.04276706704498e-05
1170 6.02346304107608e-05
1175 5.87677746639181e-05
1180 5.93167759251899e-05
1185 5.90762914738972e-05
1190 5.81594539656083e-05
1195 5.61731879332763e-05
1200 5.5439099653834e-05
1205 5.53474683591743e-05
1210 5.45980657314948e-05
1215 5.47756425621617e-05
1220 5.42292352512445e-05
1225 5.4146677508654e-05
1230 5.38793992162897e-05
1235 5.34067253282436e-05
1240 5.2620279115064e-05
1245 5.15628784097345e-05
1250 5.2284948012644e-05
1255 5.08029717975182e-05
1260 5.03690228496537e-05
1265 5.02057781055708e-05
1270 5.11367658191033e-05
1275 5.18857325624365e-05
1280 5.12683689918075e-05
1285 5.04800604939441e-05
1290 5.07697358606003e-05
1295 4.85987135592937e-05
1300 4.82525102999866e-05
1305 4.77060580931922e-05
1310 4.85332175420429e-05
1315 4.74250737805291e-05
1320 4.5790620910341e-05
1325 4.53787627706259e-05
1330 4.60827442457419e-05
1335 4.52051833970838e-05
1340 4.56498776410755e-05
1345 4.52464389949043e-05
1350 4.42798914123585e-05
1355 4.32561833877126e-05
1360 4.22180750636113e-05
1365 4.24055519167079e-05
1370 4.22617640779522e-05
1375 4.24808636616302e-05
1380 4.36312795017792e-05
1385 4.34575891304755e-05
1390 4.32896154538291e-05
1395 4.3100225464158e-05
1400 4.25251303595822e-05
1405 4.22874258006859e-05
1410 4.19220385592538e-05
1415 4.18167262852575e-05
1420 4.18318509549396e-05
1425 4.22779463722593e-05
1430 4.34306827428429e-05
1435 4.27435288016843e-05
1440 4.15560668237683e-05
1445 4.10066153147926e-05
1450 4.04869240356222e-05
1455 3.95645357083607e-05
1460 3.96591205433005e-05
1465 4.01636257048229e-05
1470 3.94071809315182e-05
1475 4.06059141404784e-05
1480 3.97359137298642e-05
1485 3.77119734954137e-05
1490 3.76925689996301e-05
1495 3.68850822970383e-05
1500 3.61021924930191e-05
1505 3.65879020987673e-05
1510 3.50081603266164e-05
1515 3.41816660112642e-05
1520 3.53284126845462e-05
1525 3.51306787257353e-05
1530 3.4337849773224e-05
1535 3.44181538016038e-05
1540 3.43680134328938e-05
1545 3.36807735195667e-05
1550 3.41561299237609e-05
1555 3.52223453002682e-05
1560 3.53142795956053e-05
1565 3.5184994938063e-05
1570 3.54724411248459e-05
1575 3.67357688162288e-05
1580 3.60875710739542e-05
1585 3.36738172109282e-05
1590 3.38398315459989e-05
1595 3.39353844586231e-05
1600 3.26916674936195e-05
1605 3.32796982230887e-05
1610 3.43711871284237e-05
1615 3.32924795047461e-05
1620 3.42571822957927e-05
1625 3.42084275617259e-05
1630 3.46708645963479e-05
1635 3.43206998549062e-05
1640 3.30183570188659e-05
1645 3.26202567010558e-05
1650 3.20283865223226e-05
1655 3.11060093655826e-05
1660 2.98927657900744e-05
1665 3.06406380533041e-05
1670 3.06085223418661e-05
1675 2.9626620806798e-05
1680 2.98427531759744e-05
1685 3.01889606977195e-05
1690 3.10387962799514e-05
1695 3.05814016208443e-05
1700 3.15379015843778e-05
1705 3.20578389879936e-05
1710 3.26612579760713e-05
1715 3.20360918902767e-05
1720 3.20818135428541e-05
1725 3.22096108812373e-05
1730 3.14959605151734e-05
1735 3.1610787232463e-05
1740 3.05243925702168e-05
1745 3.0623114572666e-05
1750 3.13319155465719e-05
1755 3.28096684708041e-05
1760 3.21503800920836e-05
1765 3.15743926481425e-05
1770 3.23224912377454e-05
1775 3.34007136505004e-05
1780 3.38754213091325e-05
1785 3.41002924875289e-05
1790 3.41883328049438e-05
1795 3.31330813881651e-05
1800 3.18011918136587e-05
1805 3.16119368492547e-05
1810 3.13637616682257e-05
1815 3.08543411550617e-05
1820 3.13753107626846e-05
1825 3.12758916843586e-05
1830 3.17479974749536e-05
1835 3.15926553161827e-05
1840 3.23076994726208e-05
1845 3.12228560514999e-05
1850 3.07258386802341e-05
1855 3.09908745052651e-05
1860 3.05500706102984e-05
1865 3.09644200405849e-05
1870 3.00087155223179e-05
1875 3.01996553458072e-05
1880 2.96835817811849e-05
1885 2.84619234315317e-05
1890 2.87995207006122e-05
1895 3.01519170667008e-05
1900 3.08295275007594e-05
1905 3.14399909212654e-05
1910 3.16300746209985e-05
1915 3.04301558216348e-05
1920 3.05886348952351e-05
1925 3.11745157591405e-05
1930 3.01114828623867e-05
1935 3.01088818910678e-05
1940 3.06974807130941e-05
1945 3.1679666236459e-05
1950 3.17956288707014e-05
1955 3.27423702506396e-05
1960 3.3039891816472e-05
1965 3.30220986115765e-05
1970 3.34899378974015e-05
1975 3.35301992511097e-05
1980 3.25494758760243e-05
1985 3.13883942478607e-05
1990 3.10818492435929e-05
1995 3.03297202569163e-05
2000 3.04905513955822e-05
2005 2.93601233639144e-05
2010 3.05377971823226e-05
2015 2.94910596426778e-05
2020 2.97447656678629e-05
2025 2.97850411151301e-05
2030 2.88641080871425e-05
2035 2.91245487693089e-05
2040 2.8792331973733e-05
2045 2.9590704862135e-05
2050 2.98080641231649e-05
2055 2.94813643775105e-05
2060 2.94901405774071e-05
2065 3.08760953700331e-05
2070 3.05488621298331e-05
2075 3.04897916662025e-05
2080 3.04353237558487e-05
2085 3.02045472201637e-05
2090 3.07662577587913e-05
2095 3.11897388683597e-05
2100 3.18325064712458e-05
2105 3.29258695761735e-05
2110 3.19943264750009e-05
2115 3.16866104167301e-05
2120 3.20785044505981e-05
2125 3.19868100153397e-05
2130 3.0854953554914e-05
2135 3.0202409387176e-05
2140 3.0280485396109e-05
2145 3.03052785697857e-05
2150 3.08168532077552e-05
2155 3.15056486112892e-05
2160 3.13761548182576e-05
2165 3.25213517871056e-05
2170 3.21004254543875e-05
2175 3.25326379400758e-05
2180 3.25253245923106e-05
2185 3.25770268439467e-05
2190 3.22173095838541e-05
2195 3.12805301111097e-05
2200 3.1224509893051e-05
2205 3.11583041597379e-05
2210 3.13752250284954e-05
2215 3.16500371803277e-05
2220 3.08428056818295e-05
2225 3.19251900299843e-05
2230 3.24208474289594e-05
2235 3.16921589755242e-05
2240 3.10504187973839e-05
2245 3.00940944752619e-05
2250 3.03843772455722e-05
2255 3.13626453488357e-05
2260 3.10878028995611e-05
2265 3.19412127782089e-05
2270 3.20960818755727e-05
2275 3.1929752965808e-05
2280 3.17977692483353e-05
2285 3.15601737647366e-05
2290 3.09394382586039e-05
2295 3.16536681886674e-05
2300 3.29100274408504e-05
2305 3.26270655107298e-05
2310 3.255023380794e-05
2315 3.224855921495e-05
2320 3.22802844978522e-05
2325 3.14494513097235e-05
2330 3.17903323228711e-05
2335 3.09985672499368e-05
2340 3.00703973632133e-05
2345 3.0315745763943e-05
2350 3.12436950226735e-05
2355 3.15519892692893e-05
2360 3.08825045602003e-05
2365 2.98143306463981e-05
2370 2.92555336721887e-05
2375 2.76210580501827e-05
2380 2.90513551153919e-05
2385 2.95088886914192e-05
2390 2.99466619572361e-05
2395 2.96399872200148e-05
2400 3.06284742217152e-05
2405 3.0804712691085e-05
2410 3.08012262677531e-05
2415 3.10889966331223e-05
2420 3.06185040692338e-05
2425 3.15251003380489e-05
2430 3.22159779474763e-05
2435 3.25178582578732e-05
2440 3.22677800307692e-05
2445 3.30319657056871e-05
2450 3.34738790972911e-05
2455 3.37794215073914e-05
2460 3.27019938221161e-05
2465 3.31495102094502e-05
2470 3.34069889200593e-05
2475 3.43697849524639e-05
2480 3.35752908977448e-05
2485 3.43667402003434e-05
2490 3.47909468138048e-05
2495 3.43853303012109e-05
2500 3.43051275355296e-05
2505 3.42039611572949e-05
2510 3.34274955736683e-05
2515 3.45619229523975e-05
2520 3.41703912950368e-05
2525 3.43258472734258e-05
2530 3.45363622981694e-05
2535 3.39120664531812e-05
2540 3.39568938816304e-05
2545 3.42491077062447e-05
2550 3.43592488728654e-05
2555 3.47733015309868e-05
2560 3.45332702496517e-05
2565 3.43343918858746e-05
2570 3.43494355242921e-05
2575 3.46097731332008e-05
2580 3.47402294372393e-05
2585 3.42163395569798e-05
2590 3.3918125981338e-05
2595 3.35877075873588e-05
2600 3.42867265280422e-05
2605 3.47818710156541e-05
2610 3.43410180514755e-05
2615 3.40038780722245e-05
2620 3.41503792176181e-05
2625 3.40931874961667e-05
2630 3.41558011706818e-05
2635 3.40099346047997e-05
2640 3.30840204776341e-05
2645 3.31879608027953e-05
2650 3.32232484390072e-05
2655 3.29331621920212e-05
2660 3.41140912684995e-05
2665 3.32810198320068e-05
2670 3.32516282675411e-05
2675 3.2322950709071e-05
2680 3.24830275646045e-05
2685 3.36564716862348e-05
2690 3.40215624640445e-05
2695 3.30688045711233e-05
2700 3.20432299562912e-05
2705 3.09190252593962e-05
2710 3.03726116597786e-05
2715 3.0102423571906e-05
2720 3.04134828980916e-05
2725 3.01624656836929e-05
2730 2.97625897671714e-05
2735 2.96302398275369e-05
2740 3.04112453925742e-05
2745 2.99170834347255e-05
2750 2.91663243243355e-05
2755 2.81122384339594e-05
2760 2.80613183875456e-05
2765 2.80679380198663e-05
2770 2.77931770189588e-05
2775 2.83703682149813e-05
2780 2.77198576359285e-05
2785 2.78678983722487e-05
2790 2.74143090655599e-05
2795 2.67400705574242e-05
2800 2.65820984633704e-05
2805 2.6205747118593e-05
2810 2.61910949786978e-05
2815 2.59446862222021e-05
2820 2.62816598501943e-05
2825 2.65118908066195e-05
2830 2.63695679182649e-05
2835 2.60480808715126e-05
2840 2.52720145599027e-05
2845 2.56921571231583e-05
2850 2.55842887763326e-05
2855 2.53341165528587e-05
2860 2.46975806468691e-05
2865 2.49992224512769e-05
2870 2.55029475719527e-05
2875 2.54817618490914e-05
2880 2.4453045636581e-05
2885 2.42998557041089e-05
2890 2.35307477666097e-05
2895 2.34916270414104e-05
2900 2.32535920132099e-05
2905 2.43393478050872e-05
2910 2.35450633382565e-05
2915 2.35367372234345e-05
2920 2.37590288163464e-05
2925 2.44414113939025e-05
2930 2.50692841256854e-05
2935 2.55537934775841e-05
2940 2.57682199325389e-05
2945 2.51621454744083e-05
2950 2.59837374868008e-05
2955 2.61343016424593e-05
2960 2.65476339588079e-05
2965 2.57494241641408e-05
2970 2.59865060205791e-05
2975 2.51605208126687e-05
2980 2.52613746468611e-05
2985 2.56329886475667e-05
2990 2.55721729810261e-05
2995 2.50490704432572e-05
3000 2.47322958298456e-05
3005 2.50858587812412e-05
3010 2.45320471714399e-05
3015 2.5120034212436e-05
3020 2.45297408779934e-05
3025 2.3859038162645e-05
3030 2.42805030074509e-05
3035 2.51861537616735e-05
3040 2.59362319586105e-05
3045 2.59366076291011e-05
3050 2.60877411998003e-05
3055 2.650065387197e-05
3060 2.55905608931711e-05
3065 2.59150626295747e-05
3070 2.61636722529612e-05
3075 2.71085767684038e-05
3080 2.67968959342518e-05
3085 2.69291418159575e-05
3090 2.71374401932725e-05
3095 2.75662714495191e-05
3100 2.77297633607043e-05
3105 2.72950755738065e-05
3110 2.79589526572609e-05
3115 2.79350021174654e-05
3120 2.81964490362916e-05
3125 2.75213168510755e-05
3130 2.7218180088008e-05
3135 2.6556570081577e-05
3140 2.74239238597858e-05
3145 2.76087512830086e-05
3150 2.7038502152919e-05
3155 2.72698619306546e-05
3160 2.68793059902443e-05
3165 2.69731259684415e-05
3170 2.71972813802592e-05
3175 2.69782804394208e-05
3180 2.67519876943499e-05
3185 2.61960602498401e-05
3190 2.60330699765859e-05
3195 2.51229043287222e-05
3200 2.50698118978842e-05
3205 2.54409989678429e-05
3210 2.47266981002621e-05
3215 2.52058235589049e-05
3220 2.49404158460831e-05
3225 2.5731968467175e-05
3230 2.6052260811779e-05
3235 2.49758387396345e-05
3240 2.51296727509411e-05
3245 2.5208824600767e-05
3250 2.57594996410041e-05
3255 2.51715094517309e-05
3260 2.50405104325297e-05
3265 2.48227248841312e-05
3270 2.48859253521628e-05
3275 2.43280982854575e-05
3280 2.45881887497722e-05
3285 2.49914179816047e-05
3290 2.48809800868582e-05
3295 2.51621308681293e-05
3300 2.43078779742349e-05
3305 2.40785443951061e-05
3310 2.37804616602172e-05
3315 2.36749791154978e-05
3320 2.41560056092178e-05
3325 2.38853479983474e-05
3330 2.3640385017639e-05
3335 2.30595590846547e-05
3340 2.2783323973753e-05
3345 2.34252013160287e-05
3350 2.32776746234176e-05
3355 2.37667775583928e-05
3360 2.43163864067267e-05
3365 2.52062250570934e-05
3370 2.54867613574668e-05
3375 2.51328852073983e-05
3380 2.54375077275599e-05
3385 2.56380365111758e-05
3390 2.5921475208285e-05
3395 2.54418897809197e-05
3400 2.53455576057175e-05
3405 2.54160537892745e-05
3410 2.58573052940271e-05
3415 2.5834918090567e-05
3420 2.60314440963583e-05
3425 2.61521473418396e-05
3430 2.61685811366879e-05
3435 2.60601254458283e-05
3440 2.58226578350558e-05
3445 2.64046350667497e-05
3450 2.52478211676827e-05
3455 2.54309539493942e-05
3460 2.49170901273509e-05
3465 2.47330169408429e-05
3470 2.51336076549948e-05
3475 2.44272988482666e-05
3480 2.37784356151777e-05
3485 2.32220913788743e-05
3490 2.32774454476492e-05
3495 2.35843058044964e-05
3500 2.38693626746658e-05
3505 2.35805004568212e-05
3510 2.36467100611622e-05
3515 2.38270287110386e-05
3520 2.39020710556045e-05
3525 2.3116664274042e-05
3530 2.27814650698399e-05
3535 2.22389440505711e-05
3540 2.23037194561927e-05
3545 2.25119247079566e-05
3550 2.22569425067322e-05
3555 2.28773682846066e-05
3560 2.27856108872227e-05
3565 2.30434431877187e-05
3570 2.35904574889596e-05
3575 2.42960269668202e-05
3580 2.45214302167389e-05
3585 2.44364172801809e-05
3590 2.46597415962919e-05
3595 2.50579333109195e-05
3600 2.4967121945439e-05
3605 2.43669720881427e-05
3610 2.42508000428958e-05
3615 2.47777433249888e-05
3620 2.43010315850201e-05
3625 2.46351824580098e-05
3630 2.46773188129835e-05
3635 2.42604868612344e-05
3640 2.42757077428943e-05
3645 2.47632519266063e-05
3650 2.50447101839946e-05
3655 2.55168557056544e-05
3660 2.60968733759106e-05
3665 2.59762563406314e-05
3670 2.48766445874451e-05
3675 2.39307302255241e-05
3680 2.39637421752353e-05
3685 2.32560851842215e-05
3690 2.27689556833825e-05
3695 2.33155866314989e-05
3700 2.35478023723435e-05
3705 2.38990385669496e-05
3710 2.33990830659411e-05
3715 2.37844879546321e-05
3720 2.43085470786006e-05
3725 2.51580723130492e-05
3730 2.51291252055393e-05
3735 2.48975000311029e-05
3740 2.4517491683764e-05
3745 2.39032893342615e-05
3750 2.34915858594936e-05
3755 2.42459546381776e-05
3760 2.46309029795608e-05
3765 2.4421998777755e-05
3770 2.41192840955374e-05
3775 2.41805757396456e-05
3780 2.37279226850354e-05
3785 2.38980280171021e-05
3790 2.44409132803203e-05
3795 2.47219676589505e-05
3800 2.502257739427e-05
3805 2.52356814097453e-05
3810 2.47802116991944e-05
3815 2.47371522945575e-05
3820 2.40914724712887e-05
3825 2.50283877288723e-05
3830 2.49552244029116e-05
3835 2.54768084827454e-05
3840 2.60391760706478e-05
3845 2.66765849850925e-05
3850 2.5563787915597e-05
3855 2.53451991137594e-05
3860 2.49628898015258e-05
3865 2.46588177855895e-05
3870 2.39457090183316e-05
3875 2.45081828947166e-05
3880 2.41105982442933e-05
3885 2.48999385089337e-05
3890 2.50619200474823e-05
3895 2.4857674855986e-05
3900 2.42214692596045e-05
3905 2.43384445198898e-05
3910 2.47811407785762e-05
3915 2.42067106339578e-05
3920 2.45323165361014e-05
3925 2.52295325554178e-05
3930 2.52257338953407e-05
3935 2.5568591773151e-05
3940 2.58713179353123e-05
3945 2.55183620105873e-05
3950 2.65285986132934e-05
3955 2.72005742913427e-05
3960 2.72843041746615e-05
3965 2.67349814378501e-05
3970 2.65374860171199e-05
3975 2.62237695664954e-05
3980 2.5709150834655e-05
3985 2.52250683444201e-05
3990 2.55788100113112e-05
3995 2.4961872084492e-05
4000 2.54103507549668e-05
4005 2.55059383552592e-05
4010 2.50145242476989e-05
4015 2.49937089560284e-05
4020 2.5289517477278e-05
4025 2.51020000245608e-05
4030 2.5565033938766e-05
4035 2.53946502015397e-05
4040 2.50199691491686e-05
4045 2.4367568294987e-05
4050 2.38721512102808e-05
4055 2.40674793122331e-05
4060 2.47738207675143e-05
4065 2.4483304883124e-05
4070 2.4104369610755e-05
4075 2.39411043578308e-05
4080 2.33201889773115e-05
4085 2.30554161797203e-05
4090 2.33524898471343e-05
4095 2.34147026137906e-05
4100 2.30116544033154e-05
4105 2.28746711076242e-05
4110 2.18061804609166e-05
4115 2.16318125598743e-05
4120 2.1806906728941e-05
4125 2.18651495464352e-05
4130 2.11076080252706e-05
4135 2.09396984261969e-05
4140 2.07654143013987e-05
4145 2.07722003858416e-05
4150 2.18769227365877e-05
4155 2.15473018846012e-05
4160 2.19916074642276e-05
4165 2.18912077141927e-05
4170 2.13543158266142e-05
4175 2.11101920694542e-05
4180 2.15237625449358e-05
4185 2.16251211773577e-05
4190 2.20148897773295e-05
4195 2.18823802872866e-05
4200 2.19438565765892e-05
4205 2.20321972445041e-05
4210 2.20921215677243e-05
4215 2.26115478407768e-05
4220 2.29451272107373e-05
4225 2.29689304598829e-05
4230 2.34029742005914e-05
4235 2.28572060468622e-05
4240 2.34850549581504e-05
4245 2.35282472647939e-05
4250 2.35285106351004e-05
4255 2.38638559167023e-05
4260 2.32306462014197e-05
4265 2.32187392369934e-05
4270 2.34255790050418e-05
4275 2.42870440900291e-05
4280 2.42303540855814e-05
4285 2.39806131221995e-05
4290 2.4300663705615e-05
4295 2.40648675983288e-05
4300 2.37880890094624e-05
4305 2.40454012006349e-05
4310 2.34457901676318e-05
4315 2.32012016134174e-05
4320 2.38100309627739e-05
4325 2.39912479833461e-05
4330 2.38209304539476e-05
4335 2.40292421035198e-05
4340 2.38265461650314e-05
4345 2.31036308070778e-05
4350 2.23732019384275e-05
4355 2.25798436696119e-05
4360 2.30253727935312e-05
4365 2.35084616043174e-05
4370 2.34596036271588e-05
4375 2.34110421717007e-05
4380 2.2694835367939e-05
4385 2.29092102581725e-05
4390 2.37064342843254e-05
4395 2.31538862155955e-05
4400 2.39637124100773e-05
4405 2.38300867050001e-05
4410 2.33086333117166e-05
4415 2.28175972257514e-05
4420 2.19859162307695e-05
4425 2.21905055203095e-05
4430 2.27169419808882e-05
4435 2.38482807278892e-05
4440 2.42794552617949e-05
4445 2.46238438453916e-05
4450 2.41971916205064e-05
4455 2.42828244618867e-05
4460 2.35905421662603e-05
4465 2.36329414467959e-05
4470 2.4030859227574e-05
4475 2.44351757968931e-05
4480 2.42634520469466e-05
4485 2.34817403817498e-05
4490 2.36752915972638e-05
4495 2.3938138808999e-05
4500 2.3806766401782e-05
4505 2.35974860588031e-05
4510 2.40359116543608e-05
4515 2.44268039601895e-05
4520 2.42255807779601e-05
4525 2.42949566654447e-05
4530 2.44525808057643e-05
4535 2.41731461941677e-05
4540 2.40931258043641e-05
4545 2.4115237965421e-05
4550 2.40746471147125e-05
4555 2.40889348265084e-05
4560 2.47157445461783e-05
4565 2.42650248053394e-05
4570 2.43794309421775e-05
4575 2.45379150187867e-05
4580 2.42904089513232e-05
4585 2.45224488827391e-05
4590 2.49737407248631e-05
4595 2.48007260673276e-05
4600 2.40360955661798e-05
4605 2.40941680721151e-05
4610 2.42885296540807e-05
4615 2.33101295642495e-05
4620 2.32331271726228e-05
4625 2.26493123564406e-05
4630 2.25582908385106e-05
4635 2.21705481696665e-05
4640 2.25021654501114e-05
4645 2.22642357880761e-05
4650 2.22917192624019e-05
4655 2.2513155302007e-05
4660 2.24310829674977e-05
4665 2.25793088156832e-05
4670 2.26954582097754e-05
4675 2.22409736863279e-05
4680 2.26962910112176e-05
4685 2.24324738909466e-05
4690 2.25449127045852e-05
4695 2.2450120556619e-05
4700 2.30981009172595e-05
4705 2.34844753438117e-05
4710 2.30259774172286e-05
4715 2.32387676897482e-05
4720 2.33244616341187e-05
4725 2.2248595861712e-05
4730 2.20128949346329e-05
4735 2.23447529178368e-05
4740 2.19661227908039e-05
4745 2.16657854598449e-05
4750 2.13600617005104e-05
4755 2.16773791117102e-05
4760 2.22309518501049e-05
4765 2.25952415495436e-05
4770 2.33032810645989e-05
4775 2.31390106931557e-05
4780 2.22821551145155e-05
4785 2.25371024628018e-05
4790 2.25625265008015e-05
4795 2.2318970722602e-05
4800 2.24949878898075e-05
4805 2.22753114060232e-05
4810 2.17693306567108e-05
4815 2.22871486965949e-05
4820 2.27280474226424e-05
4825 2.2792901600399e-05
4830 2.37279841603829e-05
4835 2.46536615781315e-05
4840 2.41467861837384e-05
4845 2.45236057814488e-05
4850 2.49535141151236e-05
4855 2.4798182156015e-05
4860 2.44234649804512e-05
4865 2.41657790969197e-05
4870 2.46800414588111e-05
4875 2.47183222926446e-05
4880 2.51816845662849e-05
4885 2.52748596666125e-05
4890 2.47897291864682e-05
4895 2.45003207059101e-05
4900 2.45680481182142e-05
4905 2.46450816795356e-05
4910 2.49271875513051e-05
4915 2.46601139754804e-05
4920 2.48826994791746e-05
4925 2.48411471664741e-05
4930 2.43932874978934e-05
4935 2.3785528748136e-05
4940 2.34033725426312e-05
4945 2.31744947119264e-05
4950 2.2921175751469e-05
4955 2.29976890007661e-05
4960 2.27790480948067e-05
4965 2.30346132265688e-05
4970 2.27378443049236e-05
4975 2.29239465820895e-05
4980 2.30979040875246e-05
4985 2.31463787091445e-05
4990 2.31596960967287e-05
4995 2.3111035331689e-05
};
\addlegendentry{BGC}



\addplot [ultra thick, color0]%, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 16.947667850164
5 3.11994528040602
10 1.59359072956658
15 1.00267963525539
20 0.700840054295613
25 0.518991287906799
30 0.403688073261905
35 0.320340079619083
40 0.260136516733346
45 0.215216032095356
50 0.181226246752742
55 0.154125405666763
60 0.13217142425179
65 0.114868358992336
70 0.100529781660901
75 0.0883027922690782
80 0.0780412590517243
85 0.0697151662276283
90 0.0624398720924935
95 0.056237237178958
100 0.0506750212931501
105 0.0459008114612332
110 0.0416132241504489
115 0.0379436250347639
120 0.0346641237100432
125 0.031822745793217
130 0.0292693948578001
135 0.0269876160474645
140 0.0249523844361061
145 0.0230673934584154
150 0.0213528076543113
155 0.0198150905382005
160 0.0184554480971807
165 0.0172070401296774
170 0.016067296695122
175 0.0150223344726007
180 0.0140626017690576
185 0.0131946670237313
190 0.0123895418866523
195 0.0116513963181012
200 0.0109654378657121
205 0.0103279100929634
210 0.00974478885454335
215 0.00920644854964691
220 0.00868073025471326
225 0.00821491949343339
230 0.00777512796281212
235 0.00736797036877725
240 0.00698675958951158
245 0.00662205194998432
250 0.00628619262420289
255 0.00597307107734208
260 0.00567394920427517
265 0.0054088717548612
270 0.00514973361206187
275 0.00490227509412836
280 0.00467309376043427
285 0.00445613573169136
290 0.00425356970076604
295 0.00406198539644602
300 0.00387907905051695
305 0.00370826725261822
310 0.0035483099940715
315 0.00339643700034909
320 0.00325401704387399
325 0.00311654160600209
330 0.0029876243518047
335 0.00286474049318352
340 0.00274755245252323
345 0.00263839708867926
350 0.0025347457490213
355 0.00243830742780505
360 0.00234378411858737
365 0.00225322035988352
370 0.00217007393008946
375 0.00208808127511235
380 0.00201064957993115
385 0.00193590364619518
390 0.00186381854744804
395 0.00179612931207909
400 0.00173276606089768
405 0.00166812800844082
410 0.00161071639256686
415 0.00155408447660102
420 0.00150136916487335
425 0.00145090908687966
430 0.00140080562581485
435 0.00135295795293359
440 0.00130696043843092
445 0.00126284886234537
450 0.0012218017035409
455 0.0011809993792066
460 0.00114367708766763
465 0.00110807239360495
470 0.00107351290837572
475 0.00103971639290346
480 0.00100721767692936
485 0.000976010319496559
490 0.00094526532728749
495 0.000916822486792708
500 0.00089007408787059
505 0.000862992702591002
510 0.00083677137932055
515 0.000812099933033474
520 0.000787849858479957
525 0.000764616691645979
530 0.000742434416867617
535 0.000721200814694353
540 0.000700233672018141
545 0.000679812378807416
550 0.000660568092814413
555 0.000641803048376759
560 0.000623626719055413
565 0.000606114575897006
570 0.000589240306851938
575 0.000573279872918646
580 0.000557121625864139
585 0.00054124131160579
590 0.000526628153362521
595 0.000512295345995738
600 0.00049916551770545
605 0.000485650920797222
610 0.000473194100302211
615 0.000461625496493922
620 0.000450119047738744
625 0.000439196467806903
630 0.000427713203455027
635 0.00041670612465371
640 0.0004064730816356
645 0.000395711670651193
650 0.000384883689773651
655 0.000375313406091262
660 0.000365708635617129
665 0.000357099593741691
670 0.000348435412666702
675 0.00033974021633985
680 0.000332036722450361
685 0.000323888943990386
690 0.000316612460333937
695 0.000309376758639182
700 0.000301949316457765
705 0.000294613038285634
710 0.000287666300746851
715 0.000280872036482042
720 0.000273823543257592
725 0.00026753389728493
730 0.000261936668724392
735 0.000256379944541395
740 0.000250667251206704
745 0.000244740055613602
750 0.000239156497882967
755 0.000233624673172352
760 0.000229283476037965
765 0.000224979333456698
770 0.000219890113021041
775 0.000215753090748986
780 0.000210886012917764
785 0.000206383848277336
790 0.000201963052938947
795 0.000197715807355302
800 0.000193793675003535
805 0.000189892920557366
810 0.000185912500636
815 0.000181255379507303
820 0.000176848678787467
825 0.00017320229267029
830 0.000170118359616912
835 0.000167250175145629
840 0.000165157698942345
845 0.00016134968190029
850 0.000158296943584715
855 0.000155204598066398
860 0.000151830102951113
865 0.000148748768321255
870 0.000146164365873396
875 0.000143498133378064
880 0.000141234728903396
885 0.000138766927012791
890 0.00013596355232905
895 0.000133371151444712
900 0.000130826432717832
905 0.000128729747599266
910 0.000126872896315493
915 0.000124882437764106
920 0.000122853544115245
925 0.000120791061498436
930 0.000118259779786906
935 0.000115457210893219
940 0.00011405643749591
945 0.000112128445278346
950 0.000111084961798758
955 0.000109210702326524
960 0.000107622892561123
965 0.000106071260091105
970 0.000103474279278164
975 0.000101850605583762
980 0.000101403914046712
985 0.000100322913692296
990 0.000100004129513238
995 9.78988045570684e-05
1000 9.65246666725187e-05
1005 9.58595711404516e-05
1010 9.43381317339649e-05
1015 9.34865324898321e-05
1020 9.02530709749651e-05
1025 8.82391599837339e-05
1030 8.57855930280494e-05
1035 8.45712479275315e-05
1040 8.38658994373833e-05
1045 8.29032762355331e-05
1050 8.08631103528427e-05
1055 7.85510365089768e-05
1060 7.81972136334361e-05
1065 7.74138545926638e-05
1070 7.57021355714094e-05
1075 7.53602048793135e-05
1080 7.36181229468812e-05
1085 7.21336544389394e-05
1090 7.05911065949924e-05
1095 6.99742572069046e-05
1100 6.96340566410663e-05
1105 6.86537947848611e-05
1110 6.88968447130698e-05
1115 6.78185334672835e-05
1120 6.78954439762027e-05
1125 6.74553190406648e-05
1130 6.74395527851976e-05
1135 6.60468342275748e-05
1140 6.5134766081258e-05
1145 6.44744715439507e-05
1150 6.37223718747362e-05
1155 6.36912232670869e-05
1160 6.32141122900211e-05
1165 6.13994265469312e-05
1170 6.14592813162485e-05
1175 6.01512762494159e-05
1180 6.03158163905863e-05
1185 5.91867525044956e-05
1190 5.86993598772834e-05
1195 5.62744824684122e-05
1200 5.57374213433591e-05
1205 5.52968998950489e-05
1210 5.4668962896485e-05
1215 5.46402757623142e-05
1220 5.46014767949344e-05
1225 5.46093682985381e-05
1230 5.40558954796406e-05
1235 5.34828266507728e-05
1240 5.29458619795452e-05
1245 5.23535369069001e-05
1250 5.28974322543637e-05
1255 5.21559431041604e-05
1260 5.16694655737343e-05
1265 5.11942498752744e-05
1270 5.19769829771011e-05
1275 5.25972540697923e-05
1280 5.25849009999892e-05
1285 5.24644604991542e-05
1290 5.29938392606549e-05
1295 5.10596611894828e-05
1300 5.05663586260088e-05
1305 5.02956660837849e-05
1310 5.08326176264916e-05
1315 4.94165460532702e-05
1320 4.77827581630519e-05
1325 4.72113718904665e-05
1330 4.77466016638527e-05
1335 4.70275106437901e-05
1340 4.79739939111682e-05
1345 4.75902370567488e-05
1350 4.66066560501182e-05
1355 4.54892357295491e-05
1360 4.46132202084443e-05
1365 4.49921662912309e-05
1370 4.48796827452496e-05
1375 4.50277445972156e-05
1380 4.62113419854086e-05
1385 4.58087884022654e-05
1390 4.55411250862253e-05
1395 4.55739804596267e-05
1400 4.47199213500976e-05
1405 4.46503145488274e-05
1410 4.43720598744349e-05
1415 4.48080099961965e-05
1420 4.47647398429459e-05
1425 4.55221087777262e-05
1430 4.65316497759581e-05
1435 4.52525962668035e-05
1440 4.39215365443996e-05
1445 4.31640263536066e-05
1450 4.20868909097113e-05
1455 4.11819654517633e-05
1460 4.11793119737124e-05
1465 4.13524422574148e-05
1470 4.02590799358993e-05
1475 4.15693674423978e-05
1480 4.08307263705712e-05
1485 3.88417661248842e-05
1490 3.91613695274096e-05
1495 3.81755589489047e-05
1500 3.77640935946859e-05
1505 3.90639786047042e-05
1510 3.73175861664731e-05
1515 3.59276688260931e-05
1520 3.68853126118449e-05
1525 3.67935817352089e-05
1530 3.6124520837189e-05
1535 3.61615482035332e-05
1540 3.61422737489317e-05
1545 3.54615664386351e-05
1550 3.53377436439711e-05
1555 3.64631778090573e-05
1560 3.65348242346127e-05
1565 3.64868632009008e-05
1570 3.62990371694934e-05
1575 3.71370062998312e-05
1580 3.67655239540185e-05
1585 3.48373529813859e-05
1590 3.58004938760446e-05
1595 3.55443536417154e-05
1600 3.46851008713852e-05
1605 3.51891991211752e-05
1610 3.66160810685293e-05
1615 3.5029342886187e-05
1620 3.55014274009424e-05
1625 3.53062350957597e-05
1630 3.57026534859113e-05
1635 3.5146680176391e-05
1640 3.40385031824776e-05
1645 3.33784835526599e-05
1650 3.27671431406043e-05
1655 3.17844185374213e-05
1660 3.0772549710824e-05
1665 3.12488315573019e-05
1670 3.06144003560844e-05
1675 3.00662160157754e-05
1680 3.0807889727962e-05
1685 3.11507365701429e-05
1690 3.18219977647027e-05
1695 3.13546742553561e-05
1700 3.24624561812202e-05
1705 3.28562988209711e-05
1710 3.39774503029169e-05
1715 3.36150175750845e-05
1720 3.39442927593667e-05
1725 3.39845997877875e-05
1730 3.2912434383163e-05
1735 3.26996797336021e-05
1740 3.12140465389293e-05
1745 3.0924289572382e-05
1750 3.16879352323383e-05
1755 3.28164546509059e-05
1760 3.23885311545396e-05
1765 3.16881729653669e-05
1770 3.25293452024527e-05
1775 3.36748850465647e-05
1780 3.47663420150988e-05
1785 3.45779644683762e-05
1790 3.46184887153128e-05
1795 3.35811086196928e-05
1800 3.24083839776513e-05
1805 3.25144105850706e-05
1810 3.24041759185266e-05
1815 3.18423809399232e-05
1820 3.22897741878774e-05
1825 3.22108530324065e-05
1830 3.24091216031891e-05
1835 3.26908102540836e-05
1840 3.29165283271004e-05
1845 3.2318292852777e-05
1850 3.2186219062201e-05
1855 3.27072787464286e-05
1860 3.22253669088653e-05
1865 3.22858918847611e-05
1870 3.11967462126484e-05
1875 3.17538991464927e-05
1880 3.08507001806081e-05
1885 2.98412798985165e-05
1890 2.9906128067282e-05
1895 3.09614519239563e-05
1900 3.12791887961695e-05
1905 3.17401636679129e-05
1910 3.19663032629876e-05
1915 3.10977135517221e-05
1920 3.1399348730859e-05
1925 3.15593880685356e-05
1930 3.06213521694141e-05
1935 3.06112846798956e-05
1940 3.11758385926317e-05
1945 3.18872232369366e-05
1950 3.22150434626303e-05
1955 3.32917967834629e-05
1960 3.35506420569006e-05
1965 3.29241878157681e-05
1970 3.33084527772839e-05
1975 3.37057348508466e-05
1980 3.28198992538533e-05
1985 3.17944271866087e-05
1990 3.17493456345499e-05
1995 3.10397254216077e-05
2000 3.09997173606502e-05
2005 2.94806638781598e-05
2010 3.0716655871014e-05
2015 3.0117222423261e-05
2020 3.02266690665016e-05
2025 3.0371300573822e-05
2030 2.95514016580985e-05
2035 3.01124887770243e-05
2040 2.98995555343484e-05
2045 3.02822107547081e-05
2050 3.07582448690012e-05
2055 3.03952875318408e-05
2060 3.00407337615247e-05
2065 3.10040850502722e-05
2070 3.09178449371221e-05
2075 3.09259613977014e-05
2080 3.0832014333243e-05
2085 3.06173161038751e-05
2090 3.14945438359534e-05
2095 3.17502307820453e-05
2100 3.26648105452643e-05
2105 3.33843557663553e-05
2110 3.23612169684695e-05
2115 3.21638379539347e-05
2120 3.28020610552015e-05
2125 3.24771289788319e-05
2130 3.16960923263503e-05
2135 3.13933674078808e-05
2140 3.16006914002703e-05
2145 3.19046109903699e-05
2150 3.2483802933027e-05
2155 3.33652210129943e-05
2160 3.3313978668527e-05
2165 3.3999558259362e-05
2170 3.32525286912247e-05
2175 3.34105589434619e-05
2180 3.33434492954226e-05
2185 3.3548604944423e-05
2190 3.30498626514521e-05
2195 3.13414696518757e-05
2200 3.09356989703681e-05
2205 3.07035835302028e-05
2210 3.08209902609782e-05
2215 3.11265488769411e-05
2220 3.05065013810647e-05
2225 3.17305636328684e-05
2230 3.23458125307128e-05
2235 3.19656115112262e-05
2240 3.12585120186892e-05
2245 2.96948952182063e-05
2250 3.04520893425694e-05
2255 3.15756372023948e-05
2260 3.12861513943415e-05
2265 3.18964973416638e-05
2270 3.18228825813934e-05
2275 3.14905007109908e-05
2280 3.14687976028432e-05
2285 3.10271795206232e-05
2290 3.04540491931964e-05
2295 3.11426055401997e-05
2300 3.24204014413045e-05
2305 3.20947371387696e-05
2310 3.20133805781558e-05
2315 3.23292301275657e-05
2320 3.2377423307703e-05
2325 3.15293780978771e-05
2330 3.25963581815182e-05
2335 3.2122148667847e-05
2340 3.0960059068642e-05
2345 3.0988008856553e-05
2350 3.1895741041746e-05
2355 3.1834406661254e-05
2360 3.12941124589815e-05
2365 2.98744432641876e-05
2370 2.98852954984446e-05
2375 2.87943051692928e-05
2380 3.01539516673481e-05
2385 3.09892483866905e-05
2390 3.11316691901219e-05
2395 3.08114962631741e-05
2400 3.2115800091397e-05
2405 3.23986819075712e-05
2410 3.24049793424763e-05
2415 3.25886501275776e-05
2420 3.21852641010407e-05
2425 3.31141374392103e-05
2430 3.41311409869511e-05
2435 3.38345354457588e-05
2440 3.36220753612508e-05
2445 3.42457022859917e-05
2450 3.44553962989616e-05
2455 3.51189465576125e-05
2460 3.40557549372577e-05
2465 3.43705446885312e-05
2470 3.49272246863049e-05
2475 3.60331322312856e-05
2480 3.50882323066464e-05
2485 3.61022695650644e-05
2490 3.61648307307908e-05
2495 3.56522441943893e-05
2500 3.54934398455731e-05
2505 3.55427550075062e-05
2510 3.47317149773789e-05
2515 3.60150617999279e-05
2520 3.56662896148788e-05
2525 3.58366204249751e-05
2530 3.60807217549819e-05
2535 3.54584908035439e-05
2540 3.57841043821109e-05
2545 3.63256112076682e-05
2550 3.62447851738182e-05
2555 3.667311468653e-05
2560 3.65289876954713e-05
2565 3.65436929399234e-05
2570 3.6511740260785e-05
2575 3.67914545981578e-05
2580 3.73051623668695e-05
2585 3.66120750853492e-05
2590 3.63336270137277e-05
2595 3.61430668635256e-05
2600 3.70289419283895e-05
2605 3.73574859014129e-05
2610 3.65221598082039e-05
2615 3.59139395528015e-05
2620 3.6309879325621e-05
2625 3.6142926468383e-05
2630 3.60335801117715e-05
2635 3.60704732937412e-05
2640 3.5129345973628e-05
2645 3.517853923056e-05
2650 3.48425141552054e-05
2655 3.46634313732511e-05
2660 3.57244873143846e-05
2665 3.45243064180472e-05
2670 3.42443882357046e-05
2675 3.34254779399153e-05
2680 3.30836578377258e-05
2685 3.39614693473718e-05
2690 3.42315183638246e-05
2695 3.29684064659193e-05
2700 3.18088297592361e-05
2705 3.07645513624526e-05
2710 2.98766353257107e-05
2715 2.96170737551862e-05
2720 3.02296963355813e-05
2725 3.01754205003418e-05
2730 2.98614780321388e-05
2735 2.98146802637259e-05
2740 3.04959393193362e-05
2745 3.00851708701104e-05
2750 2.94829565020452e-05
2755 2.85153090313785e-05
2760 2.85036114659972e-05
2765 2.86320292665552e-05
2770 2.87633287237915e-05
2775 2.96181107742911e-05
2780 2.93886220661451e-05
2785 2.95037117280828e-05
2790 2.91314381361846e-05
2795 2.8208972461249e-05
2800 2.79599407102185e-05
2805 2.75038421869153e-05
2810 2.73642723157802e-05
2815 2.67497955252516e-05
2820 2.71475295329056e-05
2825 2.71778258396661e-05
2830 2.67242787515018e-05
2835 2.67468729202625e-05
2840 2.57595816577822e-05
2845 2.60021325740706e-05
2850 2.6040289662554e-05
2855 2.55389850987199e-05
2860 2.50104216803762e-05
2865 2.51592123231771e-05
2870 2.56628689788294e-05
2875 2.5810632415967e-05
2880 2.5032405385767e-05
2885 2.49282418449545e-05
2890 2.42721714498219e-05
2895 2.44547549264045e-05
2900 2.43336162258298e-05
2905 2.55884611224773e-05
2910 2.47227932650492e-05
2915 2.46631167351746e-05
2920 2.50774352320374e-05
2925 2.56586952070392e-05
2930 2.63281727843587e-05
2935 2.67070076828142e-05
2940 2.69938231626857e-05
2945 2.62485544509623e-05
2950 2.67444546330452e-05
2955 2.70147366826788e-05
2960 2.75805142656232e-05
2965 2.69332496619192e-05
2970 2.73127135757955e-05
2975 2.60868923646616e-05
2980 2.59036300664057e-05
2985 2.62488283122933e-05
2990 2.57863708894278e-05
2995 2.51118391849335e-05
3000 2.49525977972094e-05
3005 2.52160874099538e-05
3010 2.4865481583487e-05
3015 2.6085698239628e-05
3020 2.54837505281581e-05
3025 2.4821544762955e-05
3030 2.49862633924554e-05
3035 2.59823407115203e-05
3040 2.67870640065201e-05
3045 2.70409250518423e-05
3050 2.72951657815535e-05
3055 2.78211419947271e-05
3060 2.68179249039315e-05
3065 2.71692740616835e-05
3070 2.69462839466049e-05
3075 2.79408414326755e-05
3080 2.77270406087412e-05
3085 2.78747004793943e-05
3090 2.79697764739204e-05
3095 2.81569016510506e-05
3100 2.82135974672701e-05
3105 2.78305962978723e-05
3110 2.8317021117441e-05
3115 2.84543307367399e-05
3120 2.86858016070814e-05
3125 2.82774551258645e-05
3130 2.74751280096108e-05
3135 2.69385264644742e-05
3140 2.7809180024253e-05
3145 2.83488702643221e-05
3150 2.79263171125242e-05
3155 2.79280752858345e-05
3160 2.78487005984467e-05
3165 2.79394718229757e-05
3170 2.79932554541189e-05
3175 2.76863924891545e-05
3180 2.70264565865219e-05
3185 2.66842260630626e-05
3190 2.64398643767138e-05
3195 2.55723658037758e-05
3200 2.55013100287513e-05
3205 2.56470014253837e-05
3210 2.48607672121365e-05
3215 2.52461838575779e-05
3220 2.47617367012893e-05
3225 2.59516995044938e-05
3230 2.62558956777001e-05
3235 2.502213548437e-05
3240 2.512958777062e-05
3245 2.5348449677405e-05
3250 2.57509698854934e-05
3255 2.51696125605595e-05
3260 2.50900582756112e-05
3265 2.45447378891441e-05
3270 2.48659278669984e-05
3275 2.45033065474136e-05
3280 2.47767712357135e-05
3285 2.50114668888935e-05
3290 2.50308662070699e-05
3295 2.49343141301852e-05
3300 2.41363884361582e-05
3305 2.41777405829694e-05
3310 2.37816411772677e-05
3315 2.36900406870397e-05
3320 2.40025638962932e-05
3325 2.37399675304305e-05
3330 2.32091947419125e-05
3335 2.25727646856638e-05
3340 2.23493261759669e-05
3345 2.28233066287382e-05
3350 2.24978252040061e-05
3355 2.29868543729055e-05
3360 2.3820590757163e-05
3365 2.46086076479276e-05
3370 2.45720350579557e-05
3375 2.46034021401746e-05
3380 2.5217502636366e-05
3385 2.57552651286674e-05
3390 2.58250374522413e-05
3395 2.54405209837334e-05
3400 2.52992977833392e-05
3405 2.51491416384122e-05
3410 2.57523639078968e-05
3415 2.57936040234751e-05
3420 2.61740147035067e-05
3425 2.66840099678654e-05
3430 2.69293009367798e-05
3435 2.6644694083649e-05
3440 2.64862431798477e-05
3445 2.72667463680462e-05
3450 2.61324732644098e-05
3455 2.61801118299951e-05
3460 2.55121439677158e-05
3465 2.53513795823192e-05
3470 2.55576409107536e-05
3475 2.50500431528411e-05
3480 2.42013190625906e-05
3485 2.35154778614839e-05
3490 2.34677584094854e-05
3495 2.36807134787529e-05
3500 2.38980465617631e-05
3505 2.37049663678334e-05
3510 2.37329504772273e-05
3515 2.40200057498446e-05
3520 2.38501581816089e-05
3525 2.3163432222828e-05
3530 2.27449375487592e-05
3535 2.24273446443916e-05
3540 2.23232096148805e-05
3545 2.23915990528447e-05
3550 2.23053573577273e-05
3555 2.27609964366978e-05
3560 2.29742137434567e-05
3565 2.30630866310071e-05
3570 2.35041306871134e-05
3575 2.43392790307194e-05
3580 2.45702005687258e-05
3585 2.41798199974856e-05
3590 2.46304834738968e-05
3595 2.50637073533521e-05
3600 2.48910266902815e-05
3605 2.42960802217394e-05
3610 2.41502070239975e-05
3615 2.49321739938728e-05
3620 2.43937166172743e-05
3625 2.48301227568737e-05
3630 2.48208659190565e-05
3635 2.44246737695132e-05
3640 2.44930231843128e-05
3645 2.51595805860228e-05
3650 2.53936306658257e-05
3655 2.59305349488978e-05
3660 2.64005413245493e-05
3665 2.63991321560459e-05
3670 2.54474349834861e-05
3675 2.43834863861021e-05
3680 2.44436896951197e-05
3685 2.40151160139697e-05
3690 2.34423233196804e-05
3695 2.38880140165492e-05
3700 2.42085733320907e-05
3705 2.46645047084838e-05
3710 2.4167425291327e-05
3715 2.45938191686154e-05
3720 2.52330450224224e-05
3725 2.60818401849841e-05
3730 2.60062955847408e-05
3735 2.57889662457815e-05
3740 2.57844235452956e-05
3745 2.49815305969425e-05
3750 2.44460296590828e-05
3755 2.52113312245632e-05
3760 2.55943977404753e-05
3765 2.54824838627245e-05
3770 2.51078023966464e-05
3775 2.49717615329133e-05
3780 2.43638992681113e-05
3785 2.45791868100602e-05
3790 2.50875381743985e-05
3795 2.53976887076265e-05
3800 2.56810112510758e-05
3805 2.5731570526295e-05
3810 2.55246668116979e-05
3815 2.54409649386418e-05
3820 2.48116515893896e-05
3825 2.53159242663001e-05
3830 2.50202695598927e-05
3835 2.56668161977652e-05
3840 2.61900659579742e-05
3845 2.67606730098938e-05
3850 2.54867082696916e-05
3855 2.53751159423582e-05
3860 2.49852025038093e-05
3865 2.46370918215422e-05
3870 2.39588985507413e-05
3875 2.44499805039944e-05
3880 2.3917951533031e-05
3885 2.48065401198346e-05
3890 2.49512076482198e-05
3895 2.47497347612875e-05
3900 2.41572000349862e-05
3905 2.42342814163663e-05
3910 2.4753896960359e-05
3915 2.39466856020337e-05
3920 2.4268550814506e-05
3925 2.49737847171119e-05
3930 2.50285686454397e-05
3935 2.52931911151604e-05
3940 2.58522084973298e-05
3945 2.56150107648039e-05
3950 2.67339141404017e-05
3955 2.74190338116157e-05
3960 2.76259357300537e-05
3965 2.68935257383054e-05
3970 2.68153297239769e-05
3975 2.64893113844778e-05
3980 2.60142969866098e-05
3985 2.54269701584121e-05
3990 2.58906393364647e-05
3995 2.52252253614444e-05
4000 2.59125577402567e-05
4005 2.55324005394909e-05
4010 2.50712180961082e-05
4015 2.50989976592242e-05
4020 2.49742577343472e-05
4025 2.49030727259859e-05
4030 2.52147513874383e-05
4035 2.48634960195173e-05
4040 2.46321812876589e-05
4045 2.41584399526695e-05
4050 2.36609631878064e-05
4055 2.37251273074769e-05
4060 2.43885774711613e-05
4065 2.40384817915249e-05
4070 2.36589295865756e-05
4075 2.32079660127759e-05
4080 2.25088520715492e-05
4085 2.21216073710623e-05
4090 2.25859780755059e-05
4095 2.27281343876151e-05
4100 2.26321595050613e-05
4105 2.27799411879223e-05
4110 2.1818505865455e-05
4115 2.16772042686574e-05
4120 2.20443004174781e-05
4125 2.21233063067691e-05
4130 2.13763568372115e-05
4135 2.13460430500949e-05
4140 2.10395870068118e-05
4145 2.12484538263697e-05
4150 2.22949476038986e-05
4155 2.17829964398107e-05
4160 2.20899724937094e-05
4165 2.21263799367004e-05
4170 2.1719048263626e-05
4175 2.17106881707526e-05
4180 2.20061593139256e-05
4185 2.17784754471183e-05
4190 2.17530836466876e-05
4195 2.13270606651838e-05
4200 2.16144857013172e-05
4205 2.18313161102163e-05
4210 2.22746198303446e-05
4215 2.29242143108997e-05
4220 2.31192421626112e-05
4225 2.28259591743753e-05
4230 2.31025767282032e-05
4235 2.25951449185326e-05
4240 2.32152502703119e-05
4245 2.32552835044503e-05
4250 2.33801407651281e-05
4255 2.39480199768973e-05
4260 2.31864993367594e-05
4265 2.31509501219015e-05
4270 2.35583356762245e-05
4275 2.4169152291451e-05
4280 2.44559427029915e-05
4285 2.41374622321225e-05
4290 2.43198065788325e-05
4295 2.36563911577246e-05
4300 2.34199034608322e-05
4305 2.35420711352116e-05
4310 2.29714648061124e-05
4315 2.27820331784332e-05
4320 2.34550211635093e-05
4325 2.37206255466642e-05
4330 2.37089016658699e-05
4335 2.37962602046243e-05
4340 2.34486150478637e-05
4345 2.26706936130276e-05
4350 2.19754153486723e-05
4355 2.25649421483618e-05
4360 2.3174301455516e-05
4365 2.36314428060288e-05
4370 2.36068088845825e-05
4375 2.35391120212302e-05
4380 2.27238221821861e-05
4385 2.29183029379985e-05
4390 2.37526326220047e-05
4395 2.31562838431481e-05
4400 2.38446075019825e-05
4405 2.38427931212232e-05
4410 2.32983676132319e-05
4415 2.28221653860768e-05
4420 2.20053751373054e-05
4425 2.22131505310445e-05
4430 2.27133769079764e-05
4435 2.3424490899543e-05
4440 2.37060114490844e-05
4445 2.41561384993443e-05
4450 2.36652786337728e-05
4455 2.3970124522534e-05
4460 2.33187781839966e-05
4465 2.3322495442529e-05
4470 2.39158849690739e-05
4475 2.43715662777841e-05
4480 2.41012331801414e-05
4485 2.30700852469469e-05
4490 2.30084030970301e-05
4495 2.34180102815801e-05
4500 2.34509011978328e-05
4505 2.32261755051115e-05
4510 2.38377155608811e-05
4515 2.40988056796252e-05
4520 2.41455790282607e-05
4525 2.42288642020724e-05
4530 2.44151909994352e-05
4535 2.40941230839404e-05
4540 2.39502752540687e-05
4545 2.39270077252235e-05
4550 2.38756839182306e-05
4555 2.41071670837169e-05
4560 2.47652575634562e-05
4565 2.45192362821821e-05
4570 2.44758929402415e-05
4575 2.46411221472262e-05
4580 2.43929962894726e-05
4585 2.46197512901094e-05
4590 2.52525550569786e-05
4595 2.49268901904712e-05
4600 2.4097876906011e-05
4605 2.42071975300242e-05
4610 2.41904298655024e-05
4615 2.34326956033855e-05
4620 2.33075230633998e-05
4625 2.28219059876723e-05
4630 2.27860785036779e-05
4635 2.26816397176724e-05
4640 2.31242752538111e-05
4645 2.29586553641005e-05
4650 2.29162676512271e-05
4655 2.31973572222967e-05
4660 2.31112436417333e-05
4665 2.35143675748542e-05
4670 2.3827636422534e-05
4675 2.33558888508961e-05
4680 2.40470529761623e-05
4685 2.36701156884151e-05
4690 2.40986467871655e-05
4695 2.38190890427596e-05
4700 2.44297348011989e-05
4705 2.49287599304265e-05
4710 2.45667902399803e-05
4715 2.45459161861817e-05
4720 2.46039866886801e-05
4725 2.35033009836352e-05
4730 2.34053624613397e-05
4735 2.35809469007987e-05
4740 2.32814066243188e-05
4745 2.28380151366819e-05
4750 2.23372803285604e-05
4755 2.26154006334005e-05
4760 2.32970254779171e-05
4765 2.36026732917963e-05
4770 2.42282339050013e-05
4775 2.42429840668398e-05
4780 2.34260656379487e-05
4785 2.35272479233744e-05
4790 2.36313081660427e-05
4795 2.32328823864972e-05
4800 2.34850292503669e-05
4805 2.3210309178843e-05
4810 2.26880289115193e-05
4815 2.31512282129397e-05
4820 2.35877795573119e-05
4825 2.35953064422319e-05
4830 2.4594584198843e-05
4835 2.53393892898886e-05
4840 2.48242417986583e-05
4845 2.51139085632833e-05
4850 2.57559160135516e-05
4855 2.56945625508724e-05
4860 2.53373022992435e-05
4865 2.52531043572874e-05
4870 2.57427958725204e-05
4875 2.5825019006411e-05
4880 2.5977079909108e-05
4885 2.6177588435775e-05
4890 2.56321461347848e-05
4895 2.56289369298369e-05
4900 2.57576382899391e-05
4905 2.56218513445002e-05
4910 2.60209701091136e-05
4915 2.55797998832439e-05
4920 2.57678787777613e-05
4925 2.58206035366986e-05
4930 2.54295121469726e-05
4935 2.48075668239118e-05
4940 2.43424145560955e-05
4945 2.42583249417897e-05
4950 2.40996658611951e-05
4955 2.41398621753873e-05
4960 2.39129054866218e-05
4965 2.40927362997205e-05
4970 2.41804789699308e-05
4975 2.45221953783887e-05
4980 2.50143249525746e-05
4985 2.48571914767389e-05
4990 2.48306746699702e-05
4995 2.47573479016824e-05
};
\addlegendentry{SGC}

\addplot [ultra thick, color2, dotted]%, mark=triangle*, mark size=\msize, mark options={solid}]
table {%
0 16.1308788959862
5 2.92673408126759
10 1.51075132024531
15 0.954810575395787
20 0.667423331301095
25 0.49542767655281
30 0.383293795849303
35 0.305014936618672
40 0.248241330170929
45 0.205683776568849
50 0.173059297961421
55 0.147316160302814
60 0.126739512716534
65 0.110121211050462
70 0.0963809039469658
75 0.0848741717791983
80 0.0752014185517824
85 0.0670575230860877
90 0.0600340123514665
95 0.0540007037698409
100 0.0487558490969355
105 0.0442002196923478
110 0.0401866744027633
115 0.0366539078453495
120 0.0335384761687768
125 0.0307723570728741
130 0.0283022393922777
135 0.0260903961995998
140 0.0241071176144441
145 0.0223110320634016
150 0.0206949291849557
155 0.0192244072578819
160 0.0178997603027522
165 0.0166872837336365
170 0.015581160333359
175 0.0145704548485155
180 0.0136437686634974
185 0.0128023615714199
190 0.0120207820381914
195 0.0113014872657244
200 0.0106358841257299
205 0.0100209004854509
210 0.00945206146283551
215 0.00892480626446334
220 0.00843119327885821
225 0.00797658262527931
230 0.00755104984186785
235 0.0071538488711233
240 0.00678523693431516
245 0.00643791616687459
250 0.00611434235193113
255 0.00581201155821961
260 0.00552674029369067
265 0.00526239751040064
270 0.00501240151746013
275 0.00477685840587807
280 0.00455526350122641
285 0.0043467239553447
290 0.00415052482905185
295 0.00396511459701569
300 0.00378990631942412
305 0.00362444349540787
310 0.00346827890736133
315 0.00332026028034023
320 0.00318053082484934
325 0.0030483838801071
330 0.00292333276352256
335 0.00280472318899212
340 0.00269149281512613
345 0.00258454980318111
350 0.00248278486368936
355 0.00238625338636227
360 0.00229414373301375
365 0.00220598768245025
370 0.00212292743613054
375 0.00204344093169115
380 0.00196733099638994
385 0.00189472970280927
390 0.00182522243447802
395 0.00175938926500944
400 0.00169706335118129
405 0.00163626550284381
410 0.00157883720906521
415 0.00152382858530874
420 0.00147132233882827
425 0.00142116442015808
430 0.00137248918525597
435 0.00132591055122599
440 0.00128143390199419
445 0.00123874185404113
450 0.00119819641151179
455 0.00115883809322017
460 0.00112134227511796
465 0.00108540169357961
470 0.0010509427315045
475 0.00101779560688765
480 0.000985922664658831
485 0.0009550447598997
490 0.000925163083211477
495 0.000896960374520482
500 0.000869677129231879
505 0.000843336462574569
510 0.000817869733549327
515 0.000793240424707792
520 0.000769806216548257
525 0.000747226829528981
530 0.00072560054898339
535 0.000704774812999652
540 0.000684269092374826
545 0.000664466257234871
550 0.000645717272451354
555 0.000627580791671029
560 0.000609631534477258
565 0.000592639901185522
570 0.000576337936136189
575 0.000560427991171548
580 0.000544976966605907
585 0.000530149711500358
590 0.000515949665512538
595 0.00050214455457386
600 0.000488803774290029
605 0.000475755777937886
610 0.000463090984016848
615 0.000450986631831906
620 0.000439482208084203
625 0.000428089442346563
630 0.000417295295690247
635 0.000406409909495353
640 0.000396057917786055
645 0.000385812831698377
650 0.00037584899685876
655 0.000366381650921824
660 0.000357111799225735
665 0.000348289061308732
670 0.00033972062598592
675 0.000331168038100764
680 0.000323174805173538
685 0.000315264744816081
690 0.00030793736207328
695 0.000300587687466733
700 0.000293221875987078
705 0.000286041369182781
710 0.000279057427803805
715 0.000272224867832293
720 0.000265483906286116
725 0.00025931643004981
730 0.000253340777035315
735 0.000247874074254538
740 0.000242265861502673
745 0.000236345292672264
750 0.000230966561595025
755 0.000225753672655306
760 0.00022086185030887
765 0.000215880006744793
770 0.00021076973770746
775 0.000206076497368218
780 0.000201502851917163
785 0.000197119335358195
790 0.000192821143660211
795 0.00018848763752769
800 0.000184412082396556
805 0.000180488999990507
810 0.00017673249627233
815 0.000172870597454241
820 0.000169083067080666
825 0.000165372100482792
830 0.000162141557878671
835 0.000158795576141548
840 0.000155337443613625
845 0.00015195830970818
850 0.000148876355849974
855 0.000145943414982235
860 0.000142725343168777
865 0.000139580167347232
870 0.000136815550595029
875 0.0001339996827994
880 0.000131326772129704
885 0.000128845690504821
890 0.000126162204217924
895 0.000123521250851954
900 0.00012097814117365
905 0.000118547140822632
910 0.000116332160146846
915 0.000114108599695127
920 0.000111987767073919
925 0.000109887298796693
930 0.000107750793544079
935 0.00010555300260254
940 0.000103606102226714
945 0.000101578964069609
950 9.96341258832117e-05
955 9.79120967572997e-05
960 9.60133584740565e-05
965 9.4303255236417e-05
970 9.25809776148262e-05
975 9.09536889818806e-05
980 8.93287959379674e-05
985 8.77108649461074e-05
990 8.62500609503985e-05
995 8.45721402162301e-05
1000 8.30886938065807e-05
1005 8.16555528966938e-05
1010 8.02884480143883e-05
1015 7.88741245091322e-05
1020 7.72259219961794e-05
1025 7.58872084251995e-05
1030 7.42929504604761e-05
1035 7.30023728225364e-05
1040 7.17836338149086e-05
1045 7.06171124215989e-05
1050 6.9332664820261e-05
1055 6.80922701419612e-05
1060 6.72799316981233e-05
1065 6.6389269132962e-05
1070 6.50749607129125e-05
1075 6.40832487947709e-05
1080 6.29507462514678e-05
1085 6.20572132064379e-05
1090 6.09019846702814e-05
1095 5.99303503210333e-05
1100 5.91220232701993e-05
1105 5.83395451538439e-05
1110 5.75073531121713e-05
1115 5.64770026423671e-05
1120 5.57594544545698e-05
1125 5.50253218175906e-05
1130 5.44454760274963e-05
1135 5.34113052097839e-05
1140 5.25811085918711e-05
1145 5.17328391421509e-05
1150 5.09259189936555e-05
1155 5.01779142564217e-05
1160 4.92428007862971e-05
1165 4.82879924818048e-05
1170 4.75776084023078e-05
1175 4.68392629771154e-05
1180 4.61908661719732e-05
1185 4.52606898713358e-05
1190 4.4566966696914e-05
1195 4.37433188403189e-05
1200 4.31464378760547e-05
1205 4.26698353856764e-05
1210 4.21023685922924e-05
1215 4.15891038113428e-05
1220 4.09940810663458e-05
1225 4.04341743506284e-05
1230 3.99153184104633e-05
1235 3.94273024094444e-05
1240 3.90155808624831e-05
1245 3.88604607205784e-05
1250 3.85425192438052e-05
1255 3.77245229872726e-05
1260 3.72322171484816e-05
1265 3.68986743516283e-05
1270 3.6609238380117e-05
1275 3.60509954247834e-05
1280 3.55441266976191e-05
1285 3.49019986250133e-05
1290 3.47578988212409e-05
1295 3.44079129522591e-05
1300 3.4248155013308e-05
1305 3.39376428478199e-05
1310 3.39079598524699e-05
1315 3.37128202467108e-05
1320 3.33815216181616e-05
1325 3.30633365619971e-05
1330 3.31249199312944e-05
1335 3.23871910701228e-05
1340 3.19575039340127e-05
1345 3.15320199074488e-05
1350 3.11447208286026e-05
1355 3.04312560533729e-05
1360 2.98567797533752e-05
1365 2.95954748119126e-05
1370 2.90916776564696e-05
1375 2.87469297615654e-05
1380 2.86277181613637e-05
1385 2.81065344149456e-05
1390 2.77623238794699e-05
1395 2.76565456238783e-05
1400 2.71546546015176e-05
1405 2.72637684558358e-05
1410 2.68993178428894e-05
1415 2.67435280228548e-05
1420 2.64517169529393e-05
1425 2.62806127482482e-05
1430 2.63161286949122e-05
1435 2.58801446213323e-05
1440 2.56671421759174e-05
1445 2.53594290487061e-05
1450 2.52345609245815e-05
1455 2.50099511961969e-05
1460 2.48520430081459e-05
1465 2.47174209840118e-05
1470 2.45542157671578e-05
1475 2.50373858972002e-05
1480 2.462387324176e-05
1485 2.42550207776731e-05
1490 2.44259833168092e-05
1495 2.4004760069827e-05
1500 2.36899578596814e-05
1505 2.37031940800588e-05
1510 2.31746719006163e-05
1515 2.27472807486959e-05
1520 2.273344049133e-05
1525 2.24828487815433e-05
1530 2.25318488963786e-05
1535 2.21314063482674e-05
1540 2.21215887077226e-05
1545 2.21264884751497e-05
1550 2.16913813491132e-05
1555 2.15751267300273e-05
1560 2.14531545572778e-05
1565 2.11549148660085e-05
1570 2.09998003683916e-05
1575 2.12625111381013e-05
1580 2.09192181761886e-05
1585 2.04819194668413e-05
1590 2.04280156256998e-05
1595 2.02051059891892e-05
1600 2.0388484534804e-05
1605 2.03098387423584e-05
1610 2.02388796378448e-05
1615 2.00054987305692e-05
1620 1.9971007192708e-05
1625 1.97713958180098e-05
1630 1.94778134337924e-05
1635 1.92670516187816e-05
1640 1.91763411845579e-05
1645 1.890343478199e-05
1650 1.8891984470477e-05
1655 1.86920760535966e-05
1660 1.86485249611314e-05
1665 1.87959603251913e-05
1670 1.86890312592339e-05
1675 1.86128665108847e-05
1680 1.83986878186533e-05
1685 1.79990186950191e-05
1690 1.81328368866066e-05
1695 1.78588701450427e-05
1700 1.83060075651078e-05
1705 1.83384207586911e-05
1710 1.86963296981399e-05
1715 1.85998720770275e-05
1720 1.84050184200266e-05
1725 1.86208774230925e-05
1730 1.82242667290261e-05
1735 1.82222995072089e-05
1740 1.76564178355101e-05
1745 1.74807538407209e-05
1750 1.77244315903236e-05
1755 1.79746584416492e-05
1760 1.7737771470243e-05
1765 1.76053031050768e-05
1770 1.77496474034552e-05
1775 1.76371104211788e-05
1780 1.78969340323486e-05
1785 1.81473912734011e-05
1790 1.82352010985006e-05
1795 1.80067588597752e-05
1800 1.80114296843325e-05
1805 1.80728123249563e-05
1810 1.77674840139466e-05
1815 1.75211167817612e-05
1820 1.74237485335839e-05
1825 1.73677736709428e-05
1830 1.76388668898055e-05
1835 1.76757878283914e-05
1840 1.72405172041023e-05
1845 1.6880963988472e-05
1850 1.6724524409558e-05
1855 1.6518980888981e-05
1860 1.66830293656185e-05
1865 1.67275468319593e-05
1870 1.61190389342868e-05
1875 1.62783894469114e-05
1880 1.62100717682914e-05
1885 1.59931728389782e-05
1890 1.58633909752788e-05
1895 1.61228538461753e-05
1900 1.59544824299645e-05
1905 1.60396050551267e-05
1910 1.59423887054628e-05
1915 1.57119729644038e-05
1920 1.59320528793821e-05
1925 1.60354270584793e-05
1930 1.606692208236e-05
1935 1.61968715188662e-05
1940 1.63724334104695e-05
1945 1.63987183970857e-05
1950 1.62177679035261e-05
1955 1.59789470757807e-05
1960 1.60450113419639e-05
1965 1.61152653597137e-05
1970 1.61825148920499e-05
1975 1.6223648859408e-05
1980 1.59326766445836e-05
1985 1.59085631226924e-05
1990 1.56611556611626e-05
1995 1.53477913514433e-05
2000 1.54154591204111e-05
2005 1.5072370054905e-05
2010 1.52780549613619e-05
2015 1.57146967409458e-05
2020 1.58584252093225e-05
2025 1.60094000287966e-05
2030 1.56633896121624e-05
2035 1.57383712087297e-05
2040 1.54786072751594e-05
2045 1.53186308191468e-05
2050 1.51753542106266e-05
2055 1.51134204671975e-05
2060 1.50693970636178e-05
2065 1.50037159042369e-05
2070 1.51864168908887e-05
2075 1.53470275274466e-05
2080 1.5606168185009e-05
2085 1.56247770285992e-05
2090 1.60495003816557e-05
2095 1.5876693818935e-05
2100 1.58342132025593e-05
2105 1.57469988418267e-05
2110 1.56403841585655e-05
2115 1.53187445345816e-05
2120 1.57179731808057e-05
2125 1.56183186937769e-05
2130 1.53963464340499e-05
2135 1.51013416260282e-05
2140 1.50130928558653e-05
2145 1.50427388165689e-05
2150 1.54110712726172e-05
2155 1.5789284601071e-05
2160 1.57178189466224e-05
2165 1.5677546967589e-05
2170 1.54030537364548e-05
2175 1.54015943764663e-05
2180 1.54292353735099e-05
2185 1.55377181001474e-05
2190 1.5217275760679e-05
2195 1.48858040665636e-05
2200 1.50064962155637e-05
2205 1.486064229955e-05
2210 1.46708760458145e-05
2215 1.47656769173811e-05
2220 1.51060606639818e-05
2225 1.55377066724586e-05
2230 1.53870121966316e-05
2235 1.54618776886488e-05
2240 1.55740910717464e-05
2245 1.53234229350782e-05
2250 1.53838407296476e-05
2255 1.58502802508439e-05
2260 1.55506950973781e-05
2265 1.59276583630503e-05
2270 1.56781895317923e-05
2275 1.58301884609603e-05
2280 1.57347601536739e-05
2285 1.55601302041477e-05
2290 1.54873474072512e-05
2295 1.54627250698228e-05
2300 1.59584133279737e-05
2305 1.59528559922907e-05
2310 1.5977994096358e-05
2315 1.63144978345744e-05
2320 1.63358646861329e-05
2325 1.59924165389634e-05
2330 1.60622690494872e-05
2335 1.576759985059e-05
2340 1.53291709564965e-05
2345 1.51831972590389e-05
2350 1.52746779708536e-05
2355 1.51068804613933e-05
2360 1.53425421984695e-05
2365 1.52717671284968e-05
2370 1.5467681907934e-05
2375 1.53883077242476e-05
2380 1.56715728229191e-05
2385 1.5716329574454e-05
2390 1.59008969124038e-05
2395 1.57013591588287e-05
2400 1.5749288638226e-05
2405 1.57310361413421e-05
2410 1.58227171790534e-05
2415 1.59697996314895e-05
2420 1.57998109078311e-05
2425 1.58500735178529e-05
2430 1.60841667835635e-05
2435 1.59614896907325e-05
2440 1.58557568333926e-05
2445 1.58098565780864e-05
2450 1.56995269340372e-05
2455 1.55775377630237e-05
2460 1.5152523807081e-05
2465 1.53036732167048e-05
2470 1.55537329731189e-05
2475 1.60482741206527e-05
2480 1.58545714363833e-05
2485 1.60314103586708e-05
2490 1.59698950618742e-05
2495 1.60102116078716e-05
2500 1.59804123826304e-05
2505 1.59689109673819e-05
2510 1.58736723379903e-05
2515 1.58040449938003e-05
2520 1.56315170698014e-05
2525 1.56963769653054e-05
2530 1.5620342493278e-05
2535 1.5523932942563e-05
2540 1.54602761590591e-05
2545 1.55314443435819e-05
2550 1.55840075553051e-05
2555 1.56683277947166e-05
2560 1.58433086778174e-05
2565 1.56812937006164e-05
2570 1.56713758073147e-05
2575 1.57976699776118e-05
2580 1.59075200352416e-05
2585 1.59217394148804e-05
2590 1.56452665969862e-05
2595 1.54616538193462e-05
2600 1.56322981347716e-05
2605 1.53142608926601e-05
2610 1.53410943599564e-05
2615 1.49572952529477e-05
2620 1.51313929429835e-05
2625 1.48528328388518e-05
2630 1.49194617509235e-05
2635 1.47199682495009e-05
2640 1.47107528758606e-05
2645 1.46759836454449e-05
2650 1.45946777637744e-05
2655 1.44720119641983e-05
2660 1.43357729012339e-05
2665 1.41445687444733e-05
2670 1.40158174747664e-05
2675 1.37253469893923e-05
2680 1.35992192928866e-05
2685 1.38461045314811e-05
2690 1.37660790743205e-05
2695 1.35920309156785e-05
2700 1.33849287240142e-05
2705 1.32131432787836e-05
2710 1.32161749980833e-05
2715 1.31497316376001e-05
2720 1.32958547658198e-05
2725 1.33614540822776e-05
2730 1.32272458431365e-05
2735 1.31490493986965e-05
2740 1.34132712862096e-05
2745 1.31680279916499e-05
2750 1.32593118205076e-05
2755 1.30038025238086e-05
2760 1.28733630813703e-05
2765 1.30801148695089e-05
2770 1.32586363499654e-05
2775 1.3362704440803e-05
2780 1.34057589382519e-05
2785 1.33481599797026e-05
2790 1.3401979533974e-05
2795 1.33796188994035e-05
2800 1.33088387942487e-05
2805 1.3228745023321e-05
2810 1.31340146545822e-05
2815 1.29237779014023e-05
2820 1.29846378679091e-05
2825 1.28027307092446e-05
2830 1.25764272165258e-05
2835 1.27133090993381e-05
2840 1.23962410959502e-05
2845 1.23633010564459e-05
2850 1.21823671444942e-05
2855 1.20857735579118e-05
2860 1.20979482853651e-05
2865 1.217256078556e-05
2870 1.22710394058107e-05
2875 1.23672737059131e-05
2880 1.20875208328091e-05
2885 1.2244216990152e-05
2890 1.22329608382406e-05
2895 1.21774814695148e-05
2900 1.20906100570697e-05
2905 1.22809853531553e-05
2910 1.22757804524641e-05
2915 1.21502623553777e-05
2920 1.22274257435863e-05
2925 1.22777563039711e-05
2930 1.25115321843149e-05
2935 1.25109025141771e-05
2940 1.26858942388032e-05
2945 1.24093021199933e-05
2950 1.24717147502753e-05
2955 1.24612576151424e-05
2960 1.27248020328816e-05
2965 1.2581195698168e-05
2970 1.28696570058905e-05
2975 1.24535449763128e-05
2980 1.24515132246356e-05
2985 1.26103188364252e-05
2990 1.25011672293839e-05
2995 1.24800298439641e-05
3000 1.25760887226474e-05
3005 1.27673551183486e-05
3010 1.26251276620406e-05
3015 1.27158344570253e-05
3020 1.26839828686659e-05
3025 1.24858498377737e-05
3030 1.22678015198594e-05
3035 1.24037185237518e-05
3040 1.26247454997157e-05
3045 1.28840060512878e-05
3050 1.28156009645525e-05
3055 1.27020133020175e-05
3060 1.27390325154338e-05
3065 1.29126120088522e-05
3070 1.30956550426683e-05
3075 1.32949815079775e-05
3080 1.31600026937696e-05
3085 1.32330654533393e-05
3090 1.32134662997367e-05
3095 1.32696713348126e-05
3100 1.34703273512528e-05
3105 1.32072069055203e-05
3110 1.33204111298861e-05
3115 1.35082907606541e-05
3120 1.34533821857894e-05
3125 1.31854515040036e-05
3130 1.29266407719443e-05
3135 1.27381575585969e-05
3140 1.29774852305231e-05
3145 1.31526975858032e-05
3150 1.31146000200407e-05
3155 1.29693210179558e-05
3160 1.31448136691525e-05
3165 1.34734685563715e-05
3170 1.33988555641783e-05
3175 1.37730729726058e-05
3180 1.36049929044197e-05
3185 1.35910034821308e-05
3190 1.37242207752538e-05
3195 1.37993073876265e-05
3200 1.38906127004118e-05
3205 1.40243485165038e-05
3210 1.37449783316539e-05
3215 1.37510985171517e-05
3220 1.36833403946781e-05
3225 1.40136503950711e-05
3230 1.39258337617747e-05
3235 1.37249060416118e-05
3240 1.36044317031992e-05
3245 1.35118846976012e-05
3250 1.37281480753169e-05
3255 1.36835645717433e-05
3260 1.39620969893696e-05
3265 1.38673168754709e-05
3270 1.39091918448523e-05
3275 1.37856473088368e-05
3280 1.37629897267726e-05
3285 1.37775871024666e-05
3290 1.35820408451977e-05
3295 1.40262547434111e-05
3300 1.3874468630135e-05
3305 1.3980122629973e-05
3310 1.40325367750496e-05
3315 1.37457961640644e-05
3320 1.36973350371901e-05
3325 1.36294510753468e-05
3330 1.34002705085796e-05
3335 1.31594672275627e-05
3340 1.33137395105036e-05
3345 1.30955987991399e-05
3350 1.31457658171858e-05
3355 1.3039898818658e-05
3360 1.32089460103981e-05
3365 1.32832241596797e-05
3370 1.32786198111677e-05
3375 1.31767873078606e-05
3380 1.31252224170306e-05
3385 1.36579107042136e-05
3390 1.36229892818237e-05
3395 1.34826392909668e-05
3400 1.33931175064668e-05
3405 1.34028782633176e-05
3410 1.33407988939689e-05
3415 1.3149698409339e-05
3420 1.33655062460568e-05
3425 1.34121459874147e-05
3430 1.34073628183066e-05
3435 1.32774514519549e-05
3440 1.3140907709588e-05
3445 1.3303791895739e-05
3450 1.29764525033942e-05
3455 1.29585743850745e-05
3460 1.29557322570758e-05
3465 1.30926409367442e-05
3470 1.29032293552573e-05
3475 1.28944701104303e-05
3480 1.26141888418385e-05
3485 1.25932440345619e-05
3490 1.28761362109523e-05
3495 1.28344372712742e-05
3500 1.274163195131e-05
3505 1.27539251913472e-05
3510 1.2809188240434e-05
3515 1.26970242856466e-05
3520 1.27619476226905e-05
3525 1.27472762432231e-05
3530 1.26638259569889e-05
3535 1.2551150305434e-05
3540 1.27126731406848e-05
3545 1.28065968156288e-05
3550 1.28699232892948e-05
3555 1.27463901254025e-05
3560 1.26240163569301e-05
3565 1.25724374634112e-05
3570 1.26680039226215e-05
3575 1.28476607063863e-05
3580 1.30052402039154e-05
3585 1.2921668517317e-05
3590 1.29314791412708e-05
3595 1.29009157530527e-05
3600 1.28936918148205e-05
3605 1.26720183983258e-05
3610 1.28186678790906e-05
3615 1.28575116763661e-05
3620 1.28660390274067e-05
3625 1.30770393883644e-05
3630 1.31258214291265e-05
3635 1.31229714319209e-05
3640 1.30219307310243e-05
3645 1.30679394120246e-05
3650 1.31888192213346e-05
3655 1.32477188641049e-05
3660 1.33641234792259e-05
3665 1.3400196495094e-05
3670 1.3123114977244e-05
3675 1.31609501309077e-05
3680 1.31193367191117e-05
3685 1.31146842491643e-05
3690 1.30389579706991e-05
3695 1.32153212615324e-05
3700 1.29337268575453e-05
3705 1.30919430297782e-05
3710 1.2923674121759e-05
3715 1.30028377244272e-05
3720 1.31206198288079e-05
3725 1.31879934646303e-05
3730 1.30955941449922e-05
3735 1.31422222096793e-05
3740 1.30403491900284e-05
3745 1.28920952980871e-05
3750 1.27058735601636e-05
3755 1.28492050026659e-05
3760 1.27478387442059e-05
3765 1.25647700486931e-05
3770 1.22467675817372e-05
3775 1.21943026402385e-05
3780 1.20879900444713e-05
3785 1.21915017853649e-05
3790 1.21814571862333e-05
3795 1.21391267203259e-05
3800 1.22406193401532e-05
3805 1.21235011601229e-05
3810 1.20973802776834e-05
3815 1.21649207389739e-05
3820 1.22307008393237e-05
3825 1.20417622545876e-05
3830 1.20280123128017e-05
3835 1.19962594801228e-05
3840 1.2197966899152e-05
3845 1.21855648069089e-05
3850 1.1913562521268e-05
3855 1.20364553019348e-05
3860 1.2039200526828e-05
3865 1.18127913660766e-05
3870 1.17610282640638e-05
3875 1.16156185200522e-05
3880 1.15615848945607e-05
3885 1.1642104034512e-05
3890 1.15847377489681e-05
3895 1.1869946585839e-05
3900 1.16802160816991e-05
3905 1.16866541768295e-05
3910 1.15839883883529e-05
3915 1.14164647884985e-05
3920 1.12361155792666e-05
3925 1.14024543451613e-05
3930 1.13056502618582e-05
3935 1.1451556908198e-05
3940 1.16549914643769e-05
3945 1.19130867725356e-05
3950 1.21513203512967e-05
3955 1.22729158335685e-05
3960 1.23770653549701e-05
3965 1.2342985713797e-05
3970 1.23004456390248e-05
3975 1.21432308115137e-05
3980 1.18940166274197e-05
3985 1.17683269004801e-05
3990 1.17987612565071e-05
3995 1.16475224293283e-05
4000 1.16635499185423e-05
4005 1.16291341385299e-05
4010 1.14770545072309e-05
4015 1.12501063873304e-05
4020 1.12803683185515e-05
4025 1.14621344068811e-05
4030 1.15469800843548e-05
4035 1.17791349049132e-05
4040 1.17404944031665e-05
4045 1.15253245365176e-05
4050 1.14844761869055e-05
4055 1.14434522981407e-05
4060 1.13635273838747e-05
4065 1.13076209505048e-05
4070 1.12228170162356e-05
4075 1.10497749332473e-05
4080 1.08211956901086e-05
4085 1.10199823423737e-05
4090 1.11701790996867e-05
4095 1.14317937802122e-05
4100 1.15105981694405e-05
4105 1.15843663425707e-05
4110 1.1487433215801e-05
4115 1.14060014920537e-05
4120 1.13391885710164e-05
4125 1.13153991446069e-05
4130 1.1120946621056e-05
4135 1.11360893058737e-05
4140 1.09649807114495e-05
4145 1.10426220827997e-05
4150 1.12109303626066e-05
4155 1.11383525162767e-05
4160 1.11669122095449e-05
4165 1.11455358358838e-05
4170 1.11630753075327e-05
4175 1.12979530034743e-05
4180 1.12426550464037e-05
4185 1.10806053377524e-05
4190 1.10271904188988e-05
4195 1.10089561639477e-05
4200 1.10463201164074e-05
4205 1.11114164221724e-05
4210 1.12636039761854e-05
4215 1.15015930230324e-05
4220 1.14995693282123e-05
4225 1.15699092400492e-05
4230 1.16099546465369e-05
4235 1.16436035257778e-05
4240 1.17042366157748e-05
4245 1.1785246378779e-05
4250 1.18928543921365e-05
4255 1.19599173496913e-05
4260 1.18734702274708e-05
4265 1.17934940732831e-05
4270 1.17741283632279e-05
4275 1.19349105435083e-05
4280 1.20010265510831e-05
4285 1.19255757644875e-05
4290 1.19802536582627e-05
4295 1.17942314565704e-05
4300 1.17391117872255e-05
4305 1.18242849374246e-05
4310 1.16804239410402e-05
4315 1.15394895608722e-05
4320 1.17617866420702e-05
4325 1.18060887805483e-05
4330 1.17219613004335e-05
4335 1.17325257188747e-05
4340 1.19294924363154e-05
4345 1.18458490270282e-05
4350 1.18795940233339e-05
4355 1.20853287888413e-05
4360 1.23607890216444e-05
4365 1.24381806457244e-05
4370 1.24695353144556e-05
4375 1.23645264955888e-05
4380 1.20845968958106e-05
4385 1.19459558808385e-05
4390 1.22223021916889e-05
4395 1.20574383450412e-05
4400 1.21041516183546e-05
4405 1.203959845805e-05
4410 1.17652021189634e-05
4415 1.16958714221225e-05
4420 1.16730531014882e-05
4425 1.17392079800538e-05
4430 1.19630892713143e-05
4435 1.19421804077355e-05
4440 1.18496695653207e-05
4445 1.21462049626488e-05
4450 1.21590063571944e-05
4455 1.2310663965518e-05
4460 1.21372845495196e-05
4465 1.23348939498881e-05
4470 1.22643272353799e-05
4475 1.22754676553143e-05
4480 1.22475113990876e-05
4485 1.20953764517117e-05
4490 1.20654428550733e-05
4495 1.21699347414702e-05
4500 1.21823899773121e-05
4505 1.21180808145622e-05
4510 1.19269341291963e-05
4515 1.19584904143608e-05
4520 1.19141791792947e-05
4525 1.19194252935564e-05
4530 1.17733659062509e-05
4535 1.19247996144853e-05
4540 1.18355589112058e-05
4545 1.20498192200575e-05
4550 1.19231522219655e-05
4555 1.19590910979837e-05
4560 1.20718993387413e-05
4565 1.21290684533582e-05
4570 1.2270147667802e-05
4575 1.22282985706069e-05
4580 1.22824175597652e-05
4585 1.21705888376005e-05
4590 1.23863566038691e-05
4595 1.2308686052146e-05
4600 1.22065113880366e-05
4605 1.22065187670284e-05
4610 1.21361863895298e-05
4615 1.19794976674202e-05
4620 1.19618879435859e-05
4625 1.2007512865716e-05
4630 1.18895383673861e-05
4635 1.19322283956515e-05
4640 1.19551327260445e-05
4645 1.19317931828621e-05
4650 1.17585428925723e-05
4655 1.19819937396038e-05
4660 1.19918701434243e-05
4665 1.19865848452139e-05
4670 1.19625266889677e-05
4675 1.19201752016679e-05
4680 1.19798952426338e-05
4685 1.18369611504369e-05
4690 1.19768371711422e-05
4695 1.19469608178005e-05
4700 1.19494548582677e-05
4705 1.21259193119589e-05
4710 1.2306802437661e-05
4715 1.24091685093129e-05
4720 1.23961755681191e-05
4725 1.22706023834389e-05
4730 1.22721092484958e-05
4735 1.23449658042802e-05
4740 1.22176883541582e-05
4745 1.22550673776823e-05
4750 1.2050774960387e-05
4755 1.1980874923507e-05
4760 1.18838398135022e-05
4765 1.19211074174075e-05
4770 1.19938944883379e-05
4775 1.21340296908154e-05
4780 1.19014901491274e-05
4785 1.20499094095554e-05
4790 1.21396749399937e-05
4795 1.21314217975611e-05
4800 1.21654297681484e-05
4805 1.21233604226057e-05
4810 1.18261836819737e-05
4815 1.19259991090439e-05
4820 1.21839722034963e-05
4825 1.21258034826998e-05
4830 1.22668079007596e-05
4835 1.27934768339345e-05
4840 1.26169850716328e-05
4845 1.25958637208222e-05
4850 1.27454033542515e-05
4855 1.26945361387754e-05
4860 1.25441601493743e-05
4865 1.25775992196464e-05
4870 1.26828821198113e-05
4875 1.25818734840052e-05
4880 1.25351363585606e-05
4885 1.25062939714839e-05
4890 1.24288217514819e-05
4895 1.23492078063803e-05
4900 1.24601441185909e-05
4905 1.25139811877632e-05
4910 1.27447662260653e-05
4915 1.26606968335036e-05
4920 1.24636037610823e-05
4925 1.23896438914576e-05
4930 1.23643276447115e-05
4935 1.23573236002035e-05
4940 1.21102279452838e-05
4945 1.19841726915641e-05
4950 1.19255114411247e-05
4955 1.19147748451368e-05
4960 1.16554030728392e-05
4965 1.15878715398298e-05
4970 1.15491269050697e-05
4975 1.15507875124015e-05
4980 1.16796754576684e-05
4985 1.15327428188733e-05
4990 1.15708209769421e-05
4995 1.14838629966001e-05
};
\addlegendentry{SGC--Send--All}

\addplot [ultra thick, color3]
table {%
0 16.5418930904115
5 3.08823576939807
10 1.6003485539865
15 1.01346006452514
20 0.709346811497276
25 0.527127021613226
30 0.407914590829868
35 0.324874048958239
40 0.265514447699231
45 0.220227498277697
50 0.185492942376768
55 0.158159303354333
60 0.136086968777782
65 0.118274788482856
70 0.103734367339961
75 0.0914744525826544
80 0.0810761920935749
85 0.0723417640448412
90 0.0648143808981351
95 0.0583972618711055
100 0.0528053948271817
105 0.0479154505146397
110 0.0435956285627681
115 0.0398035447118564
120 0.0364585203509701
125 0.0334479606419064
130 0.0308013946613627
135 0.0283946075616611
140 0.0262758814185552
145 0.0243411723524476
150 0.0225902013029691
155 0.0210034297639617
160 0.019574458718399
165 0.0182552537637374
170 0.0170653709872865
175 0.0159730861393073
180 0.014971354897466
185 0.0140524037372384
190 0.0132071951419398
195 0.0124237634024305
200 0.0116916082093586
205 0.0110170349845807
210 0.0103975697881381
215 0.00983238831620804
220 0.00929741022007958
225 0.00879838704484916
230 0.00833444137548096
235 0.00790373647584095
240 0.00749978468213715
245 0.00711772195799295
250 0.00676227174777059
255 0.00642891927078441
260 0.00611830760673503
265 0.00582558583124655
270 0.00555212635307335
275 0.00529397257306817
280 0.00505351541393765
285 0.00482499612984339
290 0.00460949537028165
295 0.00440541098971336
300 0.00421133440579096
305 0.00402799580180276
310 0.00385467317224756
315 0.00369199191973976
320 0.00353710335108443
325 0.00339404292561744
330 0.00325690230607558
335 0.00312485928240353
340 0.00300066038951825
345 0.00288188228639001
350 0.00276846121021607
355 0.0026621988583129
360 0.00256102013695573
365 0.00246320936217283
370 0.00237039375234053
375 0.00228294423978831
380 0.00219877005500444
385 0.00211859004175593
390 0.00204198394205528
395 0.00196937179363341
400 0.00190067966634241
405 0.00183314040010116
410 0.00177037399606838
415 0.00170855229805189
420 0.00165031886488122
425 0.00159420733292681
430 0.00153992896981384
435 0.00148825096120011
440 0.0014388614280671
445 0.00139107847986488
450 0.00134562231528638
455 0.00130162554360748
460 0.00125999474811605
465 0.00121992017316509
470 0.00118141860271844
475 0.00114452180839025
480 0.00110882415214432
485 0.001074643131551
490 0.0010413988012569
495 0.00100969570535632
500 0.000978895909652807
505 0.000949238928782577
510 0.000920634232627697
515 0.000893174851656379
520 0.00086690470977709
525 0.000841515052983668
530 0.000817010655065788
535 0.000793493669781171
540 0.000770690882664765
545 0.000748502129797107
550 0.000727106375690258
555 0.000706486112138495
560 0.000686694858934072
565 0.000667755844635666
570 0.000649722156656334
575 0.000631919798070661
580 0.000614486960180691
585 0.000597934930624437
590 0.00058185246206557
595 0.000566363266851462
600 0.000551133584371278
605 0.000536521087148746
610 0.000522501468042751
615 0.000508761115202097
620 0.000495534029413137
625 0.000482714222947342
630 0.000470543222206014
635 0.000458630863618586
640 0.000446863357289012
645 0.000435641661921312
650 0.000424869558297318
655 0.000414397213897976
660 0.00040425859017538
665 0.000394283231818084
670 0.000384527910503128
675 0.000375230966106268
680 0.000366196419882859
685 0.000357291189045246
690 0.000348846941338924
695 0.000340479047456785
700 0.000332215660664741
705 0.000324424057941588
710 0.000316685061577961
715 0.000309136699051304
720 0.000302479301530197
725 0.000295200988924654
730 0.000288823388389923
735 0.000282286667339147
740 0.00027593975469014
745 0.00026992931930017
750 0.000263759818093493
755 0.000257764082581479
760 0.000251899603459307
765 0.000246431292949219
770 0.000240992793486977
775 0.000235568854065127
780 0.000230324965097047
785 0.000225501154689959
790 0.000221162849978472
795 0.000216392051379401
800 0.000211596034502339
805 0.000206822495576507
810 0.000202430404388672
815 0.000198623188579826
820 0.000194210363034808
825 0.000190325556215974
830 0.000186372205910182
835 0.000182287115742055
840 0.000178375935875922
845 0.000174750684773237
850 0.000171168706775479
855 0.000167736021028635
860 0.000164172943152249
865 0.000160996040938659
870 0.000157516388971042
875 0.000154144247844135
880 0.000151471709928373
885 0.000148189348591912
890 0.000145127479601096
895 0.00014258062895107
900 0.000139803097592571
905 0.000137066380474562
910 0.000134284497462425
915 0.000131779755052743
920 0.000129283336988783
925 0.000126835100992213
930 0.000124490669829027
935 0.000122033419459023
940 0.000119630386895526
945 0.000117560793855539
950 0.000115269241915241
955 0.000113346440534141
960 0.000111399141316599
965 0.000109256055808586
970 0.000107178352559315
975 0.000105106062320499
980 0.000103054157271937
985 0.000101487557198121
990 9.96002251927482e-05
995 9.77876031087532e-05
1000 9.56599804060704e-05
1005 9.38410637671429e-05
1010 9.23535366863611e-05
1015 9.10123925329628e-05
1020 8.92842949945194e-05
1025 8.8012694655322e-05
1030 8.64906183862402e-05
1035 8.49562427624678e-05
1040 8.33326443844748e-05
1045 8.18780445384254e-05
1050 8.04352215725913e-05
1055 7.89450020263413e-05
1060 7.77165385748552e-05
1065 7.64719231994483e-05
1070 7.49979466352807e-05
1075 7.37236541469914e-05
1080 7.22375565157283e-05
1085 7.13837481317324e-05
1090 7.04766713879993e-05
1095 6.91406271563838e-05
1100 6.7820121148489e-05
1105 6.68128579963803e-05
1110 6.5676146946452e-05
1115 6.44763414121881e-05
1120 6.34847366006723e-05
1125 6.23348699422734e-05
1130 6.1275479134947e-05
1135 6.01720772023092e-05
1140 5.91516949301422e-05
1145 5.83579274616144e-05
1150 5.75030017725436e-05
1155 5.65379227683034e-05
1160 5.55362141578748e-05
1165 5.46696665492852e-05
1170 5.36161073648833e-05
1175 5.30481009804741e-05
1180 5.24015406566949e-05
1185 5.13101695884655e-05
1190 5.04901311082347e-05
1195 4.99087741456602e-05
1200 4.91288186176073e-05
1205 4.85722486456485e-05
1210 4.77666466471322e-05
1215 4.71207898894128e-05
1220 4.63893221924614e-05
1225 4.56818431542135e-05
1230 4.50808716682672e-05
1235 4.44509323523181e-05
1240 4.39157550041415e-05
1245 4.36526958983834e-05
1250 4.30364763586649e-05
1255 4.27357290130883e-05
1260 4.18405254925697e-05
1265 4.14206305895017e-05
1270 4.07019096938639e-05
1275 4.00233399521782e-05
1280 3.93113485596266e-05
1285 3.86611397919948e-05
1290 3.80236722444252e-05
1295 3.78772802294907e-05
1300 3.72059415058186e-05
1305 3.69485670028325e-05
1310 3.68268684815285e-05
1315 3.5935477523008e-05
1320 3.55323690461304e-05
1325 3.48744588993161e-05
1330 3.46707606875785e-05
1335 3.39790175399033e-05
1340 3.30508698321474e-05
1345 3.25804127072774e-05
1350 3.20252237512523e-05
1355 3.18033807145362e-05
1360 3.12621859954536e-05
1365 3.05296362919669e-05
1370 3.01713174090703e-05
1375 2.96287212978659e-05
1380 2.92899010485722e-05
1385 2.87649124118592e-05
1390 2.81301207824739e-05
1395 2.74342319930467e-05
1400 2.73877780575735e-05
1405 2.69362337324334e-05
1410 2.68153569422986e-05
1415 2.64187168599555e-05
1420 2.64063718812941e-05
1425 2.61549395246835e-05
1430 2.59046940496035e-05
1435 2.54636019025606e-05
1440 2.50802142577993e-05
1445 2.44542593600893e-05
1450 2.45148928858639e-05
1455 2.47354135657826e-05
1460 2.48737944060334e-05
1465 2.47508658396115e-05
1470 2.46135714383487e-05
1475 2.45181154449523e-05
1480 2.42413960615568e-05
1485 2.39198946567003e-05
1490 2.37439246228395e-05
1495 2.3544335148551e-05
1500 2.34297652834397e-05
1505 2.27455990856139e-05
1510 2.23915954046015e-05
1515 2.21352343817869e-05
1520 2.2264676686409e-05
1525 2.18536892002737e-05
1530 2.18540110144237e-05
1535 2.15636936231292e-05
1540 2.14184889864534e-05
1545 2.08828404521542e-05
1550 2.05011650466496e-05
1555 2.04344432153162e-05
1560 2.01668730083412e-05
1565 1.96801411587834e-05
1570 1.95762831453622e-05
1575 1.92211838474032e-05
1580 1.88942829463721e-05
1585 1.84517846950468e-05
1590 1.78592805818083e-05
1595 1.76462109356786e-05
1600 1.75024623506116e-05
1605 1.72412478435967e-05
1610 1.74629127345679e-05
1615 1.7053918022211e-05
1620 1.68419340082322e-05
1625 1.69713662035799e-05
1630 1.67507392005588e-05
1635 1.64838322787308e-05
1640 1.60766892719663e-05
1645 1.57123209962896e-05
1650 1.58561953457817e-05
1655 1.53921870312135e-05
1660 1.57226631175594e-05
1665 1.55508544524755e-05
1670 1.52762137864408e-05
1675 1.54496048880589e-05
1680 1.5177116753324e-05
1685 1.52263955421088e-05
1690 1.59627620015463e-05
1695 1.58373022774417e-05
1700 1.68869958520697e-05
1705 1.74117594996714e-05
1710 1.7032068949354e-05
1715 1.71771898563796e-05
1720 1.68286103649034e-05
1725 1.67867464680139e-05
1730 1.62058019235471e-05
1735 1.58310587468178e-05
1740 1.57415506684544e-05
1745 1.53703832926657e-05
1750 1.50741659363444e-05
1755 1.47862176534874e-05
1760 1.45618377873076e-05
1765 1.41911169235053e-05
1770 1.40917568809071e-05
1775 1.38879890356938e-05
1780 1.37926103057709e-05
1785 1.39119921395109e-05
1790 1.36396629615134e-05
1795 1.31251099985489e-05
1800 1.32986841108993e-05
1805 1.32715759064395e-05
1810 1.30278018223481e-05
1815 1.320436402161e-05
1820 1.41029991093182e-05
1825 1.44781208815138e-05
1830 1.45986890189764e-05
1835 1.49657953771089e-05
1840 1.43674513167005e-05
1845 1.41595865248305e-05
1850 1.43204166315915e-05
1855 1.44218186507119e-05
1860 1.47283281083088e-05
1865 1.48391800101512e-05
1870 1.45288708528661e-05
1875 1.46109978653107e-05
1880 1.4367594946783e-05
1885 1.45987817752443e-05
1890 1.51795849749615e-05
1895 1.5048886194199e-05
1900 1.4728174703496e-05
1905 1.52786928151139e-05
1910 1.50020104986609e-05
1915 1.48551526393581e-05
1920 1.41779224711449e-05
1925 1.46863647758798e-05
1930 1.51047174905183e-05
1935 1.47838382827956e-05
1940 1.54028563015297e-05
1945 1.52078943794233e-05
1950 1.46375915476808e-05
1955 1.45004647348978e-05
1960 1.41978071904759e-05
1965 1.44648525588239e-05
1970 1.45683527484731e-05
1975 1.41211146390957e-05
1980 1.37810269656527e-05
1985 1.34985330521709e-05
1990 1.32556088268403e-05
1995 1.29105164754655e-05
2000 1.26642241939791e-05
2005 1.21477978978253e-05
2010 1.24141999600821e-05
2015 1.2929730338367e-05
2020 1.30462721343117e-05
2025 1.32555897557873e-05
2030 1.33631830006029e-05
2035 1.34417891278125e-05
2040 1.33205190875648e-05
2045 1.3616405300678e-05
2050 1.33295716418079e-05
2055 1.27458992314927e-05
2060 1.29726666481598e-05
2065 1.25658915871931e-05
2070 1.23214913628259e-05
2075 1.26013622081988e-05
2080 1.24263906217283e-05
2085 1.28822023625214e-05
2090 1.27520047552853e-05
2095 1.24859415391441e-05
2100 1.22815227149773e-05
2105 1.20108306094821e-05
2110 1.19861070862382e-05
2115 1.22073356980913e-05
2120 1.197750702284e-05
2125 1.22404702001661e-05
2130 1.28756793179718e-05
2135 1.28437933542776e-05
2140 1.25825426907547e-05
2145 1.23282481436439e-05
2150 1.19682213945699e-05
2155 1.17283868732181e-05
2160 1.22486153440059e-05
2165 1.16384362574662e-05
2170 1.14932553619871e-05
2175 1.09950265343403e-05
2180 1.07284443238984e-05
2185 1.09372211954211e-05
2190 1.11541426070644e-05
2195 1.14569322992803e-05
2200 1.12232520578034e-05
2205 1.10008453908537e-05
2210 1.02443938044028e-05
2215 1.03937447043776e-05
2220 1.1192227648448e-05
2225 1.14726458126028e-05
2230 1.12465394598005e-05
2235 1.11770761154318e-05
2240 1.13901929778177e-05
2245 1.10968105758767e-05
2250 1.07623027425661e-05
2255 1.04066056839244e-05
2260 1.03201983185366e-05
2265 1.04301764169625e-05
2270 1.02299416580227e-05
2275 9.69221750229999e-06
2280 9.7949972109198e-06
2285 9.05562112222928e-06
2290 8.84221704196398e-06
2295 9.59233124189766e-06
2300 1.02869675721084e-05
2305 1.10404872597494e-05
2310 1.11105553947353e-05
2315 1.13106883773262e-05
2320 1.18773716318209e-05
2325 1.21007971848995e-05
2330 1.27803972984868e-05
2335 1.25041115141607e-05
2340 1.26280803315545e-05
2345 1.23969367220738e-05
2350 1.23282458017368e-05
2355 1.29932121072099e-05
2360 1.30997292588072e-05
2365 1.39725798009361e-05
2370 1.41017859913261e-05
2375 1.43065700859721e-05
2380 1.43244268154529e-05
2385 1.3432516016583e-05
2390 1.31170190113463e-05
2395 1.31835830284414e-05
2400 1.3411756987097e-05
2405 1.34859710414683e-05
2410 1.35775331196591e-05
2415 1.33121141236775e-05
2420 1.37088067339897e-05
2425 1.38585978130293e-05
2430 1.3504601128957e-05
2435 1.34745229094553e-05
2440 1.30674621897922e-05
2445 1.32751737698843e-05
2450 1.27214330480751e-05
2455 1.30681698439059e-05
2460 1.28178065780164e-05
2465 1.23440497426983e-05
2470 1.28683626593843e-05
2475 1.28742687268915e-05
2480 1.2259862183203e-05
2485 1.23725076705737e-05
2490 1.30701766805567e-05
2495 1.29976074382309e-05
2500 1.28391434218049e-05
2505 1.32320362146994e-05
2510 1.30548894626546e-05
2515 1.32033935658015e-05
2520 1.33143336440706e-05
2525 1.33187196765551e-05
2530 1.38753010620748e-05
2535 1.36117780528279e-05
2540 1.3309973434476e-05
2545 1.36904050176303e-05
2550 1.36742929598284e-05
2555 1.36694288776522e-05
2560 1.37597302288092e-05
2565 1.40438715198577e-05
2570 1.3659491173721e-05
2575 1.3745399290268e-05
2580 1.3403195663966e-05
2585 1.31072446916121e-05
2590 1.32257091518709e-05
2595 1.28793622830754e-05
2600 1.30656997173014e-05
2605 1.27670964039038e-05
2610 1.30420994648045e-05
2615 1.27261191192645e-05
2620 1.24947872535652e-05
2625 1.25174301755074e-05
2630 1.25274445703467e-05
2635 1.21503607855128e-05
2640 1.19457284266942e-05
2645 1.20509777715203e-05
2650 1.20242092398305e-05
2655 1.17635447354409e-05
2660 1.19284902800786e-05
2665 1.15502551183234e-05
2670 1.18264159159009e-05
2675 1.15453481028285e-05
2680 1.16107974565018e-05
2685 1.13188848022838e-05
2690 1.14552176149753e-05
2695 1.07786604166332e-05
2700 1.05917008071083e-05
2705 1.0865151077089e-05
2710 1.05210923328055e-05
2715 1.03414908381986e-05
2720 1.01837784207287e-05
2725 1.07997223484271e-05
2730 1.0594054602499e-05
2735 1.07432032286475e-05
2740 1.10661143424788e-05
2745 1.0316769827799e-05
2750 1.05022103171212e-05
2755 1.04140232891027e-05
2760 1.02098542768352e-05
2765 1.0428044767475e-05
2770 1.10906963569656e-05
2775 1.18404190532001e-05
2780 1.20222534482474e-05
2785 1.18502083062066e-05
2790 1.15386779690684e-05
2795 1.22034033116126e-05
2800 1.2304740326583e-05
2805 1.23882350550672e-05
2810 1.25422130446066e-05
2815 1.23830315356119e-05
2820 1.25966073770065e-05
2825 1.25313757724259e-05
2830 1.23854243110258e-05
2835 1.2479376230263e-05
2840 1.25963033468811e-05
2845 1.23558267873854e-05
2850 1.214316816748e-05
2855 1.1949563738158e-05
2860 1.26852944520829e-05
2865 1.22085393740806e-05
2870 1.19986227227722e-05
2875 1.15931579216699e-05
2880 1.12144879740616e-05
2885 1.11376225048188e-05
2890 1.0946551951685e-05
2895 1.11032996217846e-05
2900 1.08361673931504e-05
2905 1.06756651125127e-05
2910 1.04803551003939e-05
2915 1.0059255171935e-05
2920 9.96752889373796e-06
2925 9.91937911132523e-06
2930 1.04578639398397e-05
2935 1.10607837161643e-05
2940 1.12886231211209e-05
2945 1.0497732304002e-05
2950 1.1303679190641e-05
2955 1.10451675108153e-05
2960 1.14416229605848e-05
2965 1.12665651936469e-05
2970 1.13677352185631e-05
2975 1.11427560167821e-05
2980 1.15493369680856e-05
2985 1.15302052172845e-05
2990 1.13534691062196e-05
2995 1.12839894523802e-05
3000 1.10975501839836e-05
3005 1.13811823214424e-05
3010 1.13802337649513e-05
3015 1.11013925014819e-05
3020 1.15748007346491e-05
3025 1.12587307915107e-05
3030 1.11211853401944e-05
3035 1.0667919031316e-05
3040 1.090566389092e-05
3045 1.09284606964519e-05
3050 1.07472553354817e-05
3055 1.07587662003896e-05
3060 1.08380085159068e-05
3065 1.08333495698993e-05
3070 1.06165830114063e-05
3075 1.1261230997194e-05
3080 1.12073325490275e-05
3085 1.11244159044428e-05
3090 1.15255708487702e-05
3095 1.12901673714146e-05
3100 1.13441145744105e-05
3105 1.07445278006815e-05
3110 1.06262689680426e-05
3115 1.0806119822193e-05
3120 1.11235346604858e-05
3125 1.1291299814597e-05
3130 1.11174785525797e-05
3135 1.10190513458804e-05
3140 1.0718925457041e-05
3145 1.05323331715953e-05
3150 1.05814720880416e-05
3155 1.08592524893744e-05
3160 1.06820509989431e-05
3165 1.11959590129057e-05
3170 1.10086944703174e-05
3175 1.19360424614312e-05
3180 1.16319112290271e-05
3185 1.17908971594686e-05
3190 1.18856728471196e-05
3195 1.15907220823253e-05
3200 1.14598785613754e-05
3205 1.16290278978665e-05
3210 1.12796153748203e-05
3215 1.09849313905145e-05
3220 1.112130502907e-05
3225 1.09819296761864e-05
3230 1.11046232622203e-05
3235 1.08007380742088e-05
3240 1.10391191646881e-05
3245 1.08519731045384e-05
3250 1.07859048216429e-05
3255 1.03773591600764e-05
3260 1.16463476988971e-05
3265 1.15920184805241e-05
3270 1.20670842540975e-05
3275 1.17627531593877e-05
3280 1.1441519047755e-05
3285 1.12611806759772e-05
3290 1.17815957030763e-05
3295 1.21893816797046e-05
3300 1.21268091878489e-05
3305 1.18087555153265e-05
3310 1.21828769971906e-05
3315 1.18290121098775e-05
3320 1.21441477286653e-05
3325 1.16966080470693e-05
3330 1.151732027258e-05
3335 1.08976225350447e-05
3340 1.09138688116933e-05
3345 1.04901247965284e-05
3350 1.03353897478491e-05
3355 1.03809329448493e-05
3360 1.02265136980142e-05
3365 9.90194895596779e-06
3370 1.01666601941731e-05
3375 1.01609332276367e-05
3380 1.00300064302346e-05
3385 1.01689964413673e-05
3390 9.75593782261194e-06
3395 9.90655722214839e-06
3400 9.75525164215596e-06
3405 9.69584293093283e-06
3410 9.33475588747171e-06
3415 8.98948628614184e-06
3420 8.85562006942683e-06
3425 9.04216345698806e-06
3430 9.02834883759074e-06
3435 9.18558640900232e-06
3440 9.12274298922813e-06
3445 9.32178664007763e-06
3450 9.28269585393831e-06
3455 9.24619198946841e-06
3460 9.74903526484425e-06
3465 1.03883370548072e-05
3470 1.06142595391865e-05
3475 1.07640050742044e-05
3480 1.05024563429716e-05
3485 1.03953479538497e-05
3490 1.08902675914363e-05
3495 1.06272802523771e-05
3500 1.07764736451959e-05
3505 1.06825909693853e-05
3510 1.085309238726e-05
3515 1.08414596532425e-05
3520 1.11712284256533e-05
3525 1.24371832153718e-05
3530 1.24081151249186e-05
3535 1.32361192248082e-05
3540 1.32139085795589e-05
3545 1.28647813929484e-05
3550 1.31053576596538e-05
3555 1.2501287620532e-05
3560 1.1906719710194e-05
3565 1.14996045512462e-05
3570 1.09925749129685e-05
3575 1.10928397338231e-05
3580 1.13366588017895e-05
3585 1.11617047022304e-05
3590 1.10628644306139e-05
3595 1.05755588931155e-05
3600 1.05721810279605e-05
3605 1.01971836900586e-05
3610 1.02147964268626e-05
3615 1.01575970622163e-05
3620 1.00274017702491e-05
3625 1.04820428383232e-05
3630 1.03294014092427e-05
3635 9.91289026921983e-06
3640 9.65736624243649e-06
3645 9.62342550524805e-06
3650 9.48506639641761e-06
3655 9.34923274206525e-06
3660 9.33288599613546e-06
3665 9.06314739393324e-06
3670 8.75778664235783e-06
3675 8.29918236073905e-06
3680 8.40866430947966e-06
3685 8.52940520941101e-06
3690 8.59537491228702e-06
3695 8.40922496942664e-06
3700 8.49383697704749e-06
3705 8.34927417936625e-06
3710 8.40276365688398e-06
3715 8.42734269635414e-06
3720 8.64369633435571e-06
3725 8.07094140768822e-06
3730 8.09821852763228e-06
3735 8.10386911675606e-06
3740 8.25681660497446e-06
3745 8.45667339741022e-06
3750 8.73583821186952e-06
3755 8.6137738879646e-06
3760 9.05047447978995e-06
3765 9.08363111911493e-06
3770 8.85103268735251e-06
3775 8.51725459132423e-06
3780 8.57441537860356e-06
3785 8.86293364434527e-06
3790 8.62183789935783e-06
3795 8.76932019547304e-06
3800 9.2178098355981e-06
3805 9.23572151556796e-06
3810 9.40007946336485e-06
3815 9.62035235638232e-06
3820 1.01233701633767e-05
3825 1.01566984958378e-05
3830 1.01018605768677e-05
3835 1.01546962006671e-05
3840 1.05425490590388e-05
3845 1.03383679875331e-05
3850 1.01921083943757e-05
3855 1.02458964706372e-05
3860 1.03758053948739e-05
3865 1.03603359876904e-05
3870 1.03033458476053e-05
3875 1.02614781836447e-05
3880 1.01172507633311e-05
3885 9.73592039926387e-06
3890 9.69400244311285e-06
3895 1.02090318140461e-05
3900 1.02438517222894e-05
3905 1.00997740061054e-05
3910 9.75023482341584e-06
3915 9.4144069613331e-06
3920 9.24343322765154e-06
3925 9.05432803605914e-06
3930 8.92606674797641e-06
3935 8.67884963308804e-06
3940 8.92932616143813e-06
3945 8.6775715058207e-06
3950 9.23017405297228e-06
3955 8.60720214479654e-06
3960 8.35172229255594e-06
3965 8.63130215361505e-06
3970 8.52078172803548e-06
3975 8.27326569930249e-06
3980 8.15796132799659e-06
3985 8.30626858788617e-06
3990 8.45025908897985e-06
3995 8.41590504254718e-06
4000 8.71214958672725e-06
4005 8.73695889346293e-06
4010 8.88789769782289e-06
4015 8.80910660823793e-06
4020 8.68576750229163e-06
4025 8.79823498635212e-06
4030 8.67593827183752e-06
4035 8.45241573102347e-06
4040 8.44733747456745e-06
4045 8.43834109779444e-06
4050 8.35378919798015e-06
4055 8.30180389323641e-06
4060 8.32956657643e-06
4065 8.36556264017145e-06
4070 8.73915564278988e-06
4075 8.86516586473644e-06
4080 8.85308219810596e-06
4085 8.70761386361728e-06
4090 8.97381931969276e-06
4095 9.25628437085783e-06
4100 9.15084714477948e-06
4105 9.03443254572565e-06
4110 8.77144900907868e-06
4115 8.89275030282933e-06
4120 8.54827684945851e-06
4125 8.34953447006208e-06
4130 8.39970127122177e-06
4135 8.66329408504319e-06
4140 8.59604585309729e-06
4145 8.77556405079523e-06
4150 8.55952679427713e-06
4155 8.44002055407822e-06
4160 8.58925843245678e-06
4165 8.42824037589088e-06
4170 8.6337155580803e-06
4175 9.14273260747018e-06
4180 9.01622730204444e-06
4185 9.12227540426209e-06
4190 9.00203658862586e-06
4195 9.24934964206605e-06
4200 9.2408645200317e-06
4205 9.4892290358397e-06
4210 9.40935589856831e-06
4215 9.70931537515944e-06
4220 9.85598964001245e-06
4225 9.98918250952714e-06
4230 1.02777210860286e-05
4235 1.02552505093827e-05
4240 9.72985177505832e-06
4245 9.41588564517643e-06
4250 9.5556499929295e-06
4255 9.41201827547319e-06
4260 9.03061012300502e-06
4265 9.10392460534682e-06
4270 9.13943162455839e-06
4275 9.69797379562954e-06
4280 1.0060684340957e-05
4285 1.01173783218509e-05
4290 1.02313527606663e-05
4295 9.71528856631764e-06
4300 9.66735903692102e-06
4305 9.73897473114793e-06
4310 9.665957786627e-06
4315 9.6049176794137e-06
4320 9.65131323531538e-06
4325 9.99362521043468e-06
4330 9.69552449374244e-06
4335 9.5966462364003e-06
4340 1.04035685035885e-05
4345 1.01046417838931e-05
4350 1.00107550493725e-05
4355 9.54053708764678e-06
4360 1.05824261308742e-05
4365 1.07129443800233e-05
4370 1.07769200169024e-05
4375 1.0452973512078e-05
4380 1.04567746878797e-05
4385 1.05597936365204e-05
4390 1.05329563879687e-05
4395 1.03276568181802e-05
4400 1.03410711104541e-05
4405 1.02704393888693e-05
4410 9.95602956249061e-06
4415 9.64178907105272e-06
4420 9.92579091366886e-06
4425 9.63287690729236e-06
4430 9.62541255383357e-06
4435 9.31696226191245e-06
4440 9.00500743721481e-06
4445 9.60082293013052e-06
4450 9.67817329438717e-06
4455 1.01197817908588e-05
4460 9.89221540370191e-06
4465 9.76636032146952e-06
4470 9.5030511398847e-06
4475 9.62269800090878e-06
4480 9.61639284808355e-06
4485 1.00596481799321e-05
4490 9.84664578920814e-06
4495 9.84585781703511e-06
4500 9.89427595728994e-06
4505 1.00257614493297e-05
4510 9.89159188043419e-06
4515 1.01089573535405e-05
4520 1.00526913009889e-05
4525 1.00393549021343e-05
4530 9.91346408934776e-06
4535 1.01754509225755e-05
4540 9.82609656527136e-06
4545 1.03673889303846e-05
4550 1.02642080601545e-05
4555 1.00294993216033e-05
4560 1.05712124808422e-05
4565 1.05394469107119e-05
4570 1.08353271630612e-05
4575 1.1005194223249e-05
4580 1.12940024629854e-05
4585 1.11820265085022e-05
4590 1.12429237479672e-05
4595 1.08681196068611e-05
4600 1.05113512819592e-05
4605 1.05777256332973e-05
4610 1.04434577016578e-05
4615 1.04219374575765e-05
4620 1.04310805185446e-05
4625 1.02664625766335e-05
4630 9.87875895944558e-06
4635 9.81250493878514e-06
4640 9.83567074651333e-06
4645 9.71441197517498e-06
4650 9.48400539353929e-06
4655 9.58884194050928e-06
4660 9.2628289379716e-06
4665 8.92996096697538e-06
4670 8.98572731747428e-06
4675 9.12214493135416e-06
4680 9.59958414504024e-06
4685 9.40261452327186e-06
4690 9.52849077643246e-06
4695 9.13969650920027e-06
4700 8.94036407626795e-06
4705 9.24084728998395e-06
4710 9.90877573752998e-06
4715 1.00062461732494e-05
4720 1.01017689457447e-05
4725 9.7012815842186e-06
4730 9.76600911735713e-06
4735 9.92974967558228e-06
4740 9.80549379739758e-06
4745 1.0019268687901e-05
4750 9.97021605258575e-06
4755 9.70994918500978e-06
4760 9.66456491777581e-06
4765 9.48510645354937e-06
4770 9.77026899900676e-06
4775 9.82632302308021e-06
4780 9.69539094916724e-06
4785 9.82869867978962e-06
4790 9.58432303930991e-06
4795 9.44056222960554e-06
4800 9.80366074606704e-06
4805 9.50965036484051e-06
4810 9.42846059432267e-06
4815 9.39739086969719e-06
4820 9.71824374959681e-06
4825 9.60114147013397e-06
4830 9.65394195407206e-06
4835 9.6381641968489e-06
4840 9.22415613803898e-06
4845 9.10334810200475e-06
4850 8.99540335091372e-06
4855 9.19200697486835e-06
4860 9.27725643214139e-06
4865 9.50724620682199e-06
4870 9.70975469353254e-06
4875 9.62668614224456e-06
4880 9.71535085634881e-06
4885 9.58915161574511e-06
4890 9.34302432093238e-06
4895 9.44712721784902e-06
4900 9.54870053697943e-06
4905 9.61884948101557e-06
4910 9.7340221672156e-06
4915 1.00241560600768e-05
4920 9.9051372613582e-06
4925 9.66933650832585e-06
4930 9.92507007568725e-06
4935 9.91519137769567e-06
4940 9.94721288896275e-06
4945 9.63515396126561e-06
4950 9.87062726799553e-06
4955 9.52547665620488e-06
4960 9.2507220803186e-06
4965 9.25162284353276e-06
4970 9.49373978165379e-06
4975 9.69625117722084e-06
4980 1.0091978379702e-05
4985 1.03488002635216e-05
4990 1.01414572869893e-05
4995 9.84698512630302e-06
};
\addlegendentry{\sc ErasureHead}


\end{axis}

\end{tikzpicture}

==> avg-over-10pb=0.5-w_-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500str=0.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
%title={$n = 10$ workers, $p=0.7$},%title={N = 10, d = 2, f= 0.5, $\sigma^2$ = 1},
title style = {font=\Large},
xlabel={Number of iterations, $t$},
ylabel={$\norm{\bbeta_t - \bbeta^*}$},
ylabel style = {font = \Large, at = {(-0.02,0.5)}},
xlabel style = {font=\Large, at={(0.5,-0.02)}},
xmin=-249.75, xmax=5023.75,
ymin=4.22279753927367e-05, ymax=70.982144220642,
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={$0$, $1000$, $2000$, $3000$, $4000$, $5000$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\def\msize{0.3}


\addplot [ultra thick, color3]
table {%
0 29.0612841197032
5 12.5485512626342
10 8.21507944496862
15 6.30446980688486
20 4.99637430793223
25 4.2243441806216
30 3.65639597301965
35 3.18500158311427
40 2.81507765299811
45 2.47714527197409
50 2.2168652365833
55 2.00325512865221
60 1.83217058107503
65 1.68647106759896
70 1.57090747749828
75 1.46496394797536
80 1.3499012926438
85 1.26391469280299
90 1.18679317974184
95 1.10740247366199
100 1.04081160477448
105 0.984764548949275
110 0.929387338559106
115 0.879812861675117
120 0.835442153231173
125 0.791354004139486
130 0.755219284297239
135 0.720978675685921
140 0.688394100096519
145 0.657548180068226
150 0.630204880928858
155 0.604761060158992
160 0.582560226112914
165 0.560276641622553
170 0.537257129256791
175 0.517518624684347
180 0.498951102246095
185 0.480422478292293
190 0.464510201507055
195 0.447539569735014
200 0.431165065051823
205 0.416145080585169
210 0.40120297821987
215 0.387568367934759
220 0.374647217263192
225 0.362607049826516
230 0.351435353239217
235 0.340482594243479
240 0.329958192165081
245 0.321585395493528
250 0.312342283041916
255 0.3035786720037
260 0.293966275957468
265 0.285199132730748
270 0.27723287300573
275 0.269250427876022
280 0.261594375161717
285 0.254163597698134
290 0.247056019386674
295 0.240935734062569
300 0.233960682546681
305 0.22856783261863
310 0.222725060146512
315 0.217573203690973
320 0.212421667870182
325 0.207122512775279
330 0.202055314928319
335 0.197433127002631
340 0.193002691924832
345 0.188398470131898
350 0.184030107125121
355 0.179963664766732
360 0.175367487543129
365 0.171431140529486
370 0.167509358776877
375 0.163912988591365
380 0.160842154186116
385 0.157559695794914
390 0.154030842880286
395 0.150485601715279
400 0.147357874425082
405 0.14425312252553
410 0.141136062096345
415 0.138101266632098
420 0.135314261238626
425 0.132985700096688
430 0.130265749872432
435 0.127924365705533
440 0.125557324262466
445 0.122977617022231
450 0.120744787967982
455 0.118757294783456
460 0.116602432807732
465 0.114331425347608
470 0.112088336414226
475 0.110006596690258
480 0.108147991073988
485 0.106310473915519
490 0.104515043556689
495 0.102578709227192
500 0.100855179110508
505 0.0991859401973984
510 0.0975198640459776
515 0.0958394111916474
520 0.0941634668651578
525 0.0924079431178038
530 0.0906760762200096
535 0.0892779691782265
540 0.0877767824999705
545 0.0862433641851063
550 0.0847260309384218
555 0.0832889915480362
560 0.0819576191060123
565 0.0805801693464864
570 0.0793241510461778
575 0.0781028219625113
580 0.0769777408659041
585 0.075756485883618
590 0.0746072680956865
595 0.0733591205696442
600 0.0723077854073551
605 0.0711531792263057
610 0.0701307746373885
615 0.0692167977296234
620 0.0681627974740017
625 0.067075069838044
630 0.0661765010034118
635 0.0650049688318879
640 0.0640269700666638
645 0.0630965290767898
650 0.0621720132782469
655 0.061295934752461
660 0.0604563826154098
665 0.0596744626314423
670 0.0587549392546634
675 0.058008699573916
680 0.0572479176478141
685 0.0564723914948245
690 0.0556757644596453
695 0.0549714861437321
700 0.0542542675576596
705 0.0535571645477857
710 0.0528259719458636
715 0.0521357069605734
720 0.0514457877699026
725 0.0507552482541015
730 0.0501270220050376
735 0.0495146888612486
740 0.0488712665184693
745 0.0481944130990225
750 0.047548178890229
755 0.0469583929594693
760 0.046377034057358
765 0.045779484511882
770 0.0452074487193197
775 0.0446210982255237
780 0.0440378624076788
785 0.0434634973403187
790 0.0428592647296848
795 0.0423821261972534
800 0.0418755661830206
805 0.0413994143858855
810 0.0409212659672102
815 0.040381488549313
820 0.0399251405308103
825 0.0394262086133171
830 0.0389366900647835
835 0.0384926222307874
840 0.0379951075256613
845 0.0375400529762045
850 0.0370710473091152
855 0.0366301912594276
860 0.0362141398056231
865 0.0357867475408393
870 0.035380735862928
875 0.0349749349334178
880 0.034581583818608
885 0.0341595984577939
890 0.033791916663099
895 0.0334145710324306
900 0.0330594381774125
905 0.0326572425675819
910 0.0322572903996006
915 0.0318609047198409
920 0.031499329388953
925 0.0311583089914256
930 0.030834336984038
935 0.0304762814732859
940 0.0301757973274904
945 0.0298290794287466
950 0.0295153604105901
955 0.0291950540064271
960 0.0288884075763572
965 0.0285849147484385
970 0.0282803302641191
975 0.0279849715670521
980 0.0276799995047638
985 0.0273978612467844
990 0.0271018498259363
995 0.0267870171304486
1000 0.0264976276967161
1005 0.0262336215322002
1010 0.0259871394447188
1015 0.0257113587688148
1020 0.0254554254057736
1025 0.0251888182170544
1030 0.0249709400164272
1035 0.024707141452058
1040 0.0244584211179743
1045 0.0242182546990201
1050 0.0240037043913184
1055 0.0237838750441889
1060 0.0235631560918876
1065 0.0233457239769582
1070 0.0231188266358101
1075 0.0228833949802225
1080 0.0226613595500265
1085 0.0224305262892344
1090 0.0222004882472998
1095 0.0219713575231482
1100 0.0217734846665477
1105 0.0215723280496076
1110 0.0213763565246265
1115 0.0211724430370396
1120 0.0209606451282451
1125 0.0207590884223672
1130 0.0205764501842729
1135 0.0203974660384242
1140 0.0202002629639114
1145 0.0200007082055678
1150 0.0198075979829041
1155 0.0196261551680787
1160 0.0194256919056675
1165 0.0192508171799342
1170 0.0190752060666846
1175 0.0188943711431451
1180 0.0187123969989208
1185 0.0185356979177287
1190 0.0183644519134574
1195 0.0182034686733742
1200 0.018036945470454
1205 0.0178661825650561
1210 0.0177198434252629
1215 0.0175482809352913
1220 0.0173718374107689
1225 0.0172141888329717
1230 0.0170720060058099
1235 0.0169281020774145
1240 0.0167701153695997
1245 0.0166162802713495
1250 0.0164540213247586
1255 0.0163149612736905
1260 0.0161846884007783
1265 0.0160420700933007
1270 0.0159063451045421
1275 0.0157615612153362
1280 0.0156159952828633
1285 0.015491363588825
1290 0.0153629132996594
1295 0.0152447916148649
1300 0.0151087887144323
1305 0.0149837934197827
1310 0.0148633536232159
1315 0.0147443716375365
1320 0.0146270527678554
1325 0.0145066194197734
1330 0.0143719141457646
1335 0.0142554133136913
1340 0.0141362653030851
1345 0.0140216286733472
1350 0.0139135298959749
1355 0.01380223388918
1360 0.0136908081424096
1365 0.0135751589336268
1370 0.0134606894921075
1375 0.0133544127328293
1380 0.0132507442791858
1385 0.0131447397898422
1390 0.0130253654004554
1395 0.0129152563065418
1400 0.0128090544472728
1405 0.0127007573584909
1410 0.0125988371734579
1415 0.0124971719295334
1420 0.0123941919374544
1425 0.0122911067372451
1430 0.0121934410995706
1435 0.0120895792071854
1440 0.0119894189228428
1445 0.0118859765878379
1450 0.0117855911968245
1455 0.0116905751797053
1460 0.0115944451972389
1465 0.0114953123699698
1470 0.0113936464886256
1475 0.0113078328104751
1480 0.0112210791463465
1485 0.0111339212672328
1490 0.011054950545748
1495 0.0109695260203457
1500 0.010879539688968
1505 0.0108016753008499
1510 0.0107227058970099
1515 0.0106336036096343
1520 0.0105506697947756
1525 0.0104721957771695
1530 0.0103907005999167
1535 0.0103168612575569
1540 0.0102396697267562
1545 0.0101616755732097
1550 0.0100836313816876
1555 0.0100105201016742
1560 0.00993710497738985
1565 0.00985432944354006
1570 0.00977959199350552
1575 0.00971028621140301
1580 0.00964388652054728
1585 0.00956323672375272
1590 0.00949181324897319
1595 0.00942529161324008
1600 0.0093500800792135
1605 0.00928042974318899
1610 0.00921142298628984
1615 0.00913822526146554
1620 0.00906874072917573
1625 0.00900054261363826
1630 0.0089322351006596
1635 0.00886002604658554
1640 0.00879743890284631
1645 0.00873315885606779
1650 0.00866933832539237
1655 0.00860636113837621
1660 0.00854115798196836
1665 0.00848326984403222
1670 0.00842141053508288
1675 0.00836758464308042
1680 0.00830886796104631
1685 0.0082446887794438
1690 0.00818083826844714
1695 0.00812288880394845
1700 0.00806818085349454
1705 0.00800978917991555
1710 0.00795853942352324
1715 0.00790373015130137
1720 0.00785209960348216
1725 0.00779733827520541
1730 0.00774535482916313
1735 0.00769227530530249
1740 0.00763528452844552
1745 0.00757682134790738
1750 0.00752263363825132
1755 0.00746715020596243
1760 0.00742099327432247
1765 0.00736829790706524
1770 0.00731639186330577
1775 0.00726535801642748
1780 0.00721101944891952
1785 0.00715833176182676
1790 0.00710752392107669
1795 0.00705851188134535
1800 0.00701162013371756
1805 0.00696571651777567
1810 0.00691911225859682
1815 0.00687369198064874
1820 0.00682672131938695
1825 0.00677612718985888
1830 0.00672882939642962
1835 0.00668121961711095
1840 0.00663777858028095
1845 0.00659731443519598
1850 0.00655557433487243
1855 0.00650945702785502
1860 0.00646606700151432
1865 0.00642599948803865
1870 0.00638081186707829
1875 0.00633818614917462
1880 0.00629533542590236
1885 0.00625576979756376
1890 0.00621276602196401
1895 0.00616978876879704
1900 0.0061316494195734
1905 0.00608976775851389
1910 0.00604857557307577
1915 0.00600932776955782
1920 0.0059745323618827
1925 0.00593285127098277
1930 0.00589536510576667
1935 0.00585592698000945
1940 0.00581969669122255
1945 0.00578228946561285
1950 0.00574591540690075
1955 0.00570709295615452
1960 0.00566867216151434
1965 0.00563063788429956
1970 0.00559626535427091
1975 0.0055649040799075
1980 0.00553076046459323
1985 0.00549716246044451
1990 0.00546097128512681
1995 0.00543055551959495
2000 0.0053957705540021
2005 0.00535912250275926
2010 0.00532736972468133
2015 0.00529461190088788
2020 0.00525955031651737
2025 0.00522782041141998
2030 0.00519328652445377
2035 0.00515784085835438
2040 0.00512800168211546
2045 0.00509806836700811
2050 0.00506545735668949
2055 0.00503132074353084
2060 0.00500342190656241
2065 0.0049739828799025
2070 0.00494217258342987
2075 0.00491246738727373
2080 0.00488472063219162
2085 0.00485831220879273
2090 0.00482725393223237
2095 0.00479467508851622
2100 0.00476868052221286
2105 0.00474074728584303
2110 0.00471280655326353
2115 0.00468473663592464
2120 0.00465564287375094
2125 0.00462732939990851
2130 0.00459883617596668
2135 0.00456906231934512
2140 0.00453788857321719
2145 0.00450924861621834
2150 0.00448155134341735
2155 0.00445335479344632
2160 0.00442559379409389
2165 0.00439846143913679
2170 0.00437344307072913
2175 0.00435078042361155
2180 0.00432711188839806
2185 0.00430426516649279
2190 0.00428057907621692
2195 0.00425476216451834
2200 0.00422907058980714
2205 0.00420742047824154
2210 0.00418297434045641
2215 0.00415825363499573
2220 0.00413435809468403
2225 0.00411123957495861
2230 0.0040885357980802
2235 0.004066297905133
2240 0.0040447916215534
2245 0.00402130576059043
2250 0.0039967001352558
2255 0.00397384227443349
2260 0.00394996898953196
2265 0.00392571602285164
2270 0.00390406039623879
2275 0.00388085834748128
2280 0.00385888214691971
2285 0.00383629502059582
2290 0.00381573871982081
2295 0.00379564893188412
2300 0.00377613317642515
2305 0.00375662516155514
2310 0.00373491895092739
2315 0.00371270430052212
2320 0.00369097032674815
2325 0.00367153048647358
2330 0.00365073427091916
2335 0.00362898733223013
2340 0.00361050003608193
2345 0.0035892208004887
2350 0.00357018539240525
2355 0.0035493505917045
2360 0.00352874947872578
2365 0.00350921345095027
2370 0.00348912168812909
2375 0.00346875103664943
2380 0.00344893533490906
2385 0.00342962194606281
2390 0.00341009370206949
2395 0.00338984089346537
2400 0.00337212861026606
2405 0.00335504536726717
2410 0.00333638557920152
2415 0.00331577858632792
2420 0.00329708390740088
2425 0.0032781861664519
2430 0.00326178679277236
2435 0.00324390436883596
2440 0.00322619893442982
2445 0.00320891440723695
2450 0.00319119923562708
2455 0.00317486974531284
2460 0.00315573874837545
2465 0.00313735666559061
2470 0.00311911432759372
2475 0.00310085385331995
2480 0.00308397853749174
2485 0.00306688693247739
2490 0.00305127665740636
2495 0.00303495902544609
2500 0.00301743227395497
2505 0.00300237679290416
2510 0.00298628146401797
2515 0.00297052251548484
2520 0.00295363307608253
2525 0.00293918573819205
2530 0.00292431556935937
2535 0.00290794241984744
2540 0.0028917739595082
2545 0.0028764203661912
2550 0.00286012550267358
2555 0.00284680008341289
2560 0.00283092553730918
2565 0.00281751318772579
2570 0.00280451431749841
2575 0.00278921062405186
2580 0.00277455746718354
2585 0.00276117930654836
2590 0.00274479873289588
2595 0.00272999870285578
2600 0.0027150233928377
2605 0.00270111718002743
2610 0.00268636780362903
2615 0.00267110552207023
2620 0.00265731227435813
2625 0.00264304094312082
2630 0.00262833459297517
2635 0.00261501566619023
2640 0.00260153487705541
2645 0.00258923818742119
2650 0.00257467496637827
2655 0.00256010837401484
2660 0.00254798861024751
2665 0.00253559585764824
2670 0.00252250047618666
2675 0.00250945785879494
2680 0.00249733609814028
2685 0.00248312950277765
2690 0.0024702505421442
2695 0.0024577519321661
2700 0.00244511053775007
2705 0.00243389764691834
2710 0.00242312164290967
2715 0.00241064080453362
2720 0.00239820069899633
2725 0.00238720283230808
2730 0.00237581306208709
2735 0.00236350615535193
2740 0.00235162192909906
2745 0.00233995639697287
2750 0.00232746298006074
2755 0.00231596654398088
2760 0.00230432367481862
2765 0.00229309481334509
2770 0.00228175628337126
2775 0.00227013954021094
2780 0.00225830331634564
2785 0.00224582769945825
2790 0.00223564977015035
2795 0.00222348484019636
2800 0.00221292957673981
2805 0.00220220898977906
2810 0.0021930244173568
2815 0.00218136800879161
2820 0.00217099131010996
2825 0.00216048755311572
2830 0.0021498210924106
2835 0.00214028998276048
2840 0.00212990754817256
2845 0.00211976576839943
2850 0.00210772076250465
2855 0.00209775276074055
2860 0.00208740737387337
2865 0.00207668018269637
2870 0.00206630552356251
2875 0.00205592006948248
2880 0.00204600223865216
2885 0.00203616409818538
2890 0.00202600936079135
2895 0.00201664672316526
2900 0.00200731881167636
2905 0.00199821543290341
2910 0.00198898715716191
2915 0.00197915574278257
2920 0.0019700948186797
2925 0.00196033947848847
2930 0.00195106728677217
2935 0.00194176889131112
2940 0.00193302253682034
2945 0.00192476408632634
2950 0.001915180775947
2955 0.00190563454286036
2960 0.00189676911143441
2965 0.00188889988078699
2970 0.00187889289455823
2975 0.00186990423671719
2980 0.00186051635883208
2985 0.00185114079650506
2990 0.00184186435679759
2995 0.00183378601608067
3000 0.00182541035108668
3005 0.00181618889070457
3010 0.00180799974839952
3015 0.00179988764765774
3020 0.00179198188462049
3025 0.00178356213033649
3030 0.00177437251858801
3035 0.00176571504758545
3040 0.00175719205381338
3045 0.0017489384379972
3050 0.00174023637243247
3055 0.00173302806578826
3060 0.00172514062715008
3065 0.00171674683619102
3070 0.00170882509431278
3075 0.00170033840106295
3080 0.00169279907549396
3085 0.00168486639496473
3090 0.00167738429818436
3095 0.00167086817569097
3100 0.00166314216075874
3105 0.00165531301473937
3110 0.00164767681654602
3115 0.00163955872111802
3120 0.00163303971572679
3125 0.00162568385736954
3130 0.00161857664616612
3135 0.00161002817283895
3140 0.00160303644904318
3145 0.00159497910880722
3150 0.00158797455652252
3155 0.00158022613857111
3160 0.00157299794675082
3165 0.0015662893745032
3170 0.00155882217977924
3175 0.00155098754178939
3180 0.00154318458467279
3185 0.00153649660918268
3190 0.00152996878844948
3195 0.00152298491387566
3200 0.00151577381966147
3205 0.00150944213330881
3210 0.00150277550317377
3215 0.0014957010870563
3220 0.00148932817536323
3225 0.00148311128311735
3230 0.00147665874444161
3235 0.00147020575725916
3240 0.00146395978719428
3245 0.00145728297026622
3250 0.0014515941775163
3255 0.0014452134701645
3260 0.00143847046536914
3265 0.00143199615632277
3270 0.00142602908035708
3275 0.0014200759981795
3280 0.00141387017185303
3285 0.00140847629568934
3290 0.00140232120636843
3295 0.00139593519031569
3300 0.0013898804053029
3305 0.00138431607213233
3310 0.00137807457393847
3315 0.0013715464074256
3320 0.00136540727266155
3325 0.00135907686067433
3330 0.00135372993172043
3335 0.00134791089350181
3340 0.00134137717018067
3345 0.00133597166806127
3350 0.00133043325496929
3355 0.00132444140119379
3360 0.00131817901124584
3365 0.00131289220297161
3370 0.00130709728861372
3375 0.00130109005476428
3380 0.00129582181269915
3385 0.001290148337535
3390 0.00128451070840139
3395 0.00127875699869742
3400 0.00127350627352445
3405 0.00126783244148422
3410 0.00126227360360721
3415 0.00125618008017904
3420 0.00125099796543197
3425 0.00124533263163962
3430 0.00124003765334887
3435 0.00123544681879582
3440 0.00123047033381225
3445 0.0012252982671757
3450 0.0012199829214635
3455 0.00121469128512305
3460 0.00120922473052204
3465 0.00120420803818666
3470 0.00119901007368627
3475 0.00119378255735634
3480 0.00118876276351618
3485 0.00118389241600313
3490 0.00117972688820032
3495 0.00117455537088978
3500 0.00116965177877439
3505 0.0011652567335476
3510 0.00116038336841488
3515 0.00115533337082107
3520 0.00115003939252789
3525 0.00114534531081688
3530 0.00114071268130017
3535 0.00113638926431265
3540 0.00113162651758533
3545 0.0011272135531601
3550 0.00112270815385657
3555 0.0011180763092711
3560 0.00111304863403807
3565 0.0011087541207743
3570 0.00110400560320082
3575 0.00109896107213984
3580 0.00109489406480099
3585 0.00109012664953552
3590 0.00108527034967094
3595 0.00107977839047289
3600 0.00107507831610635
3605 0.00107038112121932
3610 0.00106646129631187
3615 0.00106228154811119
3620 0.00105838548674397
3625 0.00105415829023251
3630 0.00104913835317902
3635 0.0010445895157247
3640 0.00104012140452922
3645 0.00103636835406689
3650 0.0010320810479265
3655 0.00102790234142115
3660 0.00102315232473101
3665 0.00101883573312691
3670 0.00101537230263357
3675 0.00101102275714963
3680 0.00100659610696232
3685 0.00100268880587564
3690 0.000998742875470518
3695 0.000994827620731245
3700 0.000990513599379008
3705 0.000986633952461343
3710 0.000982408591687681
3715 0.000977860548272419
3720 0.000974340399384343
3725 0.000970620003601267
3730 0.000967163426751271
3735 0.000963206425686031
3740 0.000959334662297364
3745 0.000955816490679647
3750 0.000952029195935434
3755 0.000947887895416632
3760 0.000944678134852971
3765 0.00094117240973019
3770 0.000937815768427866
3775 0.000934091514710331
3780 0.000930206092624775
3785 0.000926652974415616
3790 0.00092333448336657
3795 0.000919786184260892
3800 0.000916550326128263
3805 0.000913287151197588
3810 0.000909588344619469
3815 0.000906407381548487
3820 0.000902141777428983
3825 0.000898254715880978
3830 0.000894768542120256
3835 0.000890932390756482
3840 0.000887090278474759
3845 0.000883667733319261
3850 0.000880530475779899
3855 0.000877093991969958
3860 0.000873531086634984
3865 0.000869472363677021
3870 0.000865990850867206
3875 0.000862865894459153
3880 0.000859426583002991
3885 0.00085657176238741
3890 0.000853552914824472
3895 0.000850058196681419
3900 0.000846641501590401
3905 0.00084400781782915
3910 0.000840997698722091
3915 0.000837358802708096
3920 0.000834142687764763
3925 0.000831515083353257
3930 0.000828303581517501
3935 0.000825080416868821
3940 0.000821743863308892
3945 0.000819342488086289
3950 0.00081639755105409
3955 0.000813358836746785
3960 0.000810324659913442
3965 0.000807202465465982
3970 0.000804694010049509
3975 0.000801718895563325
3980 0.000798756361897552
3985 0.00079634987837452
3990 0.000793815152060262
3995 0.000791655444188562
4000 0.000788754686727442
4005 0.000785815426374124
4010 0.000782746348300971
4015 0.000779554240666499
4020 0.00077612482539504
4025 0.000773690244962764
4030 0.000770607196726808
4035 0.000767980353440477
4040 0.000764888607597362
4045 0.000761855934624539
4050 0.000759128133628863
4055 0.000756407813266744
4060 0.000753387775930391
4065 0.000750606836161928
4070 0.000747697451936543
4075 0.000744735421615885
4080 0.000741719821516502
4085 0.000738747360335091
4090 0.000735482217048755
4095 0.000733029675462987
4100 0.000730718757529685
4105 0.00072828912587159
4110 0.000725940342546256
4115 0.000723594915514157
4120 0.000720622659726618
4125 0.000717792046257891
4130 0.000714896720902157
4135 0.000711970959703992
4140 0.000708748550361319
4145 0.000706301158721636
4150 0.00070307784370059
4155 0.000700543234867944
4160 0.000697662870328549
4165 0.00069489344863956
4170 0.000692481019822497
4175 0.00069001303676966
4180 0.000687668722242786
4185 0.000684853391118116
4190 0.000682490268238825
4195 0.000680257325371549
4200 0.000677690773061574
4205 0.000675353761006319
4210 0.000672324664174918
4215 0.000669591760085792
4220 0.000667350721603162
4225 0.000665187954671112
4230 0.000663194903153927
4235 0.000661106983085905
4240 0.000658509270993763
4245 0.000656083982904358
4250 0.000653512675673566
4255 0.000650904814705366
4260 0.000648515099465311
4265 0.00064614182562522
4270 0.000643532984573336
4275 0.000640603484869247
4280 0.000638391747003137
4285 0.00063589243939655
4290 0.000633536220491878
4295 0.00063132196772431
4300 0.000629414258835028
4305 0.000627069520141734
4310 0.000624583314640173
4315 0.000622174367893105
4320 0.000619768584096185
4325 0.000617354079213627
4330 0.000615407819859375
4335 0.000613296085297504
4340 0.00061130843038859
4345 0.000609012713008717
4350 0.000606782129837964
4355 0.000604024445324243
4360 0.000602086743612717
4365 0.00059949137215396
4370 0.000597561106682725
4375 0.000595671197006839
4380 0.000593855114270739
4385 0.000591605832971107
4390 0.000589639022769042
4395 0.000587694748041138
4400 0.000585503472900777
4405 0.000583561751295361
4410 0.000581646976472271
4415 0.00058004654447592
4420 0.000578281080336776
4425 0.000575875268385078
4430 0.000573980888805009
4435 0.000571840988462882
4440 0.000569433117161293
4445 0.000567117305142597
4450 0.000565113759862646
4455 0.000563023666544439
4460 0.000561072907460813
4465 0.000559162701432756
4470 0.000557403777806038
4475 0.000555616705150011
4480 0.000553906058669797
4485 0.000551649020862786
4490 0.000549631361646979
4495 0.000548068948854007
4500 0.00054638796124208
4505 0.000544615412279051
4510 0.000542854495565526
4515 0.000540940950265112
4520 0.000539321637515584
4525 0.00053715936559363
4530 0.000535386243597174
4535 0.0005340061779159
4540 0.00053191667090767
4545 0.000530018985064411
4550 0.000528055639100392
4555 0.000526822856160608
4560 0.000524880549160921
4565 0.000523478781606347
4570 0.000521935213664686
4575 0.000520692139993021
4580 0.000519357014188637
4585 0.000517425195195822
4590 0.000515689230204541
4595 0.000514310564627078
4600 0.000512334654330362
4605 0.000510563216741616
4610 0.000509169997953819
4615 0.00050694116514067
4620 0.000505495369921852
4625 0.000503919747506466
4630 0.000502135925810166
4635 0.000500318342778111
4640 0.000498539205778928
4645 0.000497035151152346
4650 0.000495639781579657
4655 0.000493837120266221
4660 0.000492145577252647
4665 0.000490429716738793
4670 0.000488961503163002
4675 0.000487214916698757
4680 0.000485352571829266
4685 0.000483727498805066
4690 0.000482314178259348
4695 0.000480117077969566
4700 0.000478459668390006
4705 0.000476674376389097
4710 0.000474927395500395
4715 0.000473210703075363
4720 0.000471680288249011
4725 0.00047021555779877
4730 0.000467869923411885
4735 0.000466490817781578
4740 0.000465007771127972
4745 0.000463969339365848
4750 0.000462319009168697
4755 0.000460816046357058
4760 0.000459579015282394
4765 0.000457613075828713
4770 0.000456109749810822
4775 0.000454765061731446
4780 0.000453266978532562
4785 0.000452148046363496
4790 0.000450760021383325
4795 0.000449248144869952
4800 0.000447826466158063
4805 0.00044652435819923
4810 0.000444543996928995
4815 0.000443220207733711
4820 0.000441944204177658
4825 0.000440259964339987
4830 0.000438619839880501
4835 0.000437046375115512
4840 0.000436005717163858
4845 0.000434756901717448
4850 0.000433114124351524
4855 0.00043192523630026
4860 0.000430446699702143
4865 0.000428646611081207
4870 0.000427539137965396
4875 0.000426061779523771
4880 0.000424450033789937
4885 0.000422741230152858
4890 0.000421835154193426
4895 0.000420967746740947
4900 0.000419774471495714
4905 0.000418783099884806
4910 0.000417568176606556
4915 0.000415950502559954
4920 0.000414054168737642
4925 0.00041297394970946
4930 0.000411571860516692
4935 0.000410098203492847
4940 0.000408767086683849
4945 0.000407567780703084
4950 0.000405694037928356
4955 0.00040462330856325
4960 0.00040373214697715
4965 0.000401781238247966
4970 0.000400692126457832
4975 0.000399571704485989
4980 0.000398461326408324
4985 0.000397175161212916
4990 0.000396059883290762
4995 0.000394906132737459
};
\addlegendentry{\sc ErasureHead}

\addplot [ultra thick, color1, dashed]%, mark=*, mark size=\msize, mark options={solid}]
table {%
0 36.8929121412236
5 5.24809763812444
10 2.35168920520755
15 1.45256856338584
20 0.980814086122106
25 0.728115072472818
30 0.565649893510647
35 0.439298324191675
40 0.345169659538981
45 0.272050211295998
50 0.219065761699672
55 0.1849400786739
60 0.158244765230678
65 0.136830205604129
70 0.121009813588071
75 0.106520691633607
80 0.0908705374885299
85 0.0804595938841903
90 0.0721220705803509
95 0.0636907757478426
100 0.0566989637415338
105 0.0512998334514279
110 0.0462060127064888
115 0.0421103834525839
120 0.0384923548135598
125 0.0348073108369589
130 0.0319795564445874
135 0.0292834819234572
140 0.0270881538411793
145 0.0250317438368482
150 0.0231247541809854
155 0.0214212664784676
160 0.0200143404058255
165 0.0186559089349736
170 0.0172967974300648
175 0.016199074901864
180 0.0151433175969326
185 0.014183877656606
190 0.0133963765134179
195 0.0125318585398311
200 0.0117046107079387
205 0.0109871161097686
210 0.0103099589411542
215 0.00974012944784005
220 0.00918101454078918
225 0.00864209817250869
230 0.00817650710437946
235 0.00777420188972536
240 0.00735241321253186
245 0.00701950107206197
250 0.00666089380120182
255 0.00630562521864308
260 0.00597021282446737
265 0.00565008627758146
270 0.00534458988706255
275 0.0050641109984547
280 0.00480830550173851
285 0.00456540615716644
290 0.00432730958720784
295 0.00413011728412349
300 0.00391536071071611
305 0.00376436780125238
310 0.00359385201611755
315 0.00345257151110818
320 0.00331551629770862
325 0.00315909469644551
330 0.00301700100262832
335 0.0029001411446767
340 0.00279320813291503
345 0.00266380728888698
350 0.00256776317728161
355 0.00247563398783173
360 0.00237288636310112
365 0.00228620768786023
370 0.00219560411177972
375 0.00210486122556146
380 0.00204423291065638
385 0.0019733584331915
390 0.00189032160075218
395 0.00181042768684915
400 0.001745991149285
405 0.00167200209633678
410 0.00161494127870065
415 0.00155189464768992
420 0.00150203071383436
425 0.00146479411086096
430 0.00141091755458848
435 0.00136902417624316
440 0.00133400830210041
445 0.00129606440149145
450 0.00125028729665822
455 0.00121000436675992
460 0.00116807158276871
465 0.00113228890861989
470 0.00110300739485428
475 0.0010720447325505
480 0.00104744973712415
485 0.00101499471363584
490 0.000985169709254674
495 0.000965704163997055
500 0.000939784192212302
505 0.000911883876283799
510 0.000893725915080742
515 0.000868234968129048
520 0.00084294234462089
525 0.00081648195694371
530 0.000800707459324244
535 0.000794996863200326
540 0.000780596492740858
545 0.000758829436492417
550 0.000735464293961943
555 0.000720258013490066
560 0.000703002842436582
565 0.000692996653288126
570 0.000671710049228118
575 0.000653716961746427
580 0.000645087938657027
585 0.000630211014170876
590 0.000605990706016007
595 0.000589361219259838
600 0.000578870447272565
605 0.000565130307076574
610 0.000557602930664268
615 0.000538239901181878
620 0.000527746880973664
625 0.000535865294733483
630 0.000534343816947755
635 0.000518011413144946
640 0.000502912701419213
645 0.000501292682154213
650 0.000493491087714376
655 0.000473970895959892
660 0.000471518697392697
665 0.000466417096006285
670 0.00047367711028878
675 0.000458735971530827
680 0.000460603558762397
685 0.00045526576853461
690 0.000441778886265569
695 0.000427946075557344
700 0.000423400683853434
705 0.000424056556898632
710 0.000416708701084936
715 0.000409527670628863
720 0.000402569595741994
725 0.000407240996595845
730 0.000413550642931037
735 0.000414629856789192
740 0.000396918077177635
745 0.000400538017834259
750 0.000386663028054437
755 0.000382439021060257
760 0.000377425853067903
765 0.000378563866179408
770 0.000375512224378875
775 0.000386878949584551
780 0.000379526779987216
785 0.000391309378003402
790 0.000385665886645193
795 0.000397282761238542
800 0.000394919026009949
805 0.000377062517476545
810 0.000369999899436469
815 0.00035974320074939
820 0.000352356833450649
825 0.000344610237211996
830 0.000340109280816137
835 0.000350558263827962
840 0.000342211677914432
845 0.000332435657727876
850 0.000326488168591039
855 0.000329000780140745
860 0.000329151467452217
865 0.000324528970204415
870 0.000311259273086533
875 0.000299928172062559
880 0.000304301804473146
885 0.000289020787272254
890 0.000288419897495061
895 0.000282830637040969
900 0.000280714573146267
905 0.000288455245845072
910 0.000295395764812715
915 0.000290885947414503
920 0.000285583107621157
925 0.000279144368789485
930 0.000266876078919962
935 0.000279456377508371
940 0.000276035514908378
945 0.000272550549033004
950 0.000271814313341426
955 0.000282451538609426
960 0.000284372816544301
965 0.000290420680885767
970 0.000302224319512744
975 0.000291947031250952
980 0.000301919755847373
985 0.000317739911998332
990 0.000318457512526489
995 0.000305871898111011
1000 0.000295325250328354
1005 0.000293933856568957
1010 0.000291164966833295
1015 0.000297441308591808
1020 0.000312009720170216
1025 0.000299841060582422
1030 0.000311543220458337
1035 0.00030286778652279
1040 0.000303673045670832
1045 0.00029034096643931
1050 0.00028242353677834
1055 0.000274539672581054
1060 0.000284706989618285
1065 0.000284452652662899
1070 0.000285203537985002
1075 0.000292375465667377
1080 0.00029563581208106
1085 0.000288793613999538
1090 0.000280990195449213
1095 0.00027891523062318
1100 0.000280705972321044
1105 0.000268466394048708
1110 0.000271493537653494
1115 0.000274005772791004
1120 0.000284769780926426
1125 0.00028757016105021
1130 0.000296544002405576
1135 0.00028823385602119
1140 0.000273880715655872
1145 0.000272896638692113
1150 0.000271334800528526
1155 0.000266920607066177
1160 0.000260329632143956
1165 0.000265284730709513
1170 0.000267853131805513
1175 0.000272601636167831
1180 0.000266745321390346
1185 0.000259084105479671
1190 0.000252168471161409
1195 0.000259482701068926
1200 0.00025805134255611
1205 0.000269370766541197
1210 0.000264787004492909
1215 0.00027261609358884
1220 0.000266796420568241
1225 0.000270998981821645
1230 0.000278146354573537
1235 0.000262508642160368
1240 0.000254619830177459
1245 0.000251975472365259
1250 0.000254089251689738
1255 0.000245632102935835
1260 0.00024155133718475
1265 0.000241759770408348
1270 0.000246329178220171
1275 0.000242889976357047
1280 0.000241114322406084
1285 0.000232061788106306
1290 0.000226106891209644
1295 0.000229517707098002
1300 0.000233953344156403
1305 0.000235698601902332
1310 0.000234969830826697
1315 0.000239364934966962
1320 0.00023775722466448
1325 0.000239362028430706
1330 0.000240421367074852
1335 0.000236892908320653
1340 0.000238080526213432
1345 0.000246260441386459
1350 0.000257897282439097
1355 0.000262459598604278
1360 0.000266140424540785
1365 0.000259059879106693
1370 0.000241351647505362
1375 0.00024510644724813
1380 0.0002427885329424
1385 0.000242621089425066
1390 0.00024792504722795
1395 0.000261332112027727
1400 0.00026375641837744
1405 0.000264594118672008
1410 0.000263424914119934
1415 0.00026137553710446
1420 0.000264340514157557
1425 0.000262656892308432
1430 0.00026017657642997
1435 0.000249847931944508
1440 0.000256798104289116
1445 0.000272462685785974
1450 0.000282706356034358
1455 0.000271187996134375
1460 0.000268058020899974
1465 0.000258162425124971
1470 0.000261331691749141
1475 0.000256029380014839
1480 0.000257357955976386
1485 0.000265735023850275
1490 0.000263747179074038
1495 0.000270185313068002
1500 0.000269804401441445
1505 0.000277612445406694
1510 0.000276146131252879
1515 0.000259413457761505
1520 0.000259153659102437
1525 0.000251897749356029
1530 0.000250213501030796
1535 0.000248852196566581
1540 0.000248727098063509
1545 0.00024667435964988
1550 0.000235059110608332
1555 0.000230847525931539
1560 0.000240016747070772
1565 0.000243319196865736
1570 0.000235874285495873
1575 0.000234963809035993
1580 0.000230047619432201
1585 0.000231883667552044
1590 0.000233601620982436
1595 0.000226618732687239
1600 0.000227747399074186
1605 0.000211799559918598
1610 0.000211794167643509
1615 0.000210111080675561
1620 0.00019986098201127
1625 0.000210777354453346
1630 0.000215066674689022
1635 0.000213589932154064
1640 0.000218785741524206
1645 0.000224787468071978
1650 0.000223813095818738
1655 0.000231399199595793
1660 0.000233603633693221
1665 0.000233204584019735
1670 0.000230529200223482
1675 0.000236101061165535
1680 0.00023228947525745
1685 0.000227666128955526
1690 0.000228720847199512
1695 0.000230551123368504
1700 0.000243815810375763
1705 0.000235479497474737
1710 0.000239153301855049
1715 0.000232241979283878
1720 0.000231834918688295
1725 0.000229712719205079
1730 0.000225907910504134
1735 0.000222756392091563
1740 0.00022906575052227
1745 0.000221708075118885
1750 0.000216251015186805
1755 0.000212744641528929
1760 0.000208184186591514
1765 0.000211927976149796
1770 0.000211250694783708
1775 0.000212841352903588
1780 0.000206527323471095
1785 0.000202498721961954
1790 0.000197603134385449
1795 0.000195200585087448
1800 0.000192056607639115
1805 0.000193876469261858
1810 0.000190929104050152
1815 0.000189390733430974
1820 0.000177844707323816
1825 0.000178684329786621
1830 0.000180736393746019
1835 0.000182683795864816
1840 0.000180581485915296
1845 0.000176863733574986
1850 0.00017854815509975
1855 0.000175831573633126
1860 0.000176019586599501
1865 0.000177215206433667
1870 0.000176869199244439
1875 0.000181737169852479
1880 0.000181788427796793
1885 0.000189506665435983
1890 0.000187412088399478
1895 0.000187449141422852
1900 0.000191624530829757
1905 0.00019184107409942
1910 0.000196600338674667
1915 0.000200787389460354
1920 0.000196881480875068
1925 0.000202209377804711
1930 0.00021347033668215
1935 0.000213158040050579
1940 0.00021217254928303
1945 0.000211124265207724
1950 0.000217619269343602
1955 0.000218587246505464
1960 0.000222596827895036
1965 0.00022263062627426
1970 0.000220382602746606
1975 0.000224802469620268
1980 0.000229933011137102
1985 0.000221498049885594
1990 0.000217817871840502
1995 0.000209322162947831
2000 0.000216455723595216
2005 0.000213862669615864
2010 0.000211769547737209
2015 0.000216736303484384
2020 0.000217220227770455
2025 0.000221688525721101
2030 0.000222363795471082
2035 0.000217613695837142
2040 0.000213735570895298
2045 0.000220394971742096
2050 0.000225340113637305
2055 0.000233702892147811
2060 0.000228264386324106
2065 0.000231445162889378
2070 0.000229477397458818
2075 0.000228079557545844
2080 0.000224968646116118
2085 0.000220246389632689
2090 0.000214761654501683
2095 0.00021176743893569
2100 0.000208107990932982
2105 0.00020952666162618
2110 0.000210396300771731
2115 0.00021781452735113
2120 0.000209969924586223
2125 0.000214516987479704
2130 0.000215713305086901
2135 0.000212474857874247
2140 0.000209375044720776
2145 0.000213469691064114
2150 0.000210673950033513
2155 0.000211540963868542
2160 0.000218721439646907
2165 0.000218052854297168
2170 0.000209829586689322
2175 0.000209884288277562
2180 0.000211913354121764
2185 0.000211900393435038
2190 0.000211104918709707
2195 0.000208932369032511
2200 0.000208190890442361
2205 0.000215557968236698
2210 0.000212087563225013
2215 0.000220865440082608
2220 0.000216861937028879
2225 0.000217550208090509
2230 0.000219225107830582
2235 0.000218302455660514
2240 0.000215399463441053
2245 0.000221416312257668
2250 0.000216843246390057
2255 0.000220261528030554
2260 0.000217529079082896
2265 0.000216579459597385
2270 0.000218699647857427
2275 0.000216049890850189
2280 0.000207520268655389
2285 0.000210007021169728
2290 0.000209635009806045
2295 0.000212941488110053
2300 0.000214237114706905
2305 0.000216085483902641
2310 0.000217079220055831
2315 0.000221849604015518
2320 0.000218558863832251
2325 0.000220739425448773
2330 0.000217518888422472
2335 0.000220427187604968
2340 0.000218872247889055
2345 0.000219237935679359
2350 0.000213430965329431
2355 0.000214344582692439
2360 0.000214920195434969
2365 0.000215172073759329
2370 0.000216896179359076
2375 0.000208387062882781
2380 0.0002015185967197
2385 0.000203076588235077
2390 0.000201245301592788
2395 0.000198924459511969
2400 0.000201368522881021
2405 0.000202908519750508
2410 0.000202129934597744
2415 0.000199408229627819
2420 0.000195697377563534
2425 0.00019855065400638
2430 0.000196455154978114
2435 0.00019344515401318
2440 0.000189981225038462
2445 0.000193049338480969
2450 0.000195934642348592
2455 0.000193163676096393
2460 0.000198926595794301
2465 0.000210169091090575
2470 0.000206005743174765
2475 0.000206740966397437
2480 0.000206406946281656
2485 0.000206643758036214
2490 0.000205140247141855
2495 0.000206208694931355
2500 0.000210742223421397
2505 0.000212658315536267
2510 0.00021558597556835
2515 0.000221115387109977
2520 0.000225136160740606
2525 0.000231751877708611
2530 0.000228522757374227
2535 0.000222265613342244
2540 0.000224310201168039
2545 0.000228709241442971
2550 0.000233665843358751
2555 0.000234909807620213
2560 0.000237615941701084
2565 0.000240378037618498
2570 0.000245426862190777
2575 0.000250258218096604
2580 0.000243757297401429
2585 0.000245680015687826
2590 0.000241516970103372
2595 0.000236074523587097
2600 0.000224255962072621
2605 0.000223132982997371
2610 0.00022491123499117
2615 0.000228227981473044
2620 0.000220961473314515
2625 0.00021852343806562
2630 0.000209461815287845
2635 0.000216310961082262
2640 0.000210833952890164
2645 0.00020987009547401
2650 0.000202889264275372
2655 0.000194236991773753
2660 0.000190450014243116
2665 0.000192171789924907
2670 0.000189914456666455
2675 0.000189794907868064
2680 0.000182799955196482
2685 0.000177900159168826
2690 0.000181806321807927
2695 0.000180256791623641
2700 0.000184109373163231
2705 0.000188310271324656
2710 0.000185508900249954
2715 0.000184657507830875
2720 0.000186887665486541
2725 0.000180668448101479
2730 0.000172358873234028
2735 0.000172226503703302
2740 0.000169758175527529
2745 0.000170818712909055
2750 0.000160641761532718
2755 0.000156438017021891
2760 0.000157764001855459
2765 0.000160817216129303
2770 0.000167045770157719
2775 0.000168462272205002
2780 0.000170140220566329
2785 0.000178378403387284
2790 0.000180353378423428
2795 0.000183334182274793
2800 0.000188591691078465
2805 0.000190791754884626
2810 0.000189440387305198
2815 0.00019126107496762
2820 0.000191600425137323
2825 0.000192946941885998
2830 0.000195612497651664
2835 0.000200000777493455
2840 0.000199979181312788
2845 0.000198337348050522
2850 0.000188976085134206
2855 0.000190655254434174
2860 0.000192641113691758
2865 0.000181960698354935
2870 0.000180235951580731
2875 0.000175040316366441
2880 0.000167938598327785
2885 0.000164138732290718
2890 0.000159716358884943
2895 0.000163820133664753
2900 0.000157214708310873
2905 0.000164785349697542
2910 0.000164726200244225
2915 0.000162122180040869
2920 0.000171759397142358
2925 0.000172539402865506
2930 0.000167787242900843
2935 0.00016810135828551
2940 0.000170213670125796
2945 0.000170011321407078
2950 0.000169449438319025
2955 0.00016475589842639
2960 0.000169435614735894
2965 0.000169107873681518
2970 0.000173858413129612
2975 0.000163399909292118
2980 0.000156211311054016
2985 0.000158637647797641
2990 0.000154525745706022
2995 0.000153348656504697
3000 0.000154380480962222
3005 0.000156052422724657
3010 0.000159286556681329
3015 0.000162451223451409
3020 0.000157562792442173
3025 0.000153733179285877
3030 0.000158066234339904
3035 0.000160272145533235
3040 0.000160955739313533
3045 0.000160622437822382
3050 0.000163363808389482
3055 0.00016261772463934
3060 0.000165071801638148
3065 0.000164562360023953
3070 0.00016471212971689
3075 0.000164794193788235
3080 0.000168435639483972
3085 0.000173853846198303
3090 0.00017586446903135
3095 0.000175733250579125
3100 0.000172580910329634
3105 0.000174739466379336
3110 0.000176460530844926
3115 0.000174245623208
3120 0.000173068603378859
3125 0.000172091231495843
3130 0.000176101739171981
3135 0.000178023448007913
3140 0.000184216566090545
3145 0.00018770174777001
3150 0.000185331771569471
3155 0.000184846575201065
3160 0.000192991192036996
3165 0.000196257892655846
3170 0.000195370526009654
3175 0.000184828546182866
3180 0.000180176800275242
3185 0.000177652970953125
3190 0.000180737988892067
3195 0.000179227852892734
3200 0.000178748784642083
3205 0.000182812896405674
3210 0.00018054671730181
3215 0.000178417128960763
3220 0.000180078388358877
3225 0.000180105177007684
3230 0.000176904746198952
3235 0.0001764017323522
3240 0.000178373830915225
3245 0.000181146637139721
3250 0.000180951648199962
3255 0.000177990554476747
3260 0.000177996777615001
3265 0.000180817661440808
3270 0.000171746394151287
3275 0.00017395820010292
3280 0.000174952038364884
3285 0.000177420066045702
3290 0.000175329673515974
3295 0.000173951082292438
3300 0.000172989456350834
3305 0.000167581760673283
3310 0.000171035577203192
3315 0.000169180995220536
3320 0.000168580256000913
3325 0.000174955636842803
3330 0.000177841375741453
3335 0.000178009554179558
3340 0.000176133792422463
3345 0.000174254335124248
3350 0.000174561337251495
3355 0.00017485941306001
3360 0.000165314560285973
3365 0.000166683950396739
3370 0.000168500177131759
3375 0.000169982660577248
3380 0.000166985445179266
3385 0.000168045675725679
3390 0.000165787683780133
3395 0.00016941220309343
3400 0.000169259039237005
3405 0.000167018707616977
3410 0.000169115030361955
3415 0.000163615661616941
3420 0.000163855347383592
3425 0.000160694845080227
3430 0.000158743771558539
3435 0.000161152035793401
3440 0.000157211044504344
3445 0.000153861522653719
3450 0.000154009433635273
3455 0.000161110785269183
3460 0.000162628509185005
3465 0.000161051228041389
3470 0.000161548290493238
3475 0.000157901963814411
3480 0.000153969348896628
3485 0.000150815719450435
3490 0.000151991428312042
3495 0.000144502332267437
3500 0.000152263812845418
3505 0.000158716930899468
3510 0.000154535945614466
3515 0.000152056689750667
3520 0.000148989525385552
3525 0.00014505067189387
3530 0.00014527344052141
3535 0.000151194078556753
3540 0.000150123814686332
3545 0.00015175287882279
3550 0.000150475755909256
3555 0.000147096265525255
3560 0.000148279462839194
3565 0.000146349643655488
3570 0.000144146165456702
3575 0.000147582943994337
3580 0.000149474514732804
3585 0.000155884699797737
3590 0.00014990949720365
3595 0.000143844112274433
3600 0.000146095410922693
3605 0.000152850563675413
3610 0.000157138244808112
3615 0.000157458137382751
3620 0.000159991400801243
3625 0.000160256792532904
3630 0.000159948199395971
3635 0.000158253076537916
3640 0.000153330840423909
3645 0.000151948773212265
3650 0.0001502579523093
3655 0.000151215810061084
3660 0.000146834172436112
3665 0.000151856590438114
3670 0.000152150637493617
3675 0.000154436731902538
3680 0.000161308261125441
3685 0.000162927658902209
3690 0.000161318393443266
3695 0.000162129541042187
3700 0.000163970974380055
3705 0.000163932793762545
3710 0.000168153379931043
3715 0.000169437193690048
3720 0.000167790483800975
3725 0.000169124307347091
3730 0.000170971266707043
3735 0.000173690391439052
3740 0.00017446556856784
3745 0.000172565200916741
3750 0.00017525822156744
3755 0.00017328238138096
3760 0.000173054620462517
3765 0.000171924445706503
3770 0.000173952515973875
3775 0.000174580364044933
3780 0.000173709833928922
3785 0.000170302292802977
3790 0.000169118374322874
3795 0.000168395596750343
3800 0.00016988492492209
3805 0.000176159865537845
3810 0.000171041840317974
3815 0.000169867280276654
3820 0.00016205937680942
3825 0.000158591757279356
3830 0.000156209190006587
3835 0.000149763647803523
3840 0.00014846459729912
3845 0.000150077378431589
3850 0.000153881976592944
3855 0.000148802145421591
3860 0.000145821957245961
3865 0.000147667728175935
3870 0.00014810728494364
3875 0.000149943531888281
3880 0.000148443097852869
3885 0.000148353108861416
3890 0.000152085051715089
3895 0.000152829519941313
3900 0.000150734770871339
3905 0.000152654420141892
3910 0.000153200136355653
3915 0.000151037988611599
3920 0.00014659577807763
3925 0.000152703202449004
3930 0.000151829320507496
3935 0.000151562265922511
3940 0.000150821468533778
3945 0.000157944615021974
3950 0.00015873259339593
3955 0.000158274012708122
3960 0.000154661651539344
3965 0.000159989085565916
3970 0.00016489245938504
3975 0.000167018097104148
3980 0.000167145637821109
3985 0.000170727089616256
3990 0.000172536919315936
3995 0.000169452645085515
4000 0.000169318618997701
4005 0.000171416919058271
4010 0.000170542518530758
4015 0.000172491314407707
4020 0.00017072902984688
4025 0.00017572213794688
4030 0.00017394212776493
4035 0.000169457590314776
4040 0.00016516467387404
4045 0.000165706010875819
4050 0.000163395105747949
4055 0.000162474144615905
4060 0.000160617569689948
4065 0.000156425129793082
4070 0.000153797142747532
4075 0.000150767340279411
4080 0.000144445800586295
4085 0.000142106724303407
4090 0.00014490604511581
4095 0.00014791396606433
4100 0.000149141310241879
4105 0.000151516015702676
4110 0.000151914694383457
4115 0.000152115707626606
4120 0.00014954517883035
4125 0.000149761151589316
4130 0.000150349654180977
4135 0.000148897481126567
4140 0.000148452943755363
4145 0.000145790678994935
4150 0.00014156819713266
4155 0.000144583772243238
4160 0.00014721069666664
4165 0.000145140986832644
4170 0.000146688317439717
4175 0.000148573737419717
4180 0.000147543685613421
4185 0.000144715687888139
4190 0.0001482097888605
4195 0.000148840376201694
4200 0.000146494307355274
4205 0.000143967718321257
4210 0.000144857617183881
4215 0.000138831297008244
4220 0.000133075211029692
4225 0.000135294335415538
4230 0.000138361129586304
4235 0.000142331531837887
4240 0.000145865079916815
4245 0.000144454084748602
4250 0.00014495198604599
4255 0.000143590057270843
4260 0.000141426045348169
4265 0.000143238729567036
4270 0.000138564596764494
4275 0.000137314690823297
4280 0.00014020854059948
4285 0.000143064157424005
4290 0.000141511247950863
4295 0.000139163584974618
4300 0.000142362993224742
4305 0.000144325442070405
4310 0.00014211320668739
4315 0.000141167555762957
4320 0.000140049814362671
4325 0.000140815232013299
4330 0.000147521023353544
4335 0.000149452158616323
4340 0.000148090736894505
4345 0.000144420907863727
4350 0.000143995632103446
4355 0.000146495066387809
4360 0.000146198430166739
4365 0.000144941727847754
4370 0.000144550637706091
4375 0.000147747339481217
4380 0.000149319318931558
4385 0.000148934495009347
4390 0.000145655525778897
4395 0.000144370841650194
4400 0.000143913441683197
4405 0.000143556432548554
4410 0.000145751577095128
4415 0.00014703878359455
4420 0.000148366775779552
4425 0.000149081666221206
4430 0.000148668319884179
4435 0.000143808730483467
4440 0.00014117183623611
4445 0.000138827267953582
4450 0.000142984722481939
4455 0.000144956824049921
4460 0.000142106186204016
4465 0.000140858729782953
4470 0.000140143028089439
4475 0.000141395705458655
4480 0.000141766826704917
4485 0.000143201709951288
4490 0.000141283476599195
4495 0.000145596332332239
4500 0.000145695969362008
4505 0.000146369925172714
4510 0.000148530801790643
4515 0.000150786746240403
4520 0.000152406184586508
4525 0.000148351014368055
4530 0.000152836045563642
4535 0.000154283717509974
4540 0.000148634451669412
4545 0.000145973326462984
4550 0.000142488790457053
4555 0.000147663063262847
4560 0.000149068808895452
4565 0.000152051776543884
4570 0.000153297199564401
4575 0.000154054181280379
4580 0.000154338530966369
4585 0.000153157102841521
4590 0.000153373950401789
4595 0.00015350297634386
4600 0.000151921226058843
4605 0.000151465260985029
4610 0.000153765574169758
4615 0.00015152811867972
4620 0.000151814120115895
4625 0.00015389049055115
4630 0.000154587625007878
4635 0.000154757069762591
4640 0.000147774511811024
4645 0.000151067010822443
4650 0.00015206134176579
4655 0.000150297092272662
4660 0.000147517680421896
4665 0.000150066452855768
4670 0.0001547319845924
4675 0.000157754601151024
4680 0.000156256644016452
4685 0.000156566401982074
4690 0.00015962147171749
4695 0.000161857909559695
4700 0.000157109611752728
4705 0.000158193875479802
4710 0.000157107052512811
4715 0.000158511582878409
4720 0.00016105558546796
4725 0.000159285865572859
4730 0.000151302300861219
4735 0.000154316803466723
4740 0.000150734292556524
4745 0.000146611770748707
4750 0.000150802417529172
4755 0.000154019198582618
4760 0.000151862262672944
4765 0.000148961141027705
4770 0.000147571902379619
4775 0.000153746192180962
4780 0.000154140071524822
4785 0.000155147102957444
4790 0.000151993602864062
4795 0.000155716245936675
4800 0.000157538627243705
4805 0.000156568790308004
4810 0.000156072954596925
4815 0.000157715008241861
4820 0.000156255691418416
4825 0.000150769742092853
4830 0.000148515539326236
4835 0.000145467164205407
4840 0.000145592831155877
4845 0.000147824608408499
4850 0.000149823194407002
4855 0.000148124004923086
4860 0.000149196188063886
4865 0.000149703532353763
4870 0.000149637235257196
4875 0.000147331158735432
4880 0.000147769667927327
4885 0.000142377118585132
4890 0.000146636411704901
4895 0.000145943743746395
4900 0.000147922245765947
4905 0.000149876273173303
4910 0.000151756637053668
4915 0.000150420199547317
4920 0.000149324610564977
4925 0.000152777735522069
4930 0.000152348807744188
4935 0.000150645462875409
4940 0.000144080860437787
4945 0.000143436744361558
4950 0.000144032706904653
4955 0.000146556387597363
4960 0.000145354367422914
4965 0.000141483225487223
4970 0.000143281162376281
4975 0.000143775750129566
4980 0.000148023857914503
4985 0.000148419276866116
4990 0.000144854589095025
4995 0.000146453689380893
};
\addlegendentry{Ignore--Stragglers--SGD}


\addplot [ultra thick, color5]
table {%
0 31.667939250882
5 4.14133336902651
10 1.8796206374649
15 1.18027212140315
20 0.801555536718044
25 0.59420423990664
30 0.465764412087901
35 0.368572314692389
40 0.294142984045777
45 0.234323897521166
50 0.191737101291112
55 0.162065577339708
60 0.139379780585956
65 0.120952187936472
70 0.106893105413556
75 0.0943712145507293
80 0.081182284419687
85 0.0718452367623545
90 0.0644204179423215
95 0.0571211503261819
100 0.0510890033172123
105 0.0463388597523643
110 0.0419416522158602
115 0.0383516304969931
120 0.0351040148147984
125 0.0317661405487571
130 0.0292501089166398
135 0.0268833767542101
140 0.0248679570506188
145 0.0229944594252714
150 0.0212766949664722
155 0.019709666681123
160 0.018452092136543
165 0.0172671794876625
170 0.0161036165954543
175 0.0151393758509759
180 0.0141702347873999
185 0.0132740447846523
190 0.0125173781978072
195 0.011687598627823
200 0.0109401880942335
205 0.0102813753410819
210 0.00965731704720052
215 0.00910070308351457
220 0.00856832672968831
225 0.00806487998283701
230 0.00763233687470942
235 0.00723809286353472
240 0.00684495615445396
245 0.00652378723332709
250 0.00620523391094708
255 0.00587384941713311
260 0.00555204709409177
265 0.00526006860340298
270 0.00499788665162601
275 0.00475162919607026
280 0.00450718319443842
285 0.00427798182578981
290 0.0040623527352522
295 0.00388414049493167
300 0.00369191448316117
305 0.00355218050545884
310 0.00339567121055587
315 0.00326017230484485
320 0.00312776596577479
325 0.00298454840204719
330 0.00284951653685306
335 0.00274002420754337
340 0.00263572845075354
345 0.00251978137389038
350 0.00242562055502982
355 0.00233522341095296
360 0.00222734612489288
365 0.00213556202798684
370 0.00204606353942612
375 0.00196485734295404
380 0.0019045048190284
385 0.00183573142313933
390 0.00176158130828896
395 0.0016900463335119
400 0.0016310742163067
405 0.00156907172178154
410 0.00151323012425233
415 0.00145800661934241
420 0.00140782253280414
425 0.00136834664351351
430 0.00131749587549263
435 0.00127602574765937
440 0.0012381655845147
445 0.00119114307616926
450 0.00115295691121762
455 0.0011203892908794
460 0.00108505257467887
465 0.00104917865307782
470 0.00101663348675595
475 0.000986462763807936
480 0.000959251683821089
485 0.000933939244002121
490 0.000904029899617683
495 0.000876908160773946
500 0.000854529001209414
505 0.00083207320311115
510 0.00081157873778458
515 0.000786846878522591
520 0.000762353509591213
525 0.000741833403129792
530 0.000721554154342358
535 0.000710337032165951
540 0.000689133587955675
545 0.000672063878772965
550 0.000654140622251707
555 0.000639057556577411
560 0.000622123594399464
565 0.000608336809046742
570 0.000589121977761523
575 0.000575695006991601
580 0.000564030226767506
585 0.000552248590535559
590 0.000535971430544218
595 0.000525187282155857
600 0.000512859158917574
605 0.000501699849062171
610 0.000488039164080697
615 0.000466495413140373
620 0.00045505345107211
625 0.000449034736319512
630 0.000444954291363649
635 0.00043117146766824
640 0.000423106678190314
645 0.000418269637497302
650 0.000411739598546475
655 0.000396597461625275
660 0.000387674480895366
665 0.000381638624773987
670 0.000380385682027917
675 0.000367969335869748
680 0.00036558021593841
685 0.000357811438417052
690 0.000350691315681069
695 0.000339835105632409
700 0.000334432322398456
705 0.000332721937873268
710 0.00032597647473502
715 0.000317769253926336
720 0.000312174932368058
725 0.000307837202945491
730 0.000309915034092211
735 0.000307775947536244
740 0.00029738156119102
745 0.000292410905364235
750 0.000287395992454888
755 0.000280313640538487
760 0.000272928969504869
765 0.000275052090062773
770 0.000270735303452204
775 0.00027483749454484
780 0.000267278224788908
785 0.000269824980982259
790 0.000266838085732793
795 0.000274051014371356
800 0.000269698164722761
805 0.000261331861828702
810 0.000256548873848707
815 0.000246075426187501
820 0.000245904906439137
825 0.00024136013893252
830 0.00023066921663642
835 0.000243049183366978
840 0.000238305651561142
845 0.000233399043221343
850 0.000228425601984863
855 0.000229345278990053
860 0.000230069663028616
865 0.000225662267436761
870 0.000219129316384963
875 0.000213012794229514
880 0.000215523353707613
885 0.000209124344653034
890 0.000206594374719567
895 0.000201251822050805
900 0.000199801227229782
905 0.000204343472783411
910 0.000208805241801344
915 0.000204405944432454
920 0.000197791684742699
925 0.000193998816244373
930 0.000190398232928064
935 0.000196034716579778
940 0.000193671636911684
945 0.000188049120875295
950 0.000187711968461915
955 0.000193625088872903
960 0.00019639954014703
965 0.000199155796615689
970 0.000202632585991207
975 0.000195810230001567
980 0.000202633407899831
985 0.000210140611718307
990 0.000212849102457277
995 0.000202879611359923
1000 0.000199962345487786
1005 0.000200822697145397
1010 0.000198309553284434
1015 0.00020024563817288
1020 0.000205176036032732
1025 0.000196021303751848
1030 0.000204363907803154
1035 0.000200493478169665
1040 0.000202675546430164
1045 0.000197216709971803
1050 0.000191094592768628
1055 0.000185464545801056
1060 0.000191615694118055
1065 0.000190278398553661
1070 0.000188373069627436
1075 0.000193177948892027
1080 0.000194891360641751
1085 0.000187476005957874
1090 0.000185546196525816
1095 0.000182127418755972
1100 0.000182057753549198
1105 0.000175814897225035
1110 0.000179457596527683
1115 0.000181360840132575
1120 0.000189454709293137
1125 0.00019192493068619
1130 0.00019491045742265
1135 0.000189984109524412
1140 0.000181541911813858
1145 0.000178860027669023
1150 0.000176613571276739
1155 0.000173418512590417
1160 0.00016943026080638
1165 0.000169447657067352
1170 0.000170648188594658
1175 0.000172711628278516
1180 0.000167749493630677
1185 0.000162773222185191
1190 0.000159631261896406
1195 0.000164544168501649
1200 0.000163967783587442
1205 0.000170558639104447
1210 0.000168643777534842
1215 0.000176050198717089
1220 0.000173282407981181
1225 0.00017866404616292
1230 0.000180787164950364
1235 0.000170609266974616
1240 0.000167576126072279
1245 0.000167177316467361
1250 0.000169367760951227
1255 0.00016193459145159
1260 0.000159423751149693
1265 0.000156426342127342
1270 0.000160598003426147
1275 0.000157919669164923
1280 0.000154237227603582
1285 0.000149684126554264
1290 0.00014629179562905
1295 0.000147417761278122
1300 0.000150650268577079
1305 0.000153308472275093
1310 0.000155109231847078
1315 0.000158749359450669
1320 0.000159412202830013
1325 0.000159458233499842
1330 0.000160878132143692
1335 0.000158788697822431
1340 0.000159455147220656
1345 0.000164195029664567
1350 0.000170071492678242
1355 0.000173379299903852
1360 0.000172591176872566
1365 0.000168761732915686
1370 0.000158481650365512
1375 0.000158640076487719
1380 0.000157584850616696
1385 0.00015744122407239
1390 0.00016002171849689
1395 0.000170961491098584
1400 0.000172191486250619
1405 0.000175108894877828
1410 0.000172313544451056
1415 0.000172090816313209
1420 0.000169962622609554
1425 0.000168986360508505
1430 0.000166631567303786
1435 0.000159646717023571
1440 0.000162661294639902
1445 0.000172699957292194
1450 0.00017815530008503
1455 0.00016887534285678
1460 0.00016519362384615
1465 0.000159181804933169
1470 0.000162468282600483
1475 0.000159279077721063
1480 0.000159161897527227
1485 0.000163843937048652
1490 0.000161895459287693
1495 0.000164443074577363
1500 0.000165451005998906
1505 0.00017137521699342
1510 0.000171282290980844
1515 0.000161501339108558
1520 0.000159865176155346
1525 0.000155792571202695
1530 0.00015725738551622
1535 0.000156497564850677
1540 0.000157836539216901
1545 0.000154280020733121
1550 0.000146535272701942
1555 0.000141551409958786
1560 0.000144873599549433
1565 0.000148491845148498
1570 0.000144902131158999
1575 0.000144053473924691
1580 0.000141651316984998
1585 0.00014175899145084
1590 0.000144253609904499
1595 0.000139631540949376
1600 0.000141967657528387
1605 0.000130776777435075
1610 0.000129712218378846
1615 0.000127915960178246
1620 0.000122928049084645
1625 0.000130907809778334
1630 0.000129229317541545
1635 0.000129193094981426
1640 0.000130289992646302
1645 0.000133124282346026
1650 0.000132943926346948
1655 0.000139628121205283
1660 0.000142835800399849
1665 0.000143069904553118
1670 0.000141856538000041
1675 0.000144716120692816
1680 0.00014318082213857
1685 0.000141696422588016
1690 0.000145459607708652
1695 0.000146320641589199
1700 0.000156486696619212
1705 0.000152758424947158
1710 0.000155895159240684
1715 0.000153198633767505
1720 0.00014997288152254
1725 0.000148846431004937
1730 0.000147297548560406
1735 0.000145015703538468
1740 0.000150309478046366
1745 0.000144663800432812
1750 0.000143142818982738
1755 0.000139819363472799
1760 0.000135371235850593
1765 0.000140454574181403
1770 0.000138962673250547
1775 0.00013973406636434
1780 0.000137788585734978
1785 0.000136094436810239
1790 0.000130906243889096
1795 0.000129838845922229
1800 0.000128157010188249
1805 0.000130276195909723
1810 0.000127349035908203
1815 0.000125524853679739
1820 0.000120043722311777
1825 0.000121565053525662
1830 0.000122802410793192
1835 0.000123703355661326
1840 0.000121400657618925
1845 0.000116813733695782
1850 0.000117742078968288
1855 0.000116720071286945
1860 0.000115544240439544
1865 0.000116157802717384
1870 0.000115164480400224
1875 0.000117862387011495
1880 0.000119296446189882
1885 0.000127136477796708
1890 0.000124754630961279
1895 0.000122703232607857
1900 0.000124769388984806
1905 0.000126711478440599
1910 0.000130598579948266
1915 0.000132934026530575
1920 0.000131141552234367
1925 0.000134475437592699
1930 0.000141523565013597
1935 0.000141536662245555
1940 0.000144859460226616
1945 0.000147823770034241
1950 0.00015107396974896
1955 0.000152995745786681
1960 0.000155546298862578
1965 0.000154588235562774
1970 0.000152941970001122
1975 0.000153777199324124
1980 0.000155880342828832
1985 0.000149182262856104
1990 0.000146053379376425
1995 0.000142853957550776
2000 0.000145408696473982
2005 0.000144153198837215
2010 0.000143367775554766
2015 0.000145525544369545
2020 0.000145022746877985
2025 0.00014633037814953
2030 0.000146533048295407
2035 0.000141452767214121
2040 0.000139392437089922
2045 0.000141948688618952
2050 0.000144614051370906
2055 0.00014850048631951
2060 0.000144963418612301
2065 0.000144604232725435
2070 0.000143942362959997
2075 0.000141502577937088
2080 0.000140739096679557
2085 0.000137638835592556
2090 0.000132874454185516
2095 0.000131602343402188
2100 0.000130213342961853
2105 0.000131525464577211
2110 0.000133666656143892
2115 0.000137650251593444
2120 0.000131977699715866
2125 0.000134061831091655
2130 0.000134213426519463
2135 0.00013179196949519
2140 0.000129124015640376
2145 0.000132766758073828
2150 0.000129285351051737
2155 0.000129134474914133
2160 0.000132699861075519
2165 0.000134735661820078
2170 0.000131208721039246
2175 0.000132201928891037
2180 0.000133381172494711
2185 0.000131169473619337
2190 0.000132553940867453
2195 0.000131420600223206
2200 0.000132048814297151
2205 0.000135507443805359
2210 0.000134988991039453
2215 0.000140096438687287
2220 0.000136784804900124
2225 0.000137669163619846
2230 0.000138164228608951
2235 0.000138107505033266
2240 0.000135989253462432
2245 0.000140256926863846
2250 0.000136224833270247
2255 0.000140149939151457
2260 0.000139656239655227
2265 0.000139324912418491
2270 0.000140261357061564
2275 0.000139935476762019
2280 0.000134533491774872
2285 0.00013768093553206
2290 0.000137072687363106
2295 0.000138524885125093
2300 0.000138105563553895
2305 0.000139355551784217
2310 0.000139775982486893
2315 0.000144075923586317
2320 0.000142556666837351
2325 0.000144636804102314
2330 0.000142980368459723
2335 0.000143302485014299
2340 0.000145141779575617
2345 0.000145775016317078
2350 0.000143184485796647
2355 0.000145005641121864
2360 0.00014467584280682
2365 0.000144554509634206
2370 0.000144331127505024
2375 0.000137941574398703
2380 0.000134395589124153
2385 0.00013489696951993
2390 0.00013417089638823
2395 0.000131981346117228
2400 0.000133067990754705
2405 0.000132624560831263
2410 0.000131689202393212
2415 0.000130668836669245
2420 0.000127613846269219
2425 0.000128324156587594
2430 0.000126340059908237
2435 0.000126529323962818
2440 0.000123688666850203
2445 0.000125055647507905
2450 0.00012559971097805
2455 0.000124788908706605
2460 0.000128318857861669
2465 0.00013427431844672
2470 0.000131376363610577
2475 0.000130266759822736
2480 0.000130921544565067
2485 0.000130618509996588
2490 0.00012813730830969
2495 0.000130467622223098
2500 0.000134041215837845
2505 0.000136128934010157
2510 0.000137102366555307
2515 0.000141047701849733
2520 0.000143048434089261
2525 0.000147633746004518
2530 0.000145120290904511
2535 0.000141144783183333
2540 0.000143187505726217
2545 0.000144640353077535
2550 0.000148199689493644
2555 0.000149199006059994
2560 0.000152088572078349
2565 0.000153013420419429
2570 0.000154588605221838
2575 0.000156625724262491
2580 0.000151300803028435
2585 0.00015229332506393
2590 0.000149959150620057
2595 0.000147731956220348
2600 0.000140711238429773
2605 0.000139541384115923
2610 0.000142096480330633
2615 0.000144586268986254
2620 0.000139549620753038
2625 0.000138298617090625
2630 0.000132182044441194
2635 0.000138264642998666
2640 0.000133470947745391
2645 0.000133505974033263
2650 0.000128281261306885
2655 0.000122457430690627
2660 0.000122376641787021
2665 0.000121148906029927
2670 0.000119465019741497
2675 0.000121283604089456
2680 0.000116113855279285
2685 0.000114387856527472
2690 0.000117214541698435
2695 0.000117255566336151
2700 0.00011807707460711
2705 0.000120881234991662
2710 0.000119703677277908
2715 0.000118624779390448
2720 0.000120039350615084
2725 0.000115758940733295
2730 0.000109884799050093
2735 0.000110572873706926
2740 0.000108736547618635
2745 0.000109892106491199
2750 0.000104884361557881
2755 0.000103279584465754
2760 0.000103263115374642
2765 0.00010538788160649
2770 0.000108678376810333
2775 0.000109580182843179
2780 0.000110904070686675
2785 0.000114064434144637
2790 0.000116033555052968
2795 0.00011899944671454
2800 0.00012156705309434
2805 0.000120959956596531
2810 0.000119485007411426
2815 0.000118813226575992
2820 0.00011942607624107
2825 0.000121150593112431
2830 0.000123354830107113
2835 0.000126328932836855
2840 0.000125261586454452
2845 0.000123492456699661
2850 0.000118422397380834
2855 0.000118594869986898
2860 0.000117895578706612
2865 0.000112561149541411
2870 0.000111537950091353
2875 0.000109130902885208
2880 0.000104672873191734
2885 0.000103124366835302
2890 0.000101687155911922
2895 0.000104178538427755
2900 0.000101695479815915
2905 0.00010646595504537
2910 0.000106278150961595
2915 0.000105493623703902
2920 0.000111761776194503
2925 0.000111548576295388
2930 0.000107222243708767
2935 0.000107789169040154
2940 0.000108144848724465
2945 0.000109057638190514
2950 0.000109480050986674
2955 0.000106806694179292
2960 0.000109066753596575
2965 0.000108837492694249
2970 0.000110271101099482
2975 0.000103581632508027
2980 0.000101084498952397
2985 0.000104269862426694
2990 0.000103224752718372
2995 0.000101732682514974
3000 0.00010231910116407
3005 0.000103656642292657
3010 0.000105234867504165
3015 0.000105998960880826
3020 0.000103329675432402
3025 0.000101092237294943
3030 0.000104101887468439
3035 0.000104545607187343
3040 0.00010470681222016
3045 0.000103692385769023
3050 0.000105459667676442
3055 0.000105115647271734
3060 0.000108123325741158
3065 0.000108125983665202
3070 0.000107394150172814
3075 0.000105399300542426
3080 0.000108009494262685
3085 0.000110503215242988
3090 0.000113557813039759
3095 0.000114120513759307
3100 0.000112088391306003
3105 0.000113433354978051
3110 0.000114262151757056
3115 0.000113366548732014
3120 0.000112918008532124
3125 0.000111337975151741
3130 0.000111767152274017
3135 0.000112007251965154
3140 0.000114896625241855
3145 0.000116954726954046
3150 0.000115487933770142
3155 0.00011596799116236
3160 0.0001208411485419
3165 0.000124098395606453
3170 0.000123432023576385
3175 0.000117659088603314
3180 0.00011577457035286
3185 0.000112561826279483
3190 0.000115073079866326
3195 0.000114896661471153
3200 0.000114979108190314
3205 0.000117232976704675
3210 0.000114995666729274
3215 0.000112074309780375
3220 0.000113839987173471
3225 0.000115341072397879
3230 0.000113804751210322
3235 0.000113749346034895
3240 0.000114637411200563
3245 0.000116175009999266
3250 0.000115752923527543
3255 0.000114575513874825
3260 0.000115658381784999
3265 0.000116295038160743
3270 0.000111373398594039
3275 0.000111565394644751
3280 0.000112052535299792
3285 0.000113956341157638
3290 0.000113317412404527
3295 0.000111766961368428
3300 0.00011100430503428
3305 0.000107001987695734
3310 0.000108631333828558
3315 0.000107625721773012
3320 0.000107879999918942
3325 0.000112202859340596
3330 0.00011306427483506
3335 0.000112812487616205
3340 0.000112442958291803
3345 0.00011107954752511
3350 0.000110520482130242
3355 0.000112207182188636
3360 0.000107423638552302
3365 0.000107562910703851
3370 0.000109409330222116
3375 0.000108971299469611
3380 0.000107693368927757
3385 0.000108449092732666
3390 0.000107158017923867
3395 0.000108956842308747
3400 0.000109989072647062
3405 0.000108349958199321
3410 0.000110050685671182
3415 0.000106519914501942
3420 0.00010665604338702
3425 0.000104620034209554
3430 0.000101839063679832
3435 0.000103913120097235
3440 0.000101302317878975
3445 9.88306886437851e-05
3450 9.96427889818292e-05
3455 0.000103025225804571
3460 0.00010282837612926
3465 0.000100897985482867
3470 0.000102951336576948
3475 9.96204257080711e-05
3480 9.8373251611021e-05
3485 9.79523162308972e-05
3490 9.76245752238483e-05
3495 9.39124661387108e-05
3500 9.84170609526852e-05
3505 0.000102039577642089
3510 0.000100123360944552
3515 9.7502402837532e-05
3520 9.66519279700435e-05
3525 9.39998592725162e-05
3530 9.47863766548567e-05
3535 9.83460006895981e-05
3540 9.79435458991761e-05
3545 9.72721228166519e-05
3550 9.66153263463771e-05
3555 9.40730097852606e-05
3560 9.50794281950976e-05
3565 9.47723660095486e-05
3570 9.48764629954992e-05
3575 9.53733432699897e-05
3580 9.57083752848608e-05
3585 9.94047806640703e-05
3590 9.61306058491396e-05
3595 9.31331346664112e-05
3600 9.46610584300414e-05
3605 9.85440916336706e-05
3610 0.000101036396054985
3615 0.000102048126674763
3620 0.000103364484260666
3625 0.000104088414355801
3630 0.000103208036267199
3635 0.000102624680859581
3640 0.000100355003014904
3645 9.89665741951422e-05
3650 9.89691896340315e-05
3655 9.99960649358065e-05
3660 9.74629542565092e-05
3665 0.000102155209571965
3670 0.000103114222399065
3675 0.000104328042592821
3680 0.00010935335548541
3685 0.000109773343701216
3690 0.00010969034261691
3695 0.000109212410866733
3700 0.000110568379115833
3705 0.000111343742888127
3710 0.000113459538461355
3715 0.000112975261967224
3720 0.00011164257300607
3725 0.000112954636746873
3730 0.000113578802303446
3735 0.000117612858495161
3740 0.000118136712188101
3745 0.000117043116771722
3750 0.000119734979522976
3755 0.000118611753597843
3760 0.000118046396509151
3765 0.000117499149111779
3770 0.000118666211152276
3775 0.000117989450009992
3780 0.000116753602977113
3785 0.000115277813883623
3790 0.000116247058455145
3795 0.000115551587725694
3800 0.000115416678448467
3805 0.000119130977468375
3810 0.000116181727553726
3815 0.000114828873383657
3820 0.000110143723713396
3825 0.000107694586708526
3830 0.000106203823677378
3835 0.000102185754506464
3840 0.000100734850361892
3845 0.000101419983201887
3850 0.000103938437063669
3855 0.000101483558078164
3860 0.000102509801569033
3865 0.000103269921328258
3870 0.000105246722905628
3875 0.000106354558492886
3880 0.000105690834559063
3885 0.000106279029481852
3890 0.000108341228566346
3895 0.000110497574804724
3900 0.000109158491838168
3905 0.000109995734016513
3910 0.000110748716306593
3915 0.000111191756986187
3920 0.000107505516227679
3925 0.000111560388557947
3930 0.000110233188636573
3935 0.000108963633582751
3940 0.000108696851410682
3945 0.000112573285141005
3950 0.00011185353167863
3955 0.000109831012188706
3960 0.00010881078283668
3965 0.000112584040518175
3970 0.000114089145613233
3975 0.000113959970722096
3980 0.000113027842745273
3985 0.000115795100501772
3990 0.000114746340407455
3995 0.000111121787405786
4000 0.000111301358530053
4005 0.000113692354075793
4010 0.000113503043460801
4015 0.000114966561011175
4020 0.000116803443263819
4025 0.000119474834125575
4030 0.000117398687740272
4035 0.000113544443081455
4040 0.000110560747122003
4045 0.000110515703799326
4050 0.00010914708324006
4055 0.000108701280398075
4060 0.000108995131415509
4065 0.000106713152644641
4070 0.000104309585952199
4075 0.000102250180762104
4080 9.7414401287592e-05
4085 9.70703870602247e-05
4090 9.84988631545355e-05
4095 0.000100259626448308
4100 0.000101565830769025
4105 0.00010407244182977
4110 0.000103658256430756
4115 0.00010483640343993
4120 0.000102985960507947
4125 0.000103956493587239
4130 0.000105552212928751
4135 0.000104609340440108
4140 0.000104577651797605
4145 0.000103084982876832
4150 0.000100603446371321
4155 0.00010338891793588
4160 0.00010645723600063
4165 0.000105553776767277
4170 0.000106513924949782
4175 0.000107941725053974
4180 0.000106767194272856
4185 0.000105878871456659
4190 0.000107067313130149
4195 0.000107084457858068
4200 0.000104939490922235
4205 0.000103542271468703
4210 0.000105372563952273
4215 0.000101512817686672
4220 9.80575747920655e-05
4225 9.90040749107437e-05
4230 0.000101222656646702
4235 0.000103384318097715
4240 0.000105561671606641
4245 0.000106124354546287
4250 0.000106285156067068
4255 0.00010462906215465
4260 0.000103743890774863
4265 0.000106006158342147
4270 0.000102279091857794
4275 0.000100870375409637
4280 0.00010303332882992
4285 0.000104053212981407
4290 0.000103028887465664
4295 9.99752035615612e-05
4300 0.000102186285744248
4305 0.000103793765199222
4310 0.000103989035678995
4315 0.000103123588428251
4320 0.000101745152827714
4325 0.000102424307415928
4330 0.000105320534312378
4335 0.00010711310567088
4340 0.000105394686411209
4345 0.000101016409197092
4350 0.000100551273238892
4355 0.00010190828274019
4360 0.000101148543826398
4365 0.000100611255575663
4370 0.000101060851990799
4375 0.00010405856283396
4380 0.000103535385248345
4385 0.000102919757639622
4390 0.000100596692630606
4395 9.99179453267786e-05
4400 9.93619268856747e-05
4405 9.82614782666163e-05
4410 0.000100744287739525
4415 0.00010349217170153
4420 0.000104649694602744
4425 0.000104320819643561
4430 0.00010465062744481
4435 0.000100784461899241
4440 9.93701766107622e-05
4445 9.78432823143168e-05
4450 0.000100135834915182
4455 0.000101123550039875
4460 9.98903235398348e-05
4465 9.93939961962752e-05
4470 9.85633350558479e-05
4475 9.70770092156522e-05
4480 9.74517495025322e-05
4485 9.70600094924551e-05
4490 9.6486688326649e-05
4495 9.96761056821644e-05
4500 9.89668427997731e-05
4505 9.97156160657273e-05
4510 0.000101884198747113
4515 0.000102066385059352
4520 0.000103148918083489
4525 0.000101249671432039
4530 0.000105574369897244
4535 0.000106572720059843
4540 0.000102397290280165
4545 0.000101208635576666
4550 9.83958479163391e-05
4555 0.000101446090589166
4560 0.000101841187955246
4565 0.000102904125436178
4570 0.000103970639139992
4575 0.000102975222866291
4580 0.000102876974053871
4585 0.000101643973652506
4590 0.000104231042574135
4595 0.000102962444914601
4600 0.000103061658905958
4605 0.000101337874827835
4610 0.000103479331562743
4615 0.000101464808908993
4620 0.000101732804376806
4625 0.000104581228603302
4630 0.000103753279839502
4635 0.000102737818027957
4640 0.000100045038422334
4645 0.000102943618416358
4650 0.000103600996872905
4655 0.000103216342748474
4660 0.000100981536906236
4665 0.000102453272464345
4670 0.000105966697986765
4675 0.000107528249391679
4680 0.000104871278474877
4685 0.000105112777379667
4690 0.000105971350286384
4695 0.000107277012697869
4700 0.000104144193949873
4705 0.000105439037037987
4710 0.000103327627516429
4715 0.000104873146620054
4720 0.000105675992033936
4725 0.00010412898615333
4730 9.97778435534876e-05
4735 0.00010090404806302
4740 9.87180409125853e-05
4745 9.65307812834118e-05
4750 9.92647444270002e-05
4755 0.00010153420456707
4760 0.000100543776099969
4765 9.80724961966542e-05
4770 9.71159608361878e-05
4775 9.9133490197951e-05
4780 9.83341346055778e-05
4785 9.97556737792367e-05
4790 9.80892912393461e-05
4795 9.90923526665904e-05
4800 0.000100176589305702
4805 9.86569311532985e-05
4810 9.91744243868464e-05
4815 9.89163460735323e-05
4820 9.93434951480054e-05
4825 9.6347294171675e-05
4830 9.5981278118721e-05
4835 9.45279662508376e-05
4840 9.4377159673497e-05
4845 9.48609364789966e-05
4850 9.69837041565811e-05
4855 9.76577423112793e-05
4860 9.86858430889089e-05
4865 0.000100273800844269
4870 0.000100813752418996
4875 9.96751197066221e-05
4880 0.000100303219782245
4885 9.66770813616183e-05
4890 9.87548494901729e-05
4895 9.78006633164508e-05
4900 9.83078736427806e-05
4905 9.97431012551218e-05
4910 0.000100512075745295
4915 9.94643905046429e-05
4920 9.93245058264913e-05
4925 0.000101027907141935
4930 0.000101288748388737
4935 0.000101974261682612
4940 9.84584986038775e-05
4945 9.78093940317542e-05
4950 9.84538406694742e-05
4955 0.000100447202444899
4960 9.88766632162343e-05
4965 9.69651725584835e-05
4970 9.86805404177724e-05
4975 9.85802386365866e-05
4980 0.000101352920641493
4985 0.000101393494781938
4990 9.81524747174379e-05
4995 9.94970768558697e-05
};
\addlegendentry{BGC}


\addplot [ultra thick, color0]%, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 30.2535911074745
5 3.98959512055509
10 1.80527637375018
15 1.12804912949062
20 0.767712900717834
25 0.572574455016277
30 0.446041949149348
35 0.35198810998225
40 0.27977795491437
45 0.224000502539383
50 0.183047184671159
55 0.155142515454913
60 0.133479424552781
65 0.116164175623498
70 0.103079912501141
75 0.0911693712056251
80 0.0783865494120348
85 0.0695216393264549
90 0.062445238874805
95 0.0555433935903734
100 0.0498250777033269
105 0.0453420726749435
110 0.0408979111682357
115 0.0373788679299021
120 0.0342277479035358
125 0.0310000321887599
130 0.0285593212310258
135 0.0262546285712093
140 0.0243279850630464
145 0.022536315538588
150 0.0208975760459729
155 0.01938549160421
160 0.0181624612395569
165 0.0169820309608901
170 0.0158396783416724
175 0.0148691059318816
180 0.0139314050992048
185 0.0130686021401194
190 0.0123542137483464
195 0.0115657552081454
200 0.0108289004748271
205 0.0101945411507773
210 0.00958390494412809
215 0.00904789493716925
220 0.00853270307726084
225 0.00803934145316234
230 0.00763163411687993
235 0.00724409515021772
240 0.00684671430743213
245 0.0065391404139344
250 0.00622079196388355
255 0.00589873233130618
260 0.00558125819357881
265 0.00529198709235923
270 0.00502560896608247
275 0.00477902809106484
280 0.00453675004983342
285 0.0043139370658674
290 0.0040992846200551
295 0.00392260636108622
300 0.00372745163443309
305 0.00358874967910075
310 0.00342135175601436
315 0.00328462845595179
320 0.00315636240629794
325 0.00300987887255102
330 0.00287571291023506
335 0.00276112254600516
340 0.0026572580737292
345 0.0025396541211318
350 0.00244297226649656
355 0.00235348036842897
360 0.00225070063507533
365 0.00216016099024713
370 0.00207930012804077
375 0.00200155693239797
380 0.00194449653254745
385 0.00187574216692368
390 0.00179837184900214
395 0.00172064490595843
400 0.00166184271429867
405 0.00160229347443009
410 0.00154216969450439
415 0.00148411584933528
420 0.00143329408506685
425 0.00139351865848259
430 0.00134534079353343
435 0.00130276945971894
440 0.00126733756215023
445 0.00121900903512971
450 0.00117838349962922
455 0.00114551738068642
460 0.00111009621642217
465 0.00107643040710765
470 0.00104030641895624
475 0.00101071881669395
480 0.00098195976004601
485 0.00095377003067347
490 0.000924959567949508
495 0.000901258828443048
500 0.000876565984786246
505 0.000853068892056268
510 0.00083274184598538
515 0.000809631794132603
520 0.000784894069311608
525 0.000759088941864934
530 0.000740695340233483
535 0.000729437272279825
540 0.000712326762192964
545 0.000688689008323461
550 0.000671464169100743
555 0.000650997791751005
560 0.000634916082181654
565 0.000620787365988434
570 0.000603949629261791
575 0.000589789914570064
580 0.000580483831145687
585 0.000567699883861098
590 0.000552245985978554
595 0.000538317612795138
600 0.000522440296649519
605 0.000506975094730315
610 0.000494735274922512
615 0.000480100058653127
620 0.000467051308813887
625 0.000465698229069794
630 0.000458339218434115
635 0.000441926124295464
640 0.000433400006127854
645 0.000432147215476567
650 0.000421402784360971
655 0.000407627681932468
660 0.000403025672954092
665 0.000397164923553159
670 0.000398618891924328
675 0.00038419717567831
680 0.000378183139041394
685 0.000369410848995101
690 0.000357930151854576
695 0.000351255156873181
700 0.000344550353545297
705 0.000339720441212862
710 0.000333889829836604
715 0.000325430148490359
720 0.000318066183610586
725 0.000315960485339577
730 0.00031873051187778
735 0.000322526838366003
740 0.00030876084973769
745 0.000306754530562227
750 0.000298349136765538
755 0.000291478534087168
760 0.000285881710143865
765 0.000291383867927935
770 0.000285280798559294
775 0.000291215177940657
780 0.000286673634872677
785 0.000290384305301035
790 0.000285349584941292
795 0.000287293029260472
800 0.000281564893884533
805 0.000272700269277425
810 0.00027084038253822
815 0.000261249021803834
820 0.000257920731245154
825 0.000252161901016839
830 0.00024744283356006
835 0.000256807608447787
840 0.000248381091169518
845 0.000242687609721233
850 0.000238466823137552
855 0.000238642670455189
860 0.000241411354833335
865 0.000240407193591151
870 0.000235579412242231
875 0.000226161818560022
880 0.000226828343498257
885 0.000219524048043014
890 0.000217624776729729
895 0.000212777281799948
900 0.000211293800934468
905 0.000213479903046179
910 0.000218813606042944
915 0.000215878134140185
920 0.000210426692473241
925 0.000205408566412237
930 0.000198667246954749
935 0.000208109163452319
940 0.00020583499334495
945 0.000202376530547248
950 0.0002018329764513
955 0.00020892035071405
960 0.00020944276676464
965 0.000210931806440061
970 0.000218345851151478
975 0.000211353146317615
980 0.000217676118965009
985 0.000224923407043881
990 0.000226812705492895
995 0.00021587092128548
1000 0.000209765584249876
1005 0.000210257067432542
1010 0.000208186786800031
1015 0.000211297593502001
1020 0.000218020896057349
1025 0.000208812714591625
1030 0.000218272609924617
1035 0.000214388060940465
1040 0.000215720683203464
1045 0.000209102926794902
1050 0.000200638682750795
1055 0.000195106605043003
1060 0.000201731301580363
1065 0.000199823749736234
1070 0.000200313580937149
1075 0.00020396158209295
1080 0.000204432432743701
1085 0.000200614848622952
1090 0.000195436441707629
1095 0.000192024223605131
1100 0.000191267700447911
1105 0.000185987606448181
1110 0.000190271581576673
1115 0.000191883804069359
1120 0.000200016928866138
1125 0.000200240441482683
1130 0.000207309723121912
1135 0.000200927600839339
1140 0.000191775220382153
1145 0.000190778404988715
1150 0.000187008439732414
1155 0.000182198498608714
1160 0.00017773836926517
1165 0.000181047002227329
1170 0.000181841921486546
1175 0.000183417224152598
1180 0.000179124029393589
1185 0.000173550062276379
1190 0.000168971409075154
1195 0.000173267379209835
1200 0.000172974040661647
1205 0.000183433286844148
1210 0.000181570620935148
1215 0.000186060514283482
1220 0.000182871724990855
1225 0.000186973263259551
1230 0.00018873220968031
1235 0.000177127421628944
1240 0.00017443022490224
1245 0.000174157923207488
1250 0.000176264046973147
1255 0.000168600241310095
1260 0.000164489208186324
1265 0.000163653924501007
1270 0.000167296376584237
1275 0.000164569444042554
1280 0.000159501280943043
1285 0.000155439730737026
1290 0.000151664798312685
1295 0.000152334822043574
1300 0.000155394199313217
1305 0.000156184167901387
1310 0.000156367893313416
1315 0.000159357328519266
1320 0.0001586609367039
1325 0.000159191584630342
1330 0.000162166729069393
1335 0.000159949512164485
1340 0.000162231777496437
1345 0.000168111595529829
1350 0.000174399683255863
1355 0.000178435117053217
1360 0.000180558767097097
1365 0.000178356697830321
1370 0.000165369639728641
1375 0.000165110055672032
1380 0.000163190834954179
1385 0.00016149869337991
1390 0.000166530272219257
1395 0.000171374285010409
1400 0.000174808979224054
1405 0.000176137762429555
1410 0.000175135641307693
1415 0.0001755983004894
1420 0.000175467239661401
1425 0.000173854670401461
1430 0.000171931956884687
1435 0.000164037500264559
1440 0.000167529597357553
1445 0.000178085220276747
1450 0.000183323139495224
1455 0.000175943126836265
1460 0.000173322373690313
1465 0.000166204245656308
1470 0.000166967581873726
1475 0.000163840226191049
1480 0.000164443466268656
1485 0.000168982512433955
1490 0.000167933003310332
1495 0.000169742496887261
1500 0.000168215006273565
1505 0.000176300152077652
1510 0.00017540363851721
1515 0.000165311365991253
1520 0.000165447078206841
1525 0.000161192865617101
1530 0.000161613432437562
1535 0.000160434681843193
1540 0.000162855989951147
1545 0.000161256739107338
1550 0.000153683233609459
1555 0.000149744597290468
1560 0.000151924722559794
1565 0.000155641500591878
1570 0.000153169757724725
1575 0.000150607566820306
1580 0.00014883300275063
1585 0.000149114429299726
1590 0.000151534160881355
1595 0.000147315192227859
1600 0.000147107918640241
1605 0.000137329532174138
1610 0.000136717044901192
1615 0.000134780511992473
1620 0.000129392361619157
1625 0.000138182273079205
1630 0.00013835812111873
1635 0.000139933516861898
1640 0.000141050868284568
1645 0.000146356739090526
1650 0.000143983665720486
1655 0.000147920882672605
1660 0.000148986035405735
1665 0.000149487669800626
1670 0.000148212121107559
1675 0.000151630386551202
1680 0.000149289181899932
1685 0.000146854486228041
1690 0.000149320456411995
1695 0.000150308126699288
1700 0.000160119948834114
1705 0.000154568550600036
1710 0.00015880614477239
1715 0.00015659659508092
1720 0.000154476850120033
1725 0.000151915706443286
1730 0.000149910920472084
1735 0.000148023389575278
1740 0.000152566234671904
1745 0.000145244597919486
1750 0.000142051574421212
1755 0.000141144647753863
1760 0.00013711452381941
1765 0.000141738644031813
1770 0.000140401014189586
1775 0.000141130112282447
1780 0.000139788892115948
1785 0.000138148874383891
1790 0.000133420690085344
1795 0.000134208506790652
1800 0.000132756993511279
1805 0.000132314608554316
1810 0.000129621838346599
1815 0.00012718469086758
1820 0.00011846930640323
1825 0.00011922581396087
1830 0.000118936079361474
1835 0.0001215599411265
1840 0.000119906953586675
1845 0.000117388726814397
1850 0.000118520159091913
1855 0.000115204112284771
1860 0.000115744503473359
1865 0.000115724768618305
1870 0.000115282013520287
1875 0.000118815137207654
1880 0.000121913414372549
1885 0.000126861170496458
1890 0.000124942754912459
1895 0.000125533820479359
1900 0.000126829918732766
1905 0.00013038724232417
1910 0.000132981726360104
1915 0.000135722957831166
1920 0.000133201842696447
1925 0.000137629873026984
1930 0.000144707242097168
1935 0.000145344993323282
1940 0.000148905683585555
1945 0.000151729731384744
1950 0.000156526247410041
1955 0.000156515995292995
1960 0.000160184011523192
1965 0.000159787463508403
1970 0.000157447350833476
1975 0.000158680134079093
1980 0.000160538148100391
1985 0.00015503204486693
1990 0.00015143046651036
1995 0.000145565532538769
2000 0.0001485531715209
2005 0.000144968523896031
2010 0.000144547069465805
2015 0.000148532301112306
2020 0.00014739351210448
2025 0.000146730608884059
2030 0.000146511635002869
2035 0.000143570010738989
2040 0.000141859028461207
2045 0.000144104347684871
2050 0.000146811988177625
2055 0.000151266679834542
2060 0.00014680982409637
2065 0.000147469089241838
2070 0.000147172837131056
2075 0.00014485581651908
2080 0.000144855260372732
2085 0.000139975272408802
2090 0.000137280822216399
2095 0.000137107394934504
2100 0.000135639658951564
2105 0.000137888954346518
2110 0.000139970349167852
2115 0.000145227633295577
2120 0.000140024361802273
2125 0.00014162841322294
2130 0.000142190492460629
2135 0.000139225664772884
2140 0.000137592844513363
2145 0.000141556662358933
2150 0.000138447659525064
2155 0.000138012818817134
2160 0.000141567445643825
2165 0.000142433419295251
2170 0.000138266309071271
2175 0.000137377729046595
2180 0.000138096158810124
2185 0.000137350517335191
2190 0.000136098060306903
2195 0.00013563016531916
2200 0.000136513349664315
2205 0.000140245028094536
2210 0.000138072373878272
2215 0.000144868946138417
2220 0.000141879137362335
2225 0.000144267440352679
2230 0.000144783311059195
2235 0.000145519264056862
2240 0.000141837694093734
2245 0.000145181864394663
2250 0.000141597885752927
2255 0.000142929690745066
2260 0.00014027974879989
2265 0.000137323489454877
2270 0.000138015122321595
2275 0.000136999333369227
2280 0.000131616848606753
2285 0.000131417929716867
2290 0.000130889796801452
2295 0.000133834458578362
2300 0.000133654576108192
2305 0.000134969676195961
2310 0.000135600363681542
2315 0.000139691744278483
2320 0.000136750604230464
2325 0.000137814404512446
2330 0.000135280880053071
2335 0.00013686714680882
2340 0.000137857573258337
2345 0.000137237453924059
2350 0.000133642745537985
2355 0.0001350594770508
2360 0.00013505964056886
2365 0.000133901277287613
2370 0.000133295925095652
2375 0.000128406435779567
2380 0.000125943445957072
2385 0.000127336847203752
2390 0.00012801951822269
2395 0.000124382660987617
2400 0.000126951561570512
2405 0.000128710532869608
2410 0.000126950842347262
2415 0.000128367207396029
2420 0.000127008085706545
2425 0.000126871009100178
2430 0.000124582367595684
2435 0.000125988394095929
2440 0.000124192711661063
2445 0.000126338265793016
2450 0.000126586102518384
2455 0.000125681748020802
2460 0.000129965699353615
2465 0.000136110261172528
2470 0.000132179432536587
2475 0.000131828177431602
2480 0.000132056118414677
2485 0.000132144717186673
2490 0.000130921368490407
2495 0.000134964835918281
2500 0.000138447415789293
2505 0.000139668603747927
2510 0.000143373115700415
2515 0.000145845664738901
2520 0.000149334420460502
2525 0.00015247609274686
2530 0.000150510103057434
2535 0.000147459364557505
2540 0.000148795434769946
2545 0.000150245918871064
2550 0.000154102703130692
2555 0.000155113195251258
2560 0.00015659756568386
2565 0.000159200348016884
2570 0.000162559969305563
2575 0.000163623220903859
2580 0.000157526987718254
2585 0.000157794826264265
2590 0.000155600824712741
2595 0.000151981301629762
2600 0.000145000687237819
2605 0.000142204900129009
2610 0.000145728101457385
2615 0.000150064022411929
2620 0.000144686444999987
2625 0.000145016832683077
2630 0.000139172414671721
2635 0.000144040036270384
2640 0.00013991752707713
2645 0.000138671456373577
2650 0.000134069605240641
2655 0.000125763742101895
2660 0.000125695902730212
2665 0.000126038936994875
2670 0.000125277377067225
2675 0.000127503702846849
2680 0.000122038432154341
2685 0.000117834372809665
2690 0.000121696854394334
2695 0.000120603968972925
2700 0.000122450416876774
2705 0.000126071371869504
2710 0.000126497925488276
2715 0.000125884420866197
2720 0.00012831317013955
2725 0.000123804713939321
2730 0.000118469733544175
2735 0.000117668305724955
2740 0.00011591352785125
2745 0.000116348269189669
2750 0.000109516628569567
2755 0.000108473527698968
2760 0.00010700098649666
2765 0.000109316050273992
2770 0.000112590111583928
2775 0.000114717530898591
2780 0.000115354636855314
2785 0.000119607816917475
2790 0.000120134496435009
2795 0.00012242014395512
2800 0.000125230821948566
2805 0.000126180433394868
2810 0.000123885249499282
2815 0.000125259301609558
2820 0.00012643175635792
2825 0.000126368349873436
2830 0.000128185809350599
2835 0.000131318741581207
2840 0.000130939629572371
2845 0.000129725316441277
2850 0.00012220573369022
2855 0.000121037476149489
2860 0.000121572512114305
2865 0.000115394614528057
2870 0.000114411319182125
2875 0.000111187527261501
2880 0.000107237300237657
2885 0.000105265866592899
2890 0.000100990960165059
2895 0.000103192182478193
2900 0.00010026297541635
2905 0.00010425670033748
2910 0.000103718963282988
2915 0.000104090163821936
2920 0.000111171571102135
2925 0.000111643018250857
2930 0.000108542843323478
2935 0.000109956908299182
2940 0.000110196739637935
2945 0.000111321080951341
2950 0.000112604201948912
2955 0.000109517055895912
2960 0.000112410235663342
2965 0.000112409807640948
2970 0.00011337794858447
2975 0.000107639416101111
2980 0.000104051707504611
2985 0.000105478314264028
2990 0.000104454248789707
2995 0.000101307691373147
3000 0.000101457084665835
3005 0.000101647238720825
3010 0.000103415109122098
3015 0.000104314301553483
3020 0.000101670265939238
3025 9.99412012733536e-05
3030 0.000103039376432681
3035 0.000103910378670746
3040 0.000103830663692478
3045 0.000104611271748927
3050 0.000106843969280984
3055 0.000105364706574546
3060 0.000109255578384116
3065 0.000109382405148174
3070 0.000109397005900048
3075 0.000108374813884223
3080 0.000110968222909644
3085 0.00011513534870142
3090 0.000118829263412169
3095 0.000120311098939395
3100 0.000117871866594279
3105 0.000119329510606824
3110 0.000120001453126701
3115 0.000119268452495636
3120 0.000118233732846571
3125 0.000116499805702596
3130 0.000117626108753034
3135 0.000118326528635285
3140 0.000123849755644997
3145 0.000126646242440771
3150 0.000125855593336958
3155 0.000126676516929227
3160 0.000131663121922375
3165 0.000133033733006029
3170 0.000130548440816795
3175 0.000124281778172223
3180 0.000120971025426656
3185 0.000119024330976018
3190 0.000120873672432388
3195 0.000120283196890416
3200 0.000120318951420139
3205 0.000121903111932545
3210 0.000120225769581783
3215 0.000118301021926407
3220 0.00011909310808337
3225 0.000119453118018311
3230 0.00011682716974717
3235 0.000117243492208118
3240 0.000117895683422801
3245 0.000118099870644066
3250 0.000117336204724102
3255 0.000116833680119454
3260 0.00011806935058745
3265 0.000118142821887915
3270 0.000113637330192627
3275 0.000115882689711264
3280 0.000115526917768034
3285 0.000117748963309888
3290 0.000116566985586247
3295 0.000114663386926064
3300 0.000112389943989832
3305 0.000109096344281518
3310 0.000111737055201305
3315 0.000110779312049481
3320 0.000110511464145297
3325 0.000114231975073012
3330 0.000115480912133798
3335 0.000114808818134358
3340 0.000114675736513698
3345 0.000114047466469289
3350 0.000115125127525229
3355 0.000115804793060029
3360 0.000109803422292048
3365 0.000109810285392144
3370 0.000111680184979239
3375 0.0001119045458698
3380 0.000108648363674765
3385 0.000109273540324056
3390 0.000108175568051482
3395 0.00010995500590324
3400 0.000109885230352075
3405 0.000108481959555348
3410 0.00010976659675181
3415 0.000105911802543832
3420 0.000106831578929548
3425 0.000104777169087769
3430 0.000103318362612827
3435 0.000105070891847734
3440 0.000101759574379577
3445 9.97341570325886e-05
3450 0.000101317823755809
3455 0.000105588646228092
3460 0.000105553937831966
3465 0.000104199693787026
3470 0.000105647291496296
3475 0.000102894961003097
3480 9.959506548445e-05
3485 9.83162355776005e-05
3490 9.75050058632799e-05
3495 9.37828577306652e-05
3500 9.81379313391369e-05
3505 0.000102423634656142
3510 0.000101573244802952
3515 0.000100616464732819
3520 9.85403951279828e-05
3525 9.60756016625382e-05
3530 9.67683442960816e-05
3535 0.000100604270044441
3540 9.95744091466921e-05
3545 9.96257805053324e-05
3550 9.8819533346487e-05
3555 9.64309214478322e-05
3560 9.77032281249415e-05
3565 9.68766983992624e-05
3570 9.63934915606757e-05
3575 9.78761279392294e-05
3580 9.8090149547126e-05
3585 0.000102905753611727
3590 9.96096115044767e-05
3595 9.6235557291982e-05
3600 9.62984401170931e-05
3605 0.000102628378661107
3610 0.000105350365661093
3615 0.000105763011698681
3620 0.000107783272807871
3625 0.000108145096259449
3630 0.000107590431037817
3635 0.000106377739582761
3640 0.000103540991866046
3645 0.000101913037103468
3650 0.000100703183299142
3655 0.000101127542265718
3660 9.84389377317634e-05
3665 0.000103430779682199
3670 0.000104173439825901
3675 0.000106136078037947
3680 0.0001117273955752
3685 0.000111818692881333
3690 0.000112418172965758
3695 0.000111813383043356
3700 0.000113232687214284
3705 0.000113167872433762
3710 0.000116519365343396
3715 0.000116539752326988
3720 0.000115643934302635
3725 0.00011543344229592
3730 0.000117387683469846
3735 0.000121533515352468
3740 0.000121887219240539
3745 0.000121701610408859
3750 0.000123772626344604
3755 0.000122111652952931
3760 0.000121642322375088
3765 0.00012097036380808
3770 0.000122747335361689
3775 0.00012162150669915
3780 0.000119344065904209
3785 0.000118662016763884
3790 0.000119219811112315
3795 0.000119827268968835
3800 0.000119795369632597
3805 0.000123529075745366
3810 0.000120199336014833
3815 0.000120093705365519
3820 0.00011485156429023
3825 0.000111864577591647
3830 0.000109337036577505
3835 0.000105408584924103
3840 0.000103782980868002
3845 0.00010396609004316
3850 0.000107075820562262
3855 0.000104686812470691
3860 0.000104194556142491
3865 0.000105844984883961
3870 0.000106747410314103
3875 0.000107813606926127
3880 0.000106899701277141
3885 0.000105235162860004
3890 0.000106602926938187
3895 0.000109055647138326
3900 0.000106471765930938
3905 0.000107383458876034
3910 0.000107523468087538
3915 0.000107485652510025
3920 0.000103891150170423
3925 0.000108250333217461
3930 0.000107685122436444
3935 0.000107510708240072
3940 0.000107773704850332
3945 0.000111281641076417
3950 0.000111456193061129
3955 0.00011029063332465
3960 0.000108869495609748
3965 0.000112330612619064
3970 0.000115905457704226
3975 0.000116394824983336
3980 0.000115683111963292
3985 0.000117847249452125
3990 0.000116766327055836
3995 0.000113130301032658
4000 0.000112692022636972
4005 0.000115290120269467
4010 0.000114282782975472
4015 0.000115634727879229
4020 0.000115817911513872
4025 0.000118377033709047
4030 0.000116153082242697
4035 0.000113499477216896
4040 0.000110721793108617
4045 0.000110923824603572
4050 0.000108985830465469
4055 0.000109342742596497
4060 0.00010934628555726
4065 0.000106570467279823
4070 0.000103945404999161
4075 0.00010203423215674
4080 9.77677519331095e-05
4085 9.80036980368011e-05
4090 0.000100890926579632
4095 0.000102899252209083
4100 0.000103456874873184
4105 0.000104125895113529
4110 0.000102896750778727
4115 0.000103921310949224
4120 0.000101851675059993
4125 0.000102567208499718
4130 0.000103127148068425
4135 0.000102836146615328
4140 0.000102973813186352
4145 0.000101262412633795
4150 9.87895039508934e-05
4155 0.000100924756100838
4160 0.000103556451503939
4165 0.000102606223461986
4170 0.00010391911079911
4175 0.000105010795542933
4180 0.000103891571908066
4185 0.000103955509219075
4190 0.000104413160700713
4195 0.000104204193688859
4200 0.00010177034367894
4205 9.96475730059011e-05
4210 0.000100887271814621
4215 9.69485828824048e-05
4220 9.37921929714499e-05
4225 9.41189872202137e-05
4230 9.69001166392226e-05
4235 0.0001005666612868
4240 0.000103085404464816
4245 0.000102297201643706
4250 0.000102012916516829
4255 9.97546092362799e-05
4260 0.000100206635813946
4265 0.000102567553867894
4270 9.84682942813451e-05
4275 9.67081928224657e-05
4280 9.90771438320824e-05
4285 0.000100704361102391
4290 9.93373251179692e-05
4295 9.75868154940044e-05
4300 9.95843941870529e-05
4305 0.000101658996205767
4310 0.000101439680852184
4315 0.000100094183332397
4320 9.97970039987232e-05
4325 9.93184400747121e-05
4330 0.00010353532972373
4335 0.000105195265607786
4340 0.000103786345917882
4345 0.000100821061285634
4350 0.000101050697942081
4355 0.000103070966095459
4360 0.000103728899253021
4365 0.000102455844661712
4370 0.000102519394742776
4375 0.000105579335560524
4380 0.000105658947509479
4385 0.00010341962158204
4390 0.000102277845558458
4395 0.000100728530547869
4400 9.88827619335605e-05
4405 9.94204058063386e-05
4410 0.000101194090528156
4415 0.000103488642858562
4420 0.000103664900022646
4425 0.000103763768322732
4430 0.000104585128686152
4435 0.000101068710346981
4440 9.92369936247987e-05
4445 9.71073943984506e-05
4450 9.9668984120134e-05
4455 0.000100528012095042
4460 9.95075099841676e-05
4465 9.83543604760425e-05
4470 9.82647317628429e-05
4475 9.89414261314094e-05
4480 9.95927535909693e-05
4485 9.99331162655959e-05
4490 9.82538342509838e-05
4495 0.000101770323204587
4500 0.000101410816284959
4505 0.000102108407246727
4510 0.000103661037040099
4515 0.000104705997347477
4520 0.000105860895082729
4525 0.000102719483506021
4530 0.000105769885309995
4535 0.000107528014562632
4540 0.000103365275316918
4545 0.000101732498817895
4550 9.99744533159223e-05
4555 0.000103139471376267
4560 0.000103251157313211
4565 0.000105188061099091
4570 0.000105074607478328
4575 0.000104711630568338
4580 0.000105232148407442
4585 0.000104132350052666
4590 0.000105782636653737
4595 0.000106062265973736
4600 0.000104790346924442
4605 0.000103046997848663
4610 0.000105282140480792
4615 0.000102801955767241
4620 0.000104033930036053
4625 0.000105302861256359
4630 0.000104959764521298
4635 0.000104864445126241
4640 0.000100435481465025
4645 0.000103083895587791
4650 0.000103509010174826
4655 0.000102589311128025
4660 0.000100203219115589
4665 0.000101990718688948
4670 0.000104952008750601
4675 0.00010575787949035
4680 0.000103926092927458
4685 0.000104286342530958
4690 0.000105379594242563
4695 0.000106926766121061
4700 0.000103724430521594
4705 0.000104518579941457
4710 0.00010272651046012
4715 0.000103974450703292
4720 0.000105922662069284
4725 0.000104969609021882
4730 0.000101130749706883
4735 0.000103081332697489
4740 0.000100733913410096
4745 9.83382135643994e-05
4750 0.000101110433968211
4755 0.000103429591565682
4760 0.000100960172223004
4765 9.91855655102418e-05
4770 9.76179620567908e-05
4775 0.000100731544278406
4780 0.000100701988759162
4785 0.000101513840271306
4790 9.84795842427747e-05
4795 0.000100570686001589
4800 0.000101089811653036
4805 0.000100542281612084
4810 9.94750340047731e-05
4815 0.000100215407612489
4820 9.97866995342782e-05
4825 9.71242647218855e-05
4830 9.6579668586122e-05
4835 9.41956899393125e-05
4840 9.48985448478522e-05
4845 9.57340997561795e-05
4850 9.78153552886909e-05
4855 9.60208543872628e-05
4860 9.62944006733246e-05
4865 9.69566477512706e-05
4870 9.78268325018284e-05
4875 9.60330225120872e-05
4880 9.65117489020082e-05
4885 9.28691243118685e-05
4890 9.52455899319539e-05
4895 9.58788350060682e-05
4900 9.63858819928778e-05
4905 9.75504211682885e-05
4910 9.80979055283852e-05
4915 9.7422429267995e-05
4920 9.60963153385595e-05
4925 9.93092247943848e-05
4930 9.99338470586374e-05
4935 9.98788293080503e-05
4940 9.62858527060964e-05
4945 9.50862344702621e-05
4950 9.52404521414437e-05
4955 9.66259880809095e-05
4960 9.67181533935244e-05
4965 9.52506475134606e-05
4970 9.66821821715285e-05
4975 9.7381992166905e-05
4980 0.000100643123354733
4985 0.000100140859482861
4990 9.75065998828387e-05
4995 9.91918638836934e-05
};
\addlegendentry{SGC}


\addplot [ultra thick, color2, dotted]%, mark=triangle*, mark size=\msize, mark options={solid}]
table {%
0 27.0157051216687
5 3.43029020918443
10 1.59015222462182
15 0.996531823351558
20 0.682852071523947
25 0.507350524407472
30 0.396061380176891
35 0.313926093671313
40 0.252019471766636
45 0.204163070678557
50 0.168374094240021
55 0.142792724976829
60 0.122848768179625
65 0.106793477308887
70 0.0947647621691128
75 0.08389149786854
80 0.0729030025210233
85 0.0648108308341199
90 0.058191699501354
95 0.0518529972351161
100 0.0465608286149265
105 0.0423424129507633
110 0.0383819777400621
115 0.0350501964696059
120 0.0320531537054036
125 0.0291141397040109
130 0.0267852692592246
135 0.0246614238799748
140 0.0228421523640393
145 0.021143493420819
150 0.019602696041545
155 0.0181932949861187
160 0.0170470172506631
165 0.0159366209319091
170 0.0148606687231914
175 0.013945025056866
180 0.0130651382021797
185 0.0122471891197291
190 0.0115569890582678
195 0.0108298253985098
200 0.0101529504243043
205 0.00955384764827027
210 0.00898632589064137
215 0.00847562738393237
220 0.00798898206215848
225 0.0075395497651762
230 0.00714668524762161
235 0.00677936219690462
240 0.00641133686730221
245 0.00612374528133748
250 0.00583492264268925
255 0.00553848991830732
260 0.00524431305005786
265 0.0049778052479243
270 0.00473332688149445
275 0.00450468653958616
280 0.00427969548664166
285 0.00407297145470091
290 0.00387583705966324
295 0.003709827036926
300 0.00352896131212313
305 0.003396277617653
310 0.00324056145950623
315 0.00311056783159184
320 0.00298782077062189
325 0.00284981165170111
330 0.0027238763156767
335 0.00261347619283717
340 0.0025111381109618
345 0.00240251016815425
350 0.00231098784669239
355 0.0022245229295323
360 0.0021315291244422
365 0.00204506584480485
370 0.00196831777901472
375 0.00189660774098134
380 0.0018388574904304
385 0.00177306021760908
390 0.00170225661255729
395 0.00163238357178392
400 0.00157659237396155
405 0.00151920613821166
410 0.00146203297928756
415 0.00140751596567292
420 0.00135946302392074
425 0.00132055921069175
430 0.00127351485686869
435 0.00123570067860253
440 0.0012008804626202
445 0.00115514134075936
450 0.00111652281433413
455 0.00108316227626732
460 0.00105093719737491
465 0.00101677258283915
470 0.00098190028300029
475 0.000954309574163557
480 0.00092790979791021
485 0.00090248301379578
490 0.000876496665672142
495 0.000853667134356691
500 0.000826953656749263
505 0.000803923620842387
510 0.000784200842782287
515 0.000763339426544087
520 0.000742464697484541
525 0.00071681895393992
530 0.000700868855320165
535 0.000689661298836723
540 0.000674165564594149
545 0.000650533115035446
550 0.000636278870559807
555 0.000617128754896158
560 0.000601484563228088
565 0.000588454941494367
570 0.000572611958121599
575 0.000558424762983416
580 0.000550869590773364
585 0.000537066152127655
590 0.000524899988404436
595 0.000511658744450131
600 0.000496833743508646
605 0.000482475095668198
610 0.000470810315076859
615 0.000457261933956278
620 0.000446415691249959
625 0.000441279741767864
630 0.000430551387189506
635 0.000418341071986106
640 0.000409797937419447
645 0.000408136856390109
650 0.000399481402671196
655 0.00038762056741123
660 0.000383313814505551
665 0.000375528530617987
670 0.000374951222908314
675 0.000366046068417504
680 0.000360217828740989
685 0.000354209481733723
690 0.000341048845285352
695 0.000333585126633172
700 0.000327571161338741
705 0.000323274598633798
710 0.000315950476094135
715 0.000309260511928324
720 0.000301414178712471
725 0.000297242186547482
730 0.000299470430428687
735 0.000301616296951027
740 0.000290459359441013
745 0.000288864008579648
750 0.000282888638464298
755 0.000275245531513917
760 0.000271184785600102
765 0.000273569202336688
770 0.000267495548295523
775 0.000269272637977011
780 0.000266524851689
785 0.000268287202546554
790 0.000262443468211269
795 0.000264266225994775
800 0.000260212016547727
805 0.000255448481296675
810 0.000252539662176525
815 0.000241825600937009
820 0.000237612185791035
825 0.00023081251157596
830 0.000227921737088506
835 0.000237381862772664
840 0.000231679242027235
845 0.000226982088642086
850 0.000222185803850313
855 0.000221135874457696
860 0.000223163516715999
865 0.000221711821837344
870 0.000216642022634285
875 0.000210667179493056
880 0.00021327804388998
885 0.000207158739499135
890 0.000206169266526458
895 0.000200490297991555
900 0.000199921659329268
905 0.000200286619354229
910 0.000203609887061154
915 0.000200213243416386
920 0.000196386630328987
925 0.000191820446075578
930 0.000189200355610524
935 0.000193180770231042
940 0.000190730837870706
945 0.000187480474838068
950 0.000187696845570703
955 0.000193076870714051
960 0.000192295365778435
965 0.000191585515776645
970 0.000196762486830919
975 0.000192293450206645
980 0.000197611913384512
985 0.000203490158974308
990 0.000204574047088976
995 0.000195632583088095
1000 0.000192643115528363
1005 0.000193968398790511
1010 0.000191277716355615
1015 0.00019265545005916
1020 0.000200130196901031
1025 0.000193409915029767
1030 0.000203122294932283
1035 0.00019845791979587
1040 0.000199972873898746
1045 0.000193961677837841
1050 0.000187327235727157
1055 0.000180913856322788
1060 0.000184997962961613
1065 0.000182708362920064
1070 0.000184175278505447
1075 0.000186792687909105
1080 0.000187223094158949
1085 0.000183665232376222
1090 0.000180453420575206
1095 0.00017921186644101
1100 0.000179056768546977
1105 0.000176084272516133
1110 0.000182863933738954
1115 0.000183895458503663
1120 0.000190678599491916
1125 0.000190309550381617
1130 0.000197531938370044
1135 0.000192172514826534
1140 0.000183300537780456
1145 0.000179523514804858
1150 0.000176379969206733
1155 0.000172605734982577
1160 0.000169189954700222
1165 0.000172301165205617
1170 0.000172482826833162
1175 0.000172896418261996
1180 0.000166142021327468
1185 0.000161177124745083
1190 0.000157259969433474
1195 0.000160978854170737
1200 0.00016128777853102
1205 0.000168939910966879
1210 0.000168078677825832
1215 0.000169103115801623
1220 0.000164622515946922
1225 0.000167972970342111
1230 0.000170335169209966
1235 0.000160832577954585
1240 0.00016034834950878
1245 0.000159397827404036
1250 0.000158588481375074
1255 0.0001545931541169
1260 0.000150908327237558
1265 0.000149086971061567
1270 0.000153624142718942
1275 0.000152204887710902
1280 0.000151523876071887
1285 0.000148488811155094
1290 0.000146485212311978
1295 0.000147473241011889
1300 0.000147973137617169
1305 0.000150362387148907
1310 0.000151473625061352
1315 0.000152290480012507
1320 0.000152473191601482
1325 0.000151631909280543
1330 0.00015396876143045
1335 0.000150647346081756
1340 0.0001515411800238
1345 0.000157099358600519
1350 0.000161260613369956
1355 0.000166100083872975
1360 0.000167656663789466
1365 0.000166186540553361
1370 0.000156677262144126
1375 0.000154813271282705
1380 0.000154141371916648
1385 0.000152859577156871
1390 0.00015606313191953
1395 0.000160546963521084
1400 0.000165640860493098
1405 0.000165938720959719
1410 0.000165716586330788
1415 0.000165392198950383
1420 0.000165285616058452
1425 0.000163313618103954
1430 0.000161460534544932
1435 0.00015232895987842
1440 0.000154184431504911
1445 0.000160488595903865
1450 0.00016182196972239
1455 0.000158177713345467
1460 0.000156311558399269
1465 0.000153403667835408
1470 0.000153820084969104
1475 0.000153564971297081
1480 0.000154746963141376
1485 0.000157548557804249
1490 0.000155794835847658
1495 0.000157797961262258
1500 0.000156133673671196
1505 0.000160241834763643
1510 0.000161510794278744
1515 0.000154562826259801
1520 0.000153849001108852
1525 0.000153350572643642
1530 0.000154535183361648
1535 0.000153626502877766
1540 0.000155793329895333
1545 0.000154274423207542
1550 0.000149376282397356
1555 0.000146805691166263
1560 0.000149633994549817
1565 0.000151470390739168
1570 0.000148509545006877
1575 0.000145699049745091
1580 0.000144200971185345
1585 0.000144303190416732
1590 0.000148016329550165
1595 0.000144446536598701
1600 0.000144621366744624
1605 0.000138522554062249
1610 0.000137626010524456
1615 0.000137012523677571
1620 0.0001349967586096
1625 0.00014179172216158
1630 0.000143006322879723
1635 0.000145291282268198
1640 0.00014522701647713
1645 0.000147746926352911
1650 0.000146377832902653
1655 0.000147265013172237
1660 0.000148353077737001
1665 0.000148749949549849
1670 0.000146839043705793
1675 0.000149126225186993
1680 0.000147074424604925
1685 0.000145061139659626
1690 0.000146684087340337
1695 0.000148252115417621
1700 0.000155679382037847
1705 0.000150644025945019
1710 0.000154086714258773
1715 0.000151885101557329
1720 0.000149320121009151
1725 0.000147471585010602
1730 0.000144197120463767
1735 0.000142428786936321
1740 0.000144743389419794
1745 0.000139945959799508
1750 0.00013706558006938
1755 0.000138311272882776
1760 0.000133139992299557
1765 0.000136250839251567
1770 0.000135193143474838
1775 0.000137062295893153
1780 0.000137325633134783
1785 0.000133822591459581
1790 0.000129264171055396
1795 0.000127021955465131
1800 0.000125593794323062
1805 0.000126196382395099
1810 0.000123634953945095
1815 0.000120491501476097
1820 0.000115560615166111
1825 0.000116400786149638
1830 0.000114839344350819
1835 0.000117156634718385
1840 0.000117421442646689
1845 0.000114815385148474
1850 0.00011450262121867
1855 0.000114131939158108
1860 0.000114586687519625
1865 0.000115241348147684
1870 0.000113223426315881
1875 0.000115850114967536
1880 0.000117791957548492
1885 0.000122582407166706
1890 0.000121598362242896
1895 0.000122965499166146
1900 0.000123218952949304
1905 0.000125817656640137
1910 0.000128636302551378
1915 0.000131704518099192
1920 0.000129737115091859
1925 0.000132032886521071
1930 0.000137420752267908
1935 0.000136316577057811
1940 0.000140027827029727
1945 0.000141726410505931
1950 0.000144192838089636
1955 0.000142925786916312
1960 0.000146334809425346
1965 0.000145700759700991
1970 0.000142944572007854
1975 0.000144390226188973
1980 0.000145921308923086
1985 0.000140986668626601
1990 0.000137405308008587
1995 0.000133538635234179
2000 0.000137723200884899
2005 0.000134844350833949
2010 0.000135157812216826
2015 0.000139449261613697
2020 0.00013885446737094
2025 0.000139012538080133
2030 0.000137726782972388
2035 0.00013507186180323
2040 0.000133669267060576
2045 0.000137329654341275
2050 0.000139361178833225
2055 0.000142805341196027
2060 0.000138964281645624
2065 0.000139154835400557
2070 0.000138974653072649
2075 0.000136360280093256
2080 0.000136791624261562
2085 0.000134244777349849
2090 0.000129975231751334
2095 0.000127649377563243
2100 0.000127087236969027
2105 0.000127817410673118
2110 0.000131382380790548
2115 0.000134343598097753
2120 0.000132133762491552
2125 0.00013283615071321
2130 0.00013390633598555
2135 0.000132942253932625
2140 0.00013326289453944
2145 0.000135124559612675
2150 0.000132199217458174
2155 0.000132244737381218
2160 0.000134819092907881
2165 0.000135147505142278
2170 0.000134043240160304
2175 0.00013413860660558
2180 0.00013596058465335
2185 0.000136118932540171
2190 0.000136665997866148
2195 0.000136131842761076
2200 0.000136121387192786
2205 0.000139264900014655
2210 0.000137651554842185
2215 0.000144076116069993
2220 0.00014191260048186
2225 0.000143961704629853
2230 0.00014228096018005
2235 0.000142294597214759
2240 0.000139194914569744
2245 0.000140860115829358
2250 0.000138485084906814
2255 0.000138072779963077
2260 0.000136686622037208
2265 0.000133848302842745
2270 0.000135578993353038
2275 0.000134959593369515
2280 0.000131289522912086
2285 0.000131538214796014
2290 0.000130653265344341
2295 0.000132235549009986
2300 0.000132804095976473
2305 0.000134082701552119
2310 0.000134305547530171
2315 0.000137500603105092
2320 0.000134573621047084
2325 0.000136163364978014
2330 0.000135128419660897
2335 0.00013521060107724
2340 0.000136174667187124
2345 0.000136233664334726
2350 0.000132983853999796
2355 0.000132730179547001
2360 0.000132960717339869
2365 0.000131582649435123
2370 0.00013078970340387
2375 0.000126155213844098
2380 0.000125700459079857
2385 0.000125077947611484
2390 0.000124426296693342
2395 0.000122195007380323
2400 0.000123101685571484
2405 0.000124524715003504
2410 0.000124078863764442
2415 0.00012344633756065
2420 0.000121152405960216
2425 0.000121022687373001
2430 0.000120606883239587
2435 0.000121578982322094
2440 0.000120391342198601
2445 0.000122298910564373
2450 0.000121925311773149
2455 0.00012272828726077
2460 0.000126594759434133
2465 0.000130305824673093
2470 0.000127328280774092
2475 0.000127839784211244
2480 0.000127293675330628
2485 0.000126937664706422
2490 0.000125151915343376
2495 0.00012963502127673
2500 0.000131208359176416
2505 0.000132173245370014
2510 0.00013645800039304
2515 0.000139334694070385
2520 0.000142874084646915
2525 0.000145825694364755
2530 0.000143635642763195
2535 0.000142380953859144
2540 0.000143300349868944
2545 0.000144027738759283
2550 0.000146284118706386
2555 0.000146918073903885
2560 0.000147925646540545
2565 0.000150255743643817
2570 0.000152414005022969
2575 0.000152416331068905
2580 0.000147784939593654
2585 0.000147715419936285
2590 0.00014610558665172
2595 0.000142369640292793
2600 0.000138004494504947
2605 0.000134278152320107
2610 0.00013717616116817
2615 0.000140731769956443
2620 0.000134418765658061
2625 0.000135917379234183
2630 0.000130716341910471
2635 0.000134938846202028
2640 0.000132349255363322
2645 0.000131425208898972
2650 0.000126886410823456
2655 0.000119795722420297
2660 0.000119728741761935
2665 0.000119534172694265
2670 0.000116972785818946
2675 0.000120579767732566
2680 0.00011656335725743
2685 0.000114874266397731
2690 0.000116359839390085
2695 0.000115690240329607
2700 0.000117735633669456
2705 0.000120141274231382
2710 0.000120180835199631
2715 0.000119153429256363
2720 0.00012102965293669
2725 0.000118396569225138
2730 0.000113166042131448
2735 0.000114410597520162
2740 0.000113967252438745
2745 0.000114497524732688
2750 0.000109571471110065
2755 0.000109237058249638
2760 0.000107452718341821
2765 0.000109804349396117
2770 0.000111629523055258
2775 0.000113266497010066
2780 0.000112860281809767
2785 0.000114634215419057
2790 0.000113613699480176
2795 0.000116554768514664
2800 0.000116798821555089
2805 0.000118092828864009
2810 0.000116684378988572
2815 0.000117939630142939
2820 0.000117421326568011
2825 0.000116749456039342
2830 0.000118020191090006
2835 0.00012175238786089
2840 0.000121021468792597
2845 0.00012009325688771
2850 0.000112904632904049
2855 0.000111437566783199
2860 0.000111520897698534
2865 0.000107104113979999
2870 0.000106635362213661
2875 0.000102981673704669
2880 0.000100892533816331
2885 9.92734573204944e-05
2890 9.71156748646628e-05
2895 9.83374227244993e-05
2900 9.58772834624561e-05
2905 9.94681917881231e-05
2910 9.84697061362434e-05
2915 9.84850805240715e-05
2920 0.00010416417663161
2925 0.000104600932006667
2930 0.000103615648763201
2935 0.000104275380058494
2940 0.00010437060861029
2945 0.000105165964954708
2950 0.000106433152134353
2955 0.000103894812106727
2960 0.000105328585426625
2965 0.000104990854850456
2970 0.000103770004590359
2975 0.000100132299957652
2980 9.74463118330557e-05
2985 9.75922288597677e-05
2990 9.74305885377232e-05
2995 9.70819800964538e-05
3000 9.69117350658314e-05
3005 9.73220225181018e-05
3010 9.98031061879842e-05
3015 9.89754465020447e-05
3020 9.7690367150101e-05
3025 9.61440337952972e-05
3030 9.77645663054566e-05
3035 9.80547272879676e-05
3040 9.87365015077088e-05
3045 0.000100439582809174
3050 0.000100245110438365
3055 0.000100338283252655
3060 0.000105236204714101
3065 0.000105595267437366
3070 0.000105567926469595
3075 0.000105632788406554
3080 0.000107684606478972
3085 0.000111481617122321
3090 0.000114215075936154
3095 0.000115232042981664
3100 0.00011313778355747
3105 0.000113764067017346
3110 0.000114106285842957
3115 0.000114608234764204
3120 0.000114350858972179
3125 0.00011396159441983
3130 0.000115043036939865
3135 0.000114508836085739
3140 0.000119006375949131
3145 0.000120635284336411
3150 0.000120036669294308
3155 0.000120052909542961
3160 0.000122526671366962
3165 0.00012367892340768
3170 0.000122386788404213
3175 0.000116581045578832
3180 0.000114443860528808
3185 0.000112908294905191
3190 0.000114853957127328
3195 0.000113857164177801
3200 0.000115508335590575
3205 0.000116781635723214
3210 0.000115071812685386
3215 0.000113145055427015
3220 0.000114485762328196
3225 0.000113961994943554
3230 0.000112312257709188
3235 0.000113091075936623
3240 0.0001129894858647
3245 0.000113978985351034
3250 0.000112489332009727
3255 0.000112343522246862
3260 0.000113812353020569
3265 0.000113036230931657
3270 0.000109614927763085
3275 0.000111864522238555
3280 0.000112380123892847
3285 0.00011397965990677
3290 0.000113122371938933
3295 0.000111141819254929
3300 0.000109428100058832
3305 0.000107645120085637
3310 0.000110436043614692
3315 0.000109352818361932
3320 0.000108163743848644
3325 0.000109569763843823
3330 0.000110095572203259
3335 0.000109420298834162
3340 0.000109226626868488
3345 0.000108931327456977
3350 0.00011047082152993
3355 0.000109614247923037
3360 0.000106190394027657
3365 0.000106327136658586
3370 0.000106981261899079
3375 0.000105945000202095
3380 0.000103991773237241
3385 0.000104364946300584
3390 0.000103047451958227
3395 0.000104051293720223
3400 0.00010386589296608
3405 0.000102424622462889
3410 0.00010384064327466
3415 9.97559098724145e-05
3420 0.000100803621476073
3425 9.92503621278651e-05
3430 9.85963279753484e-05
3435 0.000100023779104567
3440 9.68826945553313e-05
3445 9.61268292954411e-05
3450 9.76272733982317e-05
3455 0.000100725075929255
3460 9.99414940367506e-05
3465 9.8895217615499e-05
3470 9.73949221009083e-05
3475 9.56546150965419e-05
3480 9.28389859189278e-05
3485 9.23810407554702e-05
3490 9.22530333742047e-05
3495 8.94670257910059e-05
3500 9.2013955020826e-05
3505 9.58815326771204e-05
3510 9.54892709156617e-05
3515 9.46741769088198e-05
3520 9.28197654343955e-05
3525 9.21927140579714e-05
3530 9.28719396055936e-05
3535 9.58471986119177e-05
3540 9.53237597416759e-05
3545 9.50566223301718e-05
3550 9.28796831538111e-05
3555 9.15735089070619e-05
3560 9.21752450749914e-05
3565 9.20767945427405e-05
3570 9.16367340471736e-05
3575 9.29553270258939e-05
3580 9.29898807230273e-05
3585 9.66042939449062e-05
3590 9.56638872622561e-05
3595 9.26267954018389e-05
3600 9.28559608253806e-05
3605 9.70995558883214e-05
3610 9.92359378851382e-05
3615 9.99947084732152e-05
3620 0.000101448653249284
3625 0.000100619513736667
3630 9.97170292268258e-05
3635 9.96941201366229e-05
3640 9.81455227799555e-05
3645 9.7627403351263e-05
3650 9.63960098115438e-05
3655 9.73094721454728e-05
3660 9.48145889047723e-05
3665 9.79527301364362e-05
3670 9.94865942685172e-05
3675 0.000100595061411119
3680 0.000104182594746774
3685 0.000104255948024387
3690 0.000104736158204798
3695 0.000103679439113414
3700 0.000104170005806458
3705 0.000103783921553663
3710 0.000105526552209865
3715 0.000106068092416745
3720 0.000105254125365535
3725 0.00010523765495238
3730 0.000106813868906446
3735 0.000109997012593954
3740 0.000110417277463483
3745 0.000109625961581065
3750 0.000111163096561198
3755 0.000110338369590319
3760 0.000110485870549848
3765 0.000108995505381522
3770 0.000109699779981645
3775 0.000108066914265702
3780 0.000106868814253992
3785 0.000106642537077714
3790 0.000108046863369652
3795 0.000108772843281862
3800 0.000109079951672791
3805 0.0001130459593248
3810 0.000109852003327234
3815 0.000108914142357652
3820 0.000105578085920308
3825 0.000103949682475474
3830 0.000101539481250664
3835 9.87658787550388e-05
3840 9.90378607757272e-05
3845 9.93573532029927e-05
3850 0.000100352280640263
3855 9.90778495263436e-05
3860 9.90137662529613e-05
3865 9.91210662279165e-05
3870 0.000100238336035024
3875 0.00010170776522069
3880 0.000101079915858627
3885 0.000100951136752699
3890 0.000101549512749713
3895 0.000103753530342144
3900 0.000102303656887932
3905 0.000103796102874162
3910 0.000103863256745956
3915 0.00010448218448225
3920 0.000101232564818383
3925 0.000104389201738557
3930 0.000103932400580899
3935 0.000104205611565983
3940 0.000105462366764242
3945 0.000108144938646679
3950 0.000107662865125662
3955 0.000107705565797429
3960 0.000106421369004472
3965 0.000107914127449031
3970 0.000108604139396982
3975 0.000108049180133376
3980 0.000108167863047975
3985 0.000108877827222027
3990 0.000107645138612994
3995 0.000104840418638106
4000 0.000104543326923237
4005 0.000106577060470328
4010 0.00010602353425454
4015 0.000107464052376224
4020 0.000109005989392412
4025 0.000111398108592497
4030 0.000108493566413416
4035 0.000106637217638943
4040 0.00010544575517662
4045 0.000106324069866803
4050 0.000104664283774888
4055 0.000104959352531384
4060 0.000104291841289053
4065 0.000101622282052436
4070 0.000100848531114551
4075 9.84437571251432e-05
4080 9.49957205344784e-05
4085 9.47951456290053e-05
4090 9.67094568391917e-05
4095 9.71969483300951e-05
4100 9.80409161843861e-05
4105 9.86281414607377e-05
4110 9.8029496997927e-05
4115 9.76692442783282e-05
4120 9.50564268634947e-05
4125 9.48738461544091e-05
4130 9.54479308284728e-05
4135 9.52944088063724e-05
4140 9.54898581533145e-05
4145 9.32325573818565e-05
4150 9.12503822001029e-05
4155 9.20441143002311e-05
4160 9.32847454079418e-05
4165 9.23170308820368e-05
4170 9.34934515472359e-05
4175 9.43575397458699e-05
4180 9.46277790242659e-05
4185 9.50901483718444e-05
4190 9.48833581331475e-05
4195 9.37578264559427e-05
4200 9.16907155927207e-05
4205 9.03671720441671e-05
4210 9.16266770393841e-05
4215 8.90749652247491e-05
4220 8.72615489812487e-05
4225 8.73935356992792e-05
4230 8.92883316933699e-05
4235 9.13021372418995e-05
4240 9.3021192817034e-05
4245 9.26191563009212e-05
4250 9.25900302335065e-05
4255 9.22060631216003e-05
4260 9.25654938377303e-05
4265 9.40247799046414e-05
4270 9.14645475435137e-05
4275 8.87538073354718e-05
4280 8.99146926400944e-05
4285 9.16952134913573e-05
4290 9.07263208046838e-05
4295 8.93527373170263e-05
4300 9.08351769080695e-05
4305 9.24489504480135e-05
4310 9.2103400925823e-05
4315 9.08156987703998e-05
4320 9.1078730785807e-05
4325 9.09588472061016e-05
4330 9.36436359720404e-05
4335 9.50998012111175e-05
4340 9.43622323162198e-05
4345 9.25437609278053e-05
4350 9.32601646234065e-05
4355 9.41753179586842e-05
4360 9.53965617732864e-05
4365 9.45543900930991e-05
4370 9.51993979947378e-05
4375 9.64179045653702e-05
4380 9.66473955304096e-05
4385 9.4622197331889e-05
4390 9.37147754994359e-05
4395 9.32104912923967e-05
4400 9.27160506394175e-05
4405 9.3414488317832e-05
4410 9.39710191788294e-05
4415 9.59581829365772e-05
4420 9.66438776552893e-05
4425 9.7426331904526e-05
4430 9.83596262520715e-05
4435 9.68365313091152e-05
4440 9.55453922885486e-05
4445 9.43120375157489e-05
4450 9.61893442299426e-05
4455 9.64315827605006e-05
4460 9.65269544207959e-05
4465 9.53211070584972e-05
4470 9.54342418298656e-05
4475 9.55179679765273e-05
4480 9.53623404973019e-05
4485 9.56402697337264e-05
4490 9.40398588353327e-05
4495 9.73302988417079e-05
4500 9.7116376994006e-05
4505 9.71581596976191e-05
4510 9.8440768702341e-05
4515 9.891356667229e-05
4520 9.96828104391876e-05
4525 9.74648042191683e-05
4530 9.97062091884742e-05
4535 0.000101694891536663
4540 0.000100142531246107
4545 9.8424916359941e-05
4550 9.72961580848657e-05
4555 0.000100181951299106
4560 0.000100148068414973
4565 0.000101210435535377
4570 0.000100954413296801
4575 0.00010076996988172
4580 0.000100172806101075
4585 9.89736904770146e-05
4590 9.95626040260279e-05
4595 9.97380546632505e-05
4600 9.84954012282282e-05
4605 9.75089700105449e-05
4610 9.92494759906507e-05
4615 9.74807535811844e-05
4620 9.78119833795317e-05
4625 9.84314131935102e-05
4630 9.88732499883555e-05
4635 9.88361315568315e-05
4640 9.4754295405815e-05
4645 9.66169587219681e-05
4650 9.80700943003604e-05
4655 9.65657453615289e-05
4660 9.60131318354588e-05
4665 9.72849465896697e-05
4670 9.97044862994176e-05
4675 0.000101077117273519
4680 9.97235435080285e-05
4685 9.94317507292398e-05
4690 0.000100447938053909
4695 0.000101741890291057
4700 9.95748561162755e-05
4705 0.000100932112040301
4710 9.95144994968015e-05
4715 0.000100448470474214
4720 0.000101646753802251
4725 0.000101065698149114
4730 9.87767264585784e-05
4735 0.000100179103585115
4740 9.77862137002876e-05
4745 9.59004461022823e-05
4750 9.75772848165882e-05
4755 9.91037861525408e-05
4760 9.74334842400342e-05
4765 9.69385952242185e-05
4770 9.57427484360964e-05
4775 9.88966125419296e-05
4780 9.88770749084378e-05
4785 9.81957851201107e-05
4790 9.63209728772911e-05
4795 9.77891306139416e-05
4800 9.8046525350672e-05
4805 9.86484717377463e-05
4810 9.70113911266412e-05
4815 9.7092361131049e-05
4820 9.62595635342347e-05
4825 9.46840454663564e-05
4830 9.41089556667285e-05
4835 9.23728782499293e-05
4840 9.24861054338257e-05
4845 9.26228963647001e-05
4850 9.34245047244839e-05
4855 9.1664188338496e-05
4860 9.1976819121814e-05
4865 9.17389920078384e-05
4870 9.24407544938334e-05
4875 9.0947532771222e-05
4880 9.10092238212952e-05
4885 8.83593006403832e-05
4890 9.00780295072543e-05
4895 8.99941840161894e-05
4900 8.98608044177004e-05
4905 9.08646401452891e-05
4910 9.11758824963617e-05
4915 9.08493180847878e-05
4920 8.92030703165334e-05
4925 9.15245120042455e-05
4930 9.13219809702706e-05
4935 9.20936438258653e-05
4940 8.92513795062183e-05
4945 8.87333705181076e-05
4950 8.88462909126691e-05
4955 8.95477786658589e-05
4960 9.05410889230825e-05
4965 8.91109764608559e-05
4970 9.02585859189125e-05
4975 9.09840519215132e-05
4980 9.3466734042797e-05
4985 9.36668204809086e-05
4990 9.19096077506758e-05
4995 9.22279753927367e-05
};
\addlegendentry{SGC--Send--All}


\end{axis}

\end{tikzpicture}

==> convergence-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500pow=0.7str=0.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[
%title={$n = 10$ workers},% d = 2, $\sigma^2$ = 1, iter = 500, dim = 50, nb pts = 500, avg_pps = 100.0, Saving = 99.0},
title style = {font=\Large},
xlabel={Probability of straggling $p$},
ylabel={$\norm{\bbeta_T - \bbeta^*}$},
ylabel style = {font = \Large, at={(-0.02,0.5)}},
xlabel style = {font=\Large},
xmin=-0.045, xmax=0.945,
ymin=1.86957061738095e-08, ymax=0.0918564790229895,
ymode = log,
%y tick label style={
%        /pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=4,
%        /tikz/.cd
%    },
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={at={(0.95,0.4)}, anchor=north east, draw=white!80.0!black},
legend cell align={left}
]

\def\msize{2}

\addplot [ultra thick, color1, dashed, mark=*, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 3.64333587466363e-05
0.2 5.25404994195889e-05
0.3 7.7615181021457e-05
0.4 8.82456978241633e-05
0.5 9.3760156052778e-05
0.6 0.000124319114537291
0.7 0.000145097726659664
0.8 0.000211614411280793
0.9 0.000286440597633678
};
\addlegendentry{Ignore--Stragglers--SGD}

\addplot [ultra thick, color5, mark=asterisk, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 2.3200739209075e-05
0.2 3.4045487330212e-05
0.3 4.84481208579209e-05
0.4 5.94629155464262e-05
0.5 5.83818396013618e-05
0.6 8.16981993717e-05
0.7 9.92088779126475e-05
0.8 0.00014090527548098
0.9 0.000192971252083702
};
\addlegendentry{BGC}


\addplot [ultra thick, color0, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 2.50850184492928e-05
0.2 3.56732644460501e-05
0.3 5.24751138616398e-05
0.4 6.09880379720325e-05
0.5 5.89368728831169e-05
0.6 8.56997507201122e-05
0.7 9.82836711012897e-05
0.8 0.000140529513791184
0.9 0.000193389169903699
};
\addlegendentry{SGC}


\addplot [ultra thick, color3, mark = +, mark size = \msize, mark options = {solid}]
table {%
0 3.76612708530429e-08
0.1 9.64861116289711e-06
0.2 1.93644890211481e-05
0.3 2.69691399160198e-05
0.4 4.14381715419961e-05
0.5 4.57826355068105e-05
0.6 7.431347568075e-05
0.7 0.000394148935463102
0.8 0.00466606686584583
0.9 0.0455991457852139
};
\addlegendentry{\sc ErasureHead}

\addplot [ultra thick, color2, dotted, mark=triangle*, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 1.13455437312175e-05
0.2 2.22593341347114e-05
0.3 3.64810012708523e-05
0.4 4.75076162224916e-05
0.5 5.31461283261025e-05
0.6 7.93040356830945e-05
0.7 9.14665893115764e-05
0.8 0.000135398638947876
0.9 0.000185873582618849
};
\addlegendentry{SGC--Send--All}

\end{axis}


\end{tikzpicture}

==> errorfloor-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500pow=0.7str=50.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.23, 0.27, 0.29}
\definecolor{color8}{rgb}{0.0, 0.5, 1.0}
\definecolor{color9}{rgb}{0.74, 0.2, 0.64}
\definecolor{color10}{rgb}{0.48, 0.25, 0.0}

\begin{axis}[
%title={$n = 100$ workers},% d = 2, $\sigma^2$ = 1, iter = 500, dim = 50, nb pts = 500, avg_pps = 10.0, Saving = 90.0},
title style = {font=\Large},
xlabel={Iterations until stragglers change, $\nbiter$},
ylabel={$\norm{\bbeta_T - \bbeta^*}$},
ylabel style = {font = \Large, at={(-0.0,0.5)}},
xlabel style = {font=\Large},
xmin=0, xmax=1000,
ymin=2.57688445014917e-05, ymax=0.00587657409386,
% ymode=log,
%y tick label style={
%        /pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=3,
%        /tikz/.cd
%    },
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={at={(0.01,0.99)}, anchor=north west, draw=white!80.0!black},
legend cell align={left},
cycle list name=color,
]

\def\msize{2}


%\addplot [ultra thick]%, color10, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%1	0.000193389169903699
%50	0.00136831534884
%100	0.00183884610096311
%500	0.00992750644113
%1000 0.0075508605261
%};
%\addlegendentry{$p = 0.9$}

\addplot [ultra thick, color4, dashed, mark=circle, mark size=3, mark options={solid}]
table {%
1	0.000140529513791184
50	0.00114342073021
100	0.00122370286019539
500	0.00411040263875965
1000 0.00587657409386
};
\addlegendentry{$p = 0.8$}

\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
table {%
1	9.82836711012897e-05
50	0.000754023266529
100	0.00101493905339174
500	0.00225276908391849
1000 0.00309788341776
};
\addlegendentry{$p = 0.7$}

%\addplot %[ultra thick]%, color7, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%1	8.56997507201122e-05
%50	0.000525851513321
%100	0.000860152768493648
%500	0.00199966235727205
%1000 0.00286528129673
%};
%\addlegendentry{$p = 0.6$}


\addplot [ultra thick, color2, dotted, mark=square, mark size=3, mark options={solid}]
table {%
1	5.89368728831169e-05
50	0.000470276168537
100	0.000632886713728858
500	0.00147080641387916
1000 0.00150407182499
};
\addlegendentry{$p = 0.5$}

%\addplot% [ultra thick]%, color5, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%1	6.09880379720325e-05
%50	0.000430024299449
%100	0.000486045118905443
%500	0.00116106968413437
%1000 0.00150407182499
%};
%\addlegendentry{$p = 0.4$}


\addplot [ultra thick, color1, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
1	5.24751138616398e-05
50	0.000324996814166
100	0.000475856165720481
500	0.000948715897046086
1000 0.00116148465175
};
\addlegendentry{$p = 0.3$}

%\addplot% [ultra thick]%, color3, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%1	3.56732644460501e-05
%50	0.000263153836249
%100	0.00036356732446226
%500	0.000697344725582861
%1000 0.00107711447354
%};
%\addlegendentry{$p = 0.2$}


\addplot [ultra thick, color0, mark=+, mark size=3, mark options={solid}]
table {%
1	2.50850184492928e-05
50	0.000164140691289
100	0.000191371424454783
500	0.000441028808398464
1000	0.000317455166232
};
\addlegendentry{$p = 0.1$}


%\addplot% [ultra thick, color1, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%1	3.76612708530429e-08
%50	3.76612804239e-08
%100	3.76612708530429e-08
%500	3.76612708530429e-08
%1000 3.76612804239e-08
%};
%\addlegendentry{$p = 0$}




\end{axis}

\end{tikzpicture}

==> introconvergence-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500pow=0.7str=0.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
title={$n = 10$ workers},% d = 2, $\sigma^2$ = 1, iter = 500, dim = 50, nb pts = 500, avg_pps = 10.0, Saving = 90.0},
title style = {font=\Large},
xlabel={Probability of straggling $p$},
ylabel={$\norm{\bbeta_T - \bbeta^*}$},
ylabel style = {font = \Large, at={(-0.04,0.5)}},
xlabel style = {font=\Large},
xmin=-0.045, xmax=0.945,
ymin=1.68644950884144e-08, ymax=0.80029285505015,
ymode=log,
%y tick label style={
%        /pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=3,
%        /tikz/.cd
%    },
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]

\def\msize{2}

\addplot [ultra thick, color1, dashed, mark=*, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 3.64333587466363e-05
0.2 5.25404994195889e-05
0.3 7.7615181021457e-05
0.4 8.82456978241633e-05
0.5 9.3760156052778e-05
0.6 0.000124319114537291
0.7 0.000145097726659664
0.8 0.000211614411280793
0.9 0.000286440597633678
};
\addlegendentry{Ignore--Stragglers--SGD}


\addplot [ultra thick, color0, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 3.76612708530429e-08
0.1 2.50850184492928e-05
0.2 3.56732644460501e-05
0.3 5.24751138616398e-05
0.4 6.09880379720325e-05
0.5 5.89368728831169e-05
0.6 8.56997507201122e-05
0.7 9.82836711012897e-05
0.8 0.000140529513791184
0.9 0.000193389169903699
};
\addlegendentry{SGC}


\addplot [ultra thick, color3, mark = +, mark size = \msize, mark options = {solid}]
table {%
0 3.76612708530429e-08
0.1 9.64861116289711e-06
0.2 1.93644890211481e-05
0.3 2.69691399160198e-05
0.4 4.14381715419961e-05
0.5 4.57826355068105e-05
0.6 7.431347568075e-05
0.7 0.000394148935463102
0.8 0.00466606686584583
0.9 0.0455991457852139
};
\addlegendentry{\sc ErasureHead}
\end{axis}

\end{tikzpicture}

==> intropb=0.5-w_-n=10,d=2,noise=1,datapoints=500,dim=50,iter=500str=0.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
title={$n = 10$ workers, $p=0.7$},%title={N = 10, d = 2, f= 0.5, $\sigma^2$ = 1},
title style = {font=\Large},
xlabel={Number of iterations, $t$},
ylabel={$\norm{\bbeta_t - \bbeta^*}$},
ylabel style = {font = \Large, at = {(-0.02,0.5)}},
xlabel style = {font=\large, at={(0.5, -0.02)}},
xmin=-24.95, xmax=5023.95,
ymin=2.78427015350694e-08, ymax=59.1255707008226,
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={$0$,$1000$, $2000$, $3000$, $4000$, $5000$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{SGC},{SGD},{SGD ind},{SGD dedup},{GD}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\def\msize{0.3}


\addplot [ultra thick, color3]%, dashed, mark=*, mark size=\msize, mark options={solid}]
table{%
0 29.0612841197032
5 12.5485512626342
10 8.21507944496862
15 6.30446980688486
20 4.99637430793223
25 4.2243441806216
30 3.65639597301965
35 3.18500158311427
40 2.81507765299811
45 2.47714527197409
50 2.2168652365833
55 2.00325512865221
60 1.83217058107503
65 1.68647106759896
70 1.57090747749828
75 1.46496394797536
80 1.3499012926438
85 1.26391469280299
90 1.18679317974184
95 1.10740247366199
100 1.04081160477448
105 0.984764548949275
110 0.929387338559106
115 0.879812861675117
120 0.835442153231173
125 0.791354004139486
130 0.755219284297239
135 0.720978675685921
140 0.688394100096519
145 0.657548180068226
150 0.630204880928858
155 0.604761060158992
160 0.582560226112914
165 0.560276641622553
170 0.537257129256791
175 0.517518624684347
180 0.498951102246095
185 0.480422478292293
190 0.464510201507055
195 0.447539569735014
200 0.431165065051823
205 0.416145080585169
210 0.40120297821987
215 0.387568367934759
220 0.374647217263192
225 0.362607049826516
230 0.351435353239217
235 0.340482594243479
240 0.329958192165081
245 0.321585395493528
250 0.312342283041916
255 0.3035786720037
260 0.293966275957468
265 0.285199132730748
270 0.27723287300573
275 0.269250427876022
280 0.261594375161717
285 0.254163597698134
290 0.247056019386674
295 0.240935734062569
300 0.233960682546681
305 0.22856783261863
310 0.222725060146512
315 0.217573203690973
320 0.212421667870182
325 0.207122512775279
330 0.202055314928319
335 0.197433127002631
340 0.193002691924832
345 0.188398470131898
350 0.184030107125121
355 0.179963664766732
360 0.175367487543129
365 0.171431140529486
370 0.167509358776877
375 0.163912988591365
380 0.160842154186116
385 0.157559695794914
390 0.154030842880286
395 0.150485601715279
400 0.147357874425082
405 0.14425312252553
410 0.141136062096345
415 0.138101266632098
420 0.135314261238626
425 0.132985700096688
430 0.130265749872432
435 0.127924365705533
440 0.125557324262466
445 0.122977617022231
450 0.120744787967982
455 0.118757294783456
460 0.116602432807732
465 0.114331425347608
470 0.112088336414226
475 0.110006596690258
480 0.108147991073988
485 0.106310473915519
490 0.104515043556689
495 0.102578709227192
500 0.100855179110508
505 0.0991859401973984
510 0.0975198640459776
515 0.0958394111916474
520 0.0941634668651578
525 0.0924079431178038
530 0.0906760762200096
535 0.0892779691782265
540 0.0877767824999705
545 0.0862433641851063
550 0.0847260309384218
555 0.0832889915480362
560 0.0819576191060123
565 0.0805801693464864
570 0.0793241510461778
575 0.0781028219625113
580 0.0769777408659041
585 0.075756485883618
590 0.0746072680956865
595 0.0733591205696442
600 0.0723077854073551
605 0.0711531792263057
610 0.0701307746373885
615 0.0692167977296234
620 0.0681627974740017
625 0.067075069838044
630 0.0661765010034118
635 0.0650049688318879
640 0.0640269700666638
645 0.0630965290767898
650 0.0621720132782469
655 0.061295934752461
660 0.0604563826154098
665 0.0596744626314423
670 0.0587549392546634
675 0.058008699573916
680 0.0572479176478141
685 0.0564723914948245
690 0.0556757644596453
695 0.0549714861437321
700 0.0542542675576596
705 0.0535571645477857
710 0.0528259719458636
715 0.0521357069605734
720 0.0514457877699026
725 0.0507552482541015
730 0.0501270220050376
735 0.0495146888612486
740 0.0488712665184693
745 0.0481944130990225
750 0.047548178890229
755 0.0469583929594693
760 0.046377034057358
765 0.045779484511882
770 0.0452074487193197
775 0.0446210982255237
780 0.0440378624076788
785 0.0434634973403187
790 0.0428592647296848
795 0.0423821261972534
800 0.0418755661830206
805 0.0413994143858855
810 0.0409212659672102
815 0.040381488549313
820 0.0399251405308103
825 0.0394262086133171
830 0.0389366900647835
835 0.0384926222307874
840 0.0379951075256613
845 0.0375400529762045
850 0.0370710473091152
855 0.0366301912594276
860 0.0362141398056231
865 0.0357867475408393
870 0.035380735862928
875 0.0349749349334178
880 0.034581583818608
885 0.0341595984577939
890 0.033791916663099
895 0.0334145710324306
900 0.0330594381774125
905 0.0326572425675819
910 0.0322572903996006
915 0.0318609047198409
920 0.031499329388953
925 0.0311583089914256
930 0.030834336984038
935 0.0304762814732859
940 0.0301757973274904
945 0.0298290794287466
950 0.0295153604105901
955 0.0291950540064271
960 0.0288884075763572
965 0.0285849147484385
970 0.0282803302641191
975 0.0279849715670521
980 0.0276799995047638
985 0.0273978612467844
990 0.0271018498259363
995 0.0267870171304486
1000 0.0264976276967161
1005 0.0262336215322002
1010 0.0259871394447188
1015 0.0257113587688148
1020 0.0254554254057736
1025 0.0251888182170544
1030 0.0249709400164272
1035 0.024707141452058
1040 0.0244584211179743
1045 0.0242182546990201
1050 0.0240037043913184
1055 0.0237838750441889
1060 0.0235631560918876
1065 0.0233457239769582
1070 0.0231188266358101
1075 0.0228833949802225
1080 0.0226613595500265
1085 0.0224305262892344
1090 0.0222004882472998
1095 0.0219713575231482
1100 0.0217734846665477
1105 0.0215723280496076
1110 0.0213763565246265
1115 0.0211724430370396
1120 0.0209606451282451
1125 0.0207590884223672
1130 0.0205764501842729
1135 0.0203974660384242
1140 0.0202002629639114
1145 0.0200007082055678
1150 0.0198075979829041
1155 0.0196261551680787
1160 0.0194256919056675
1165 0.0192508171799342
1170 0.0190752060666846
1175 0.0188943711431451
1180 0.0187123969989208
1185 0.0185356979177287
1190 0.0183644519134574
1195 0.0182034686733742
1200 0.018036945470454
1205 0.0178661825650561
1210 0.0177198434252629
1215 0.0175482809352913
1220 0.0173718374107689
1225 0.0172141888329717
1230 0.0170720060058099
1235 0.0169281020774145
1240 0.0167701153695997
1245 0.0166162802713495
1250 0.0164540213247586
1255 0.0163149612736905
1260 0.0161846884007783
1265 0.0160420700933007
1270 0.0159063451045421
1275 0.0157615612153362
1280 0.0156159952828633
1285 0.015491363588825
1290 0.0153629132996594
1295 0.0152447916148649
1300 0.0151087887144323
1305 0.0149837934197827
1310 0.0148633536232159
1315 0.0147443716375365
1320 0.0146270527678554
1325 0.0145066194197734
1330 0.0143719141457646
1335 0.0142554133136913
1340 0.0141362653030851
1345 0.0140216286733472
1350 0.0139135298959749
1355 0.01380223388918
1360 0.0136908081424096
1365 0.0135751589336268
1370 0.0134606894921075
1375 0.0133544127328293
1380 0.0132507442791858
1385 0.0131447397898422
1390 0.0130253654004554
1395 0.0129152563065418
1400 0.0128090544472728
1405 0.0127007573584909
1410 0.0125988371734579
1415 0.0124971719295334
1420 0.0123941919374544
1425 0.0122911067372451
1430 0.0121934410995706
1435 0.0120895792071854
1440 0.0119894189228428
1445 0.0118859765878379
1450 0.0117855911968245
1455 0.0116905751797053
1460 0.0115944451972389
1465 0.0114953123699698
1470 0.0113936464886256
1475 0.0113078328104751
1480 0.0112210791463465
1485 0.0111339212672328
1490 0.011054950545748
1495 0.0109695260203457
1500 0.010879539688968
1505 0.0108016753008499
1510 0.0107227058970099
1515 0.0106336036096343
1520 0.0105506697947756
1525 0.0104721957771695
1530 0.0103907005999167
1535 0.0103168612575569
1540 0.0102396697267562
1545 0.0101616755732097
1550 0.0100836313816876
1555 0.0100105201016742
1560 0.00993710497738985
1565 0.00985432944354006
1570 0.00977959199350552
1575 0.00971028621140301
1580 0.00964388652054728
1585 0.00956323672375272
1590 0.00949181324897319
1595 0.00942529161324008
1600 0.0093500800792135
1605 0.00928042974318899
1610 0.00921142298628984
1615 0.00913822526146554
1620 0.00906874072917573
1625 0.00900054261363826
1630 0.0089322351006596
1635 0.00886002604658554
1640 0.00879743890284631
1645 0.00873315885606779
1650 0.00866933832539237
1655 0.00860636113837621
1660 0.00854115798196836
1665 0.00848326984403222
1670 0.00842141053508288
1675 0.00836758464308042
1680 0.00830886796104631
1685 0.0082446887794438
1690 0.00818083826844714
1695 0.00812288880394845
1700 0.00806818085349454
1705 0.00800978917991555
1710 0.00795853942352324
1715 0.00790373015130137
1720 0.00785209960348216
1725 0.00779733827520541
1730 0.00774535482916313
1735 0.00769227530530249
1740 0.00763528452844552
1745 0.00757682134790738
1750 0.00752263363825132
1755 0.00746715020596243
1760 0.00742099327432247
1765 0.00736829790706524
1770 0.00731639186330577
1775 0.00726535801642748
1780 0.00721101944891952
1785 0.00715833176182676
1790 0.00710752392107669
1795 0.00705851188134535
1800 0.00701162013371756
1805 0.00696571651777567
1810 0.00691911225859682
1815 0.00687369198064874
1820 0.00682672131938695
1825 0.00677612718985888
1830 0.00672882939642962
1835 0.00668121961711095
1840 0.00663777858028095
1845 0.00659731443519598
1850 0.00655557433487243
1855 0.00650945702785502
1860 0.00646606700151432
1865 0.00642599948803865
1870 0.00638081186707829
1875 0.00633818614917462
1880 0.00629533542590236
1885 0.00625576979756376
1890 0.00621276602196401
1895 0.00616978876879704
1900 0.0061316494195734
1905 0.00608976775851389
1910 0.00604857557307577
1915 0.00600932776955782
1920 0.0059745323618827
1925 0.00593285127098277
1930 0.00589536510576667
1935 0.00585592698000945
1940 0.00581969669122255
1945 0.00578228946561285
1950 0.00574591540690075
1955 0.00570709295615452
1960 0.00566867216151434
1965 0.00563063788429956
1970 0.00559626535427091
1975 0.0055649040799075
1980 0.00553076046459323
1985 0.00549716246044451
1990 0.00546097128512681
1995 0.00543055551959495
2000 0.0053957705540021
2005 0.00535912250275926
2010 0.00532736972468133
2015 0.00529461190088788
2020 0.00525955031651737
2025 0.00522782041141998
2030 0.00519328652445377
2035 0.00515784085835438
2040 0.00512800168211546
2045 0.00509806836700811
2050 0.00506545735668949
2055 0.00503132074353084
2060 0.00500342190656241
2065 0.0049739828799025
2070 0.00494217258342987
2075 0.00491246738727373
2080 0.00488472063219162
2085 0.00485831220879273
2090 0.00482725393223237
2095 0.00479467508851622
2100 0.00476868052221286
2105 0.00474074728584303
2110 0.00471280655326353
2115 0.00468473663592464
2120 0.00465564287375094
2125 0.00462732939990851
2130 0.00459883617596668
2135 0.00456906231934512
2140 0.00453788857321719
2145 0.00450924861621834
2150 0.00448155134341735
2155 0.00445335479344632
2160 0.00442559379409389
2165 0.00439846143913679
2170 0.00437344307072913
2175 0.00435078042361155
2180 0.00432711188839806
2185 0.00430426516649279
2190 0.00428057907621692
2195 0.00425476216451834
2200 0.00422907058980714
2205 0.00420742047824154
2210 0.00418297434045641
2215 0.00415825363499573
2220 0.00413435809468403
2225 0.00411123957495861
2230 0.0040885357980802
2235 0.004066297905133
2240 0.0040447916215534
2245 0.00402130576059043
2250 0.0039967001352558
2255 0.00397384227443349
2260 0.00394996898953196
2265 0.00392571602285164
2270 0.00390406039623879
2275 0.00388085834748128
2280 0.00385888214691971
2285 0.00383629502059582
2290 0.00381573871982081
2295 0.00379564893188412
2300 0.00377613317642515
2305 0.00375662516155514
2310 0.00373491895092739
2315 0.00371270430052212
2320 0.00369097032674815
2325 0.00367153048647358
2330 0.00365073427091916
2335 0.00362898733223013
2340 0.00361050003608193
2345 0.0035892208004887
2350 0.00357018539240525
2355 0.0035493505917045
2360 0.00352874947872578
2365 0.00350921345095027
2370 0.00348912168812909
2375 0.00346875103664943
2380 0.00344893533490906
2385 0.00342962194606281
2390 0.00341009370206949
2395 0.00338984089346537
2400 0.00337212861026606
2405 0.00335504536726717
2410 0.00333638557920152
2415 0.00331577858632792
2420 0.00329708390740088
2425 0.0032781861664519
2430 0.00326178679277236
2435 0.00324390436883596
2440 0.00322619893442982
2445 0.00320891440723695
2450 0.00319119923562708
2455 0.00317486974531284
2460 0.00315573874837545
2465 0.00313735666559061
2470 0.00311911432759372
2475 0.00310085385331995
2480 0.00308397853749174
2485 0.00306688693247739
2490 0.00305127665740636
2495 0.00303495902544609
2500 0.00301743227395497
2505 0.00300237679290416
2510 0.00298628146401797
2515 0.00297052251548484
2520 0.00295363307608253
2525 0.00293918573819205
2530 0.00292431556935937
2535 0.00290794241984744
2540 0.0028917739595082
2545 0.0028764203661912
2550 0.00286012550267358
2555 0.00284680008341289
2560 0.00283092553730918
2565 0.00281751318772579
2570 0.00280451431749841
2575 0.00278921062405186
2580 0.00277455746718354
2585 0.00276117930654836
2590 0.00274479873289588
2595 0.00272999870285578
2600 0.0027150233928377
2605 0.00270111718002743
2610 0.00268636780362903
2615 0.00267110552207023
2620 0.00265731227435813
2625 0.00264304094312082
2630 0.00262833459297517
2635 0.00261501566619023
2640 0.00260153487705541
2645 0.00258923818742119
2650 0.00257467496637827
2655 0.00256010837401484
2660 0.00254798861024751
2665 0.00253559585764824
2670 0.00252250047618666
2675 0.00250945785879494
2680 0.00249733609814028
2685 0.00248312950277765
2690 0.0024702505421442
2695 0.0024577519321661
2700 0.00244511053775007
2705 0.00243389764691834
2710 0.00242312164290967
2715 0.00241064080453362
2720 0.00239820069899633
2725 0.00238720283230808
2730 0.00237581306208709
2735 0.00236350615535193
2740 0.00235162192909906
2745 0.00233995639697287
2750 0.00232746298006074
2755 0.00231596654398088
2760 0.00230432367481862
2765 0.00229309481334509
2770 0.00228175628337126
2775 0.00227013954021094
2780 0.00225830331634564
2785 0.00224582769945825
2790 0.00223564977015035
2795 0.00222348484019636
2800 0.00221292957673981
2805 0.00220220898977906
2810 0.0021930244173568
2815 0.00218136800879161
2820 0.00217099131010996
2825 0.00216048755311572
2830 0.0021498210924106
2835 0.00214028998276048
2840 0.00212990754817256
2845 0.00211976576839943
2850 0.00210772076250465
2855 0.00209775276074055
2860 0.00208740737387337
2865 0.00207668018269637
2870 0.00206630552356251
2875 0.00205592006948248
2880 0.00204600223865216
2885 0.00203616409818538
2890 0.00202600936079135
2895 0.00201664672316526
2900 0.00200731881167636
2905 0.00199821543290341
2910 0.00198898715716191
2915 0.00197915574278257
2920 0.0019700948186797
2925 0.00196033947848847
2930 0.00195106728677217
2935 0.00194176889131112
2940 0.00193302253682034
2945 0.00192476408632634
2950 0.001915180775947
2955 0.00190563454286036
2960 0.00189676911143441
2965 0.00188889988078699
2970 0.00187889289455823
2975 0.00186990423671719
2980 0.00186051635883208
2985 0.00185114079650506
2990 0.00184186435679759
2995 0.00183378601608067
3000 0.00182541035108668
3005 0.00181618889070457
3010 0.00180799974839952
3015 0.00179988764765774
3020 0.00179198188462049
3025 0.00178356213033649
3030 0.00177437251858801
3035 0.00176571504758545
3040 0.00175719205381338
3045 0.0017489384379972
3050 0.00174023637243247
3055 0.00173302806578826
3060 0.00172514062715008
3065 0.00171674683619102
3070 0.00170882509431278
3075 0.00170033840106295
3080 0.00169279907549396
3085 0.00168486639496473
3090 0.00167738429818436
3095 0.00167086817569097
3100 0.00166314216075874
3105 0.00165531301473937
3110 0.00164767681654602
3115 0.00163955872111802
3120 0.00163303971572679
3125 0.00162568385736954
3130 0.00161857664616612
3135 0.00161002817283895
3140 0.00160303644904318
3145 0.00159497910880722
3150 0.00158797455652252
3155 0.00158022613857111
3160 0.00157299794675082
3165 0.0015662893745032
3170 0.00155882217977924
3175 0.00155098754178939
3180 0.00154318458467279
3185 0.00153649660918268
3190 0.00152996878844948
3195 0.00152298491387566
3200 0.00151577381966147
3205 0.00150944213330881
3210 0.00150277550317377
3215 0.0014957010870563
3220 0.00148932817536323
3225 0.00148311128311735
3230 0.00147665874444161
3235 0.00147020575725916
3240 0.00146395978719428
3245 0.00145728297026622
3250 0.0014515941775163
3255 0.0014452134701645
3260 0.00143847046536914
3265 0.00143199615632277
3270 0.00142602908035708
3275 0.0014200759981795
3280 0.00141387017185303
3285 0.00140847629568934
3290 0.00140232120636843
3295 0.00139593519031569
3300 0.0013898804053029
3305 0.00138431607213233
3310 0.00137807457393847
3315 0.0013715464074256
3320 0.00136540727266155
3325 0.00135907686067433
3330 0.00135372993172043
3335 0.00134791089350181
3340 0.00134137717018067
3345 0.00133597166806127
3350 0.00133043325496929
3355 0.00132444140119379
3360 0.00131817901124584
3365 0.00131289220297161
3370 0.00130709728861372
3375 0.00130109005476428
3380 0.00129582181269915
3385 0.001290148337535
3390 0.00128451070840139
3395 0.00127875699869742
3400 0.00127350627352445
3405 0.00126783244148422
3410 0.00126227360360721
3415 0.00125618008017904
3420 0.00125099796543197
3425 0.00124533263163962
3430 0.00124003765334887
3435 0.00123544681879582
3440 0.00123047033381225
3445 0.0012252982671757
3450 0.0012199829214635
3455 0.00121469128512305
3460 0.00120922473052204
3465 0.00120420803818666
3470 0.00119901007368627
3475 0.00119378255735634
3480 0.00118876276351618
3485 0.00118389241600313
3490 0.00117972688820032
3495 0.00117455537088978
3500 0.00116965177877439
3505 0.0011652567335476
3510 0.00116038336841488
3515 0.00115533337082107
3520 0.00115003939252789
3525 0.00114534531081688
3530 0.00114071268130017
3535 0.00113638926431265
3540 0.00113162651758533
3545 0.0011272135531601
3550 0.00112270815385657
3555 0.0011180763092711
3560 0.00111304863403807
3565 0.0011087541207743
3570 0.00110400560320082
3575 0.00109896107213984
3580 0.00109489406480099
3585 0.00109012664953552
3590 0.00108527034967094
3595 0.00107977839047289
3600 0.00107507831610635
3605 0.00107038112121932
3610 0.00106646129631187
3615 0.00106228154811119
3620 0.00105838548674397
3625 0.00105415829023251
3630 0.00104913835317902
3635 0.0010445895157247
3640 0.00104012140452922
3645 0.00103636835406689
3650 0.0010320810479265
3655 0.00102790234142115
3660 0.00102315232473101
3665 0.00101883573312691
3670 0.00101537230263357
3675 0.00101102275714963
3680 0.00100659610696232
3685 0.00100268880587564
3690 0.000998742875470518
3695 0.000994827620731245
3700 0.000990513599379008
3705 0.000986633952461343
3710 0.000982408591687681
3715 0.000977860548272419
3720 0.000974340399384343
3725 0.000970620003601267
3730 0.000967163426751271
3735 0.000963206425686031
3740 0.000959334662297364
3745 0.000955816490679647
3750 0.000952029195935434
3755 0.000947887895416632
3760 0.000944678134852971
3765 0.00094117240973019
3770 0.000937815768427866
3775 0.000934091514710331
3780 0.000930206092624775
3785 0.000926652974415616
3790 0.00092333448336657
3795 0.000919786184260892
3800 0.000916550326128263
3805 0.000913287151197588
3810 0.000909588344619469
3815 0.000906407381548487
3820 0.000902141777428983
3825 0.000898254715880978
3830 0.000894768542120256
3835 0.000890932390756482
3840 0.000887090278474759
3845 0.000883667733319261
3850 0.000880530475779899
3855 0.000877093991969958
3860 0.000873531086634984
3865 0.000869472363677021
3870 0.000865990850867206
3875 0.000862865894459153
3880 0.000859426583002991
3885 0.00085657176238741
3890 0.000853552914824472
3895 0.000850058196681419
3900 0.000846641501590401
3905 0.00084400781782915
3910 0.000840997698722091
3915 0.000837358802708096
3920 0.000834142687764763
3925 0.000831515083353257
3930 0.000828303581517501
3935 0.000825080416868821
3940 0.000821743863308892
3945 0.000819342488086289
3950 0.00081639755105409
3955 0.000813358836746785
3960 0.000810324659913442
3965 0.000807202465465982
3970 0.000804694010049509
3975 0.000801718895563325
3980 0.000798756361897552
3985 0.00079634987837452
3990 0.000793815152060262
3995 0.000791655444188562
4000 0.000788754686727442
4005 0.000785815426374124
4010 0.000782746348300971
4015 0.000779554240666499
4020 0.00077612482539504
4025 0.000773690244962764
4030 0.000770607196726808
4035 0.000767980353440477
4040 0.000764888607597362
4045 0.000761855934624539
4050 0.000759128133628863
4055 0.000756407813266744
4060 0.000753387775930391
4065 0.000750606836161928
4070 0.000747697451936543
4075 0.000744735421615885
4080 0.000741719821516502
4085 0.000738747360335091
4090 0.000735482217048755
4095 0.000733029675462987
4100 0.000730718757529685
4105 0.00072828912587159
4110 0.000725940342546256
4115 0.000723594915514157
4120 0.000720622659726618
4125 0.000717792046257891
4130 0.000714896720902157
4135 0.000711970959703992
4140 0.000708748550361319
4145 0.000706301158721636
4150 0.00070307784370059
4155 0.000700543234867944
4160 0.000697662870328549
4165 0.00069489344863956
4170 0.000692481019822497
4175 0.00069001303676966
4180 0.000687668722242786
4185 0.000684853391118116
4190 0.000682490268238825
4195 0.000680257325371549
4200 0.000677690773061574
4205 0.000675353761006319
4210 0.000672324664174918
4215 0.000669591760085792
4220 0.000667350721603162
4225 0.000665187954671112
4230 0.000663194903153927
4235 0.000661106983085905
4240 0.000658509270993763
4245 0.000656083982904358
4250 0.000653512675673566
4255 0.000650904814705366
4260 0.000648515099465311
4265 0.00064614182562522
4270 0.000643532984573336
4275 0.000640603484869247
4280 0.000638391747003137
4285 0.00063589243939655
4290 0.000633536220491878
4295 0.00063132196772431
4300 0.000629414258835028
4305 0.000627069520141734
4310 0.000624583314640173
4315 0.000622174367893105
4320 0.000619768584096185
4325 0.000617354079213627
4330 0.000615407819859375
4335 0.000613296085297504
4340 0.00061130843038859
4345 0.000609012713008717
4350 0.000606782129837964
4355 0.000604024445324243
4360 0.000602086743612717
4365 0.00059949137215396
4370 0.000597561106682725
4375 0.000595671197006839
4380 0.000593855114270739
4385 0.000591605832971107
4390 0.000589639022769042
4395 0.000587694748041138
4400 0.000585503472900777
4405 0.000583561751295361
4410 0.000581646976472271
4415 0.00058004654447592
4420 0.000578281080336776
4425 0.000575875268385078
4430 0.000573980888805009
4435 0.000571840988462882
4440 0.000569433117161293
4445 0.000567117305142597
4450 0.000565113759862646
4455 0.000563023666544439
4460 0.000561072907460813
4465 0.000559162701432756
4470 0.000557403777806038
4475 0.000555616705150011
4480 0.000553906058669797
4485 0.000551649020862786
4490 0.000549631361646979
4495 0.000548068948854007
4500 0.00054638796124208
4505 0.000544615412279051
4510 0.000542854495565526
4515 0.000540940950265112
4520 0.000539321637515584
4525 0.00053715936559363
4530 0.000535386243597174
4535 0.0005340061779159
4540 0.00053191667090767
4545 0.000530018985064411
4550 0.000528055639100392
4555 0.000526822856160608
4560 0.000524880549160921
4565 0.000523478781606347
4570 0.000521935213664686
4575 0.000520692139993021
4580 0.000519357014188637
4585 0.000517425195195822
4590 0.000515689230204541
4595 0.000514310564627078
4600 0.000512334654330362
4605 0.000510563216741616
4610 0.000509169997953819
4615 0.00050694116514067
4620 0.000505495369921852
4625 0.000503919747506466
4630 0.000502135925810166
4635 0.000500318342778111
4640 0.000498539205778928
4645 0.000497035151152346
4650 0.000495639781579657
4655 0.000493837120266221
4660 0.000492145577252647
4665 0.000490429716738793
4670 0.000488961503163002
4675 0.000487214916698757
4680 0.000485352571829266
4685 0.000483727498805066
4690 0.000482314178259348
4695 0.000480117077969566
4700 0.000478459668390006
4705 0.000476674376389097
4710 0.000474927395500395
4715 0.000473210703075363
4720 0.000471680288249011
4725 0.00047021555779877
4730 0.000467869923411885
4735 0.000466490817781578
4740 0.000465007771127972
4745 0.000463969339365848
4750 0.000462319009168697
4755 0.000460816046357058
4760 0.000459579015282394
4765 0.000457613075828713
4770 0.000456109749810822
4775 0.000454765061731446
4780 0.000453266978532562
4785 0.000452148046363496
4790 0.000450760021383325
4795 0.000449248144869952
4800 0.000447826466158063
4805 0.00044652435819923
4810 0.000444543996928995
4815 0.000443220207733711
4820 0.000441944204177658
4825 0.000440259964339987
4830 0.000438619839880501
4835 0.000437046375115512
4840 0.000436005717163858
4845 0.000434756901717448
4850 0.000433114124351524
4855 0.00043192523630026
4860 0.000430446699702143
4865 0.000428646611081207
4870 0.000427539137965396
4875 0.000426061779523771
4880 0.000424450033789937
4885 0.000422741230152858
4890 0.000421835154193426
4895 0.000420967746740947
4900 0.000419774471495714
4905 0.000418783099884806
4910 0.000417568176606556
4915 0.000415950502559954
4920 0.000414054168737642
4925 0.00041297394970946
4930 0.000411571860516692
4935 0.000410098203492847
4940 0.000408767086683849
4945 0.000407567780703084
4950 0.000405694037928356
4955 0.00040462330856325
4960 0.00040373214697715
4965 0.000401781238247966
4970 0.000400692126457832
4975 0.000399571704485989
4980 0.000398461326408324
4985 0.000397175161212916
4990 0.000396059883290762
4995 0.000394906132737459
};
\addlegendentry{{\sc ErasureHead}}

\addplot [ultra thick, color1, dashed]%, mark=*, mark size=\msize, mark options={solid}]
table {%
0 36.8929121412236
5 5.24809763812444
10 2.35168920520755
15 1.45256856338584
20 0.980814086122106
25 0.728115072472818
30 0.565649893510647
35 0.439298324191675
40 0.345169659538981
45 0.272050211295998
50 0.219065761699672
55 0.1849400786739
60 0.158244765230678
65 0.136830205604129
70 0.121009813588071
75 0.106520691633607
80 0.0908705374885299
85 0.0804595938841903
90 0.0721220705803509
95 0.0636907757478426
100 0.0566989637415338
105 0.0512998334514279
110 0.0462060127064888
115 0.0421103834525839
120 0.0384923548135598
125 0.0348073108369589
130 0.0319795564445874
135 0.0292834819234572
140 0.0270881538411793
145 0.0250317438368482
150 0.0231247541809854
155 0.0214212664784676
160 0.0200143404058255
165 0.0186559089349736
170 0.0172967974300648
175 0.016199074901864
180 0.0151433175969326
185 0.014183877656606
190 0.0133963765134179
195 0.0125318585398311
200 0.0117046107079387
205 0.0109871161097686
210 0.0103099589411542
215 0.00974012944784005
220 0.00918101454078918
225 0.00864209817250869
230 0.00817650710437946
235 0.00777420188972536
240 0.00735241321253186
245 0.00701950107206197
250 0.00666089380120182
255 0.00630562521864308
260 0.00597021282446737
265 0.00565008627758146
270 0.00534458988706255
275 0.0050641109984547
280 0.00480830550173851
285 0.00456540615716644
290 0.00432730958720784
295 0.00413011728412349
300 0.00391536071071611
305 0.00376436780125238
310 0.00359385201611755
315 0.00345257151110818
320 0.00331551629770862
325 0.00315909469644551
330 0.00301700100262832
335 0.0029001411446767
340 0.00279320813291503
345 0.00266380728888698
350 0.00256776317728161
355 0.00247563398783173
360 0.00237288636310112
365 0.00228620768786023
370 0.00219560411177972
375 0.00210486122556146
380 0.00204423291065638
385 0.0019733584331915
390 0.00189032160075218
395 0.00181042768684915
400 0.001745991149285
405 0.00167200209633678
410 0.00161494127870065
415 0.00155189464768992
420 0.00150203071383436
425 0.00146479411086096
430 0.00141091755458848
435 0.00136902417624316
440 0.00133400830210041
445 0.00129606440149145
450 0.00125028729665822
455 0.00121000436675992
460 0.00116807158276871
465 0.00113228890861989
470 0.00110300739485428
475 0.0010720447325505
480 0.00104744973712415
485 0.00101499471363584
490 0.000985169709254674
495 0.000965704163997055
500 0.000939784192212302
505 0.000911883876283799
510 0.000893725915080742
515 0.000868234968129048
520 0.00084294234462089
525 0.00081648195694371
530 0.000800707459324244
535 0.000794996863200326
540 0.000780596492740858
545 0.000758829436492417
550 0.000735464293961943
555 0.000720258013490066
560 0.000703002842436582
565 0.000692996653288126
570 0.000671710049228118
575 0.000653716961746427
580 0.000645087938657027
585 0.000630211014170876
590 0.000605990706016007
595 0.000589361219259838
600 0.000578870447272565
605 0.000565130307076574
610 0.000557602930664268
615 0.000538239901181878
620 0.000527746880973664
625 0.000535865294733483
630 0.000534343816947755
635 0.000518011413144946
640 0.000502912701419213
645 0.000501292682154213
650 0.000493491087714376
655 0.000473970895959892
660 0.000471518697392697
665 0.000466417096006285
670 0.00047367711028878
675 0.000458735971530827
680 0.000460603558762397
685 0.00045526576853461
690 0.000441778886265569
695 0.000427946075557344
700 0.000423400683853434
705 0.000424056556898632
710 0.000416708701084936
715 0.000409527670628863
720 0.000402569595741994
725 0.000407240996595845
730 0.000413550642931037
735 0.000414629856789192
740 0.000396918077177635
745 0.000400538017834259
750 0.000386663028054437
755 0.000382439021060257
760 0.000377425853067903
765 0.000378563866179408
770 0.000375512224378875
775 0.000386878949584551
780 0.000379526779987216
785 0.000391309378003402
790 0.000385665886645193
795 0.000397282761238542
800 0.000394919026009949
805 0.000377062517476545
810 0.000369999899436469
815 0.00035974320074939
820 0.000352356833450649
825 0.000344610237211996
830 0.000340109280816137
835 0.000350558263827962
840 0.000342211677914432
845 0.000332435657727876
850 0.000326488168591039
855 0.000329000780140745
860 0.000329151467452217
865 0.000324528970204415
870 0.000311259273086533
875 0.000299928172062559
880 0.000304301804473146
885 0.000289020787272254
890 0.000288419897495061
895 0.000282830637040969
900 0.000280714573146267
905 0.000288455245845072
910 0.000295395764812715
915 0.000290885947414503
920 0.000285583107621157
925 0.000279144368789485
930 0.000266876078919962
935 0.000279456377508371
940 0.000276035514908378
945 0.000272550549033004
950 0.000271814313341426
955 0.000282451538609426
960 0.000284372816544301
965 0.000290420680885767
970 0.000302224319512744
975 0.000291947031250952
980 0.000301919755847373
985 0.000317739911998332
990 0.000318457512526489
995 0.000305871898111011
1000 0.000295325250328354
1005 0.000293933856568957
1010 0.000291164966833295
1015 0.000297441308591808
1020 0.000312009720170216
1025 0.000299841060582422
1030 0.000311543220458337
1035 0.00030286778652279
1040 0.000303673045670832
1045 0.00029034096643931
1050 0.00028242353677834
1055 0.000274539672581054
1060 0.000284706989618285
1065 0.000284452652662899
1070 0.000285203537985002
1075 0.000292375465667377
1080 0.00029563581208106
1085 0.000288793613999538
1090 0.000280990195449213
1095 0.00027891523062318
1100 0.000280705972321044
1105 0.000268466394048708
1110 0.000271493537653494
1115 0.000274005772791004
1120 0.000284769780926426
1125 0.00028757016105021
1130 0.000296544002405576
1135 0.00028823385602119
1140 0.000273880715655872
1145 0.000272896638692113
1150 0.000271334800528526
1155 0.000266920607066177
1160 0.000260329632143956
1165 0.000265284730709513
1170 0.000267853131805513
1175 0.000272601636167831
1180 0.000266745321390346
1185 0.000259084105479671
1190 0.000252168471161409
1195 0.000259482701068926
1200 0.00025805134255611
1205 0.000269370766541197
1210 0.000264787004492909
1215 0.00027261609358884
1220 0.000266796420568241
1225 0.000270998981821645
1230 0.000278146354573537
1235 0.000262508642160368
1240 0.000254619830177459
1245 0.000251975472365259
1250 0.000254089251689738
1255 0.000245632102935835
1260 0.00024155133718475
1265 0.000241759770408348
1270 0.000246329178220171
1275 0.000242889976357047
1280 0.000241114322406084
1285 0.000232061788106306
1290 0.000226106891209644
1295 0.000229517707098002
1300 0.000233953344156403
1305 0.000235698601902332
1310 0.000234969830826697
1315 0.000239364934966962
1320 0.00023775722466448
1325 0.000239362028430706
1330 0.000240421367074852
1335 0.000236892908320653
1340 0.000238080526213432
1345 0.000246260441386459
1350 0.000257897282439097
1355 0.000262459598604278
1360 0.000266140424540785
1365 0.000259059879106693
1370 0.000241351647505362
1375 0.00024510644724813
1380 0.0002427885329424
1385 0.000242621089425066
1390 0.00024792504722795
1395 0.000261332112027727
1400 0.00026375641837744
1405 0.000264594118672008
1410 0.000263424914119934
1415 0.00026137553710446
1420 0.000264340514157557
1425 0.000262656892308432
1430 0.00026017657642997
1435 0.000249847931944508
1440 0.000256798104289116
1445 0.000272462685785974
1450 0.000282706356034358
1455 0.000271187996134375
1460 0.000268058020899974
1465 0.000258162425124971
1470 0.000261331691749141
1475 0.000256029380014839
1480 0.000257357955976386
1485 0.000265735023850275
1490 0.000263747179074038
1495 0.000270185313068002
1500 0.000269804401441445
1505 0.000277612445406694
1510 0.000276146131252879
1515 0.000259413457761505
1520 0.000259153659102437
1525 0.000251897749356029
1530 0.000250213501030796
1535 0.000248852196566581
1540 0.000248727098063509
1545 0.00024667435964988
1550 0.000235059110608332
1555 0.000230847525931539
1560 0.000240016747070772
1565 0.000243319196865736
1570 0.000235874285495873
1575 0.000234963809035993
1580 0.000230047619432201
1585 0.000231883667552044
1590 0.000233601620982436
1595 0.000226618732687239
1600 0.000227747399074186
1605 0.000211799559918598
1610 0.000211794167643509
1615 0.000210111080675561
1620 0.00019986098201127
1625 0.000210777354453346
1630 0.000215066674689022
1635 0.000213589932154064
1640 0.000218785741524206
1645 0.000224787468071978
1650 0.000223813095818738
1655 0.000231399199595793
1660 0.000233603633693221
1665 0.000233204584019735
1670 0.000230529200223482
1675 0.000236101061165535
1680 0.00023228947525745
1685 0.000227666128955526
1690 0.000228720847199512
1695 0.000230551123368504
1700 0.000243815810375763
1705 0.000235479497474737
1710 0.000239153301855049
1715 0.000232241979283878
1720 0.000231834918688295
1725 0.000229712719205079
1730 0.000225907910504134
1735 0.000222756392091563
1740 0.00022906575052227
1745 0.000221708075118885
1750 0.000216251015186805
1755 0.000212744641528929
1760 0.000208184186591514
1765 0.000211927976149796
1770 0.000211250694783708
1775 0.000212841352903588
1780 0.000206527323471095
1785 0.000202498721961954
1790 0.000197603134385449
1795 0.000195200585087448
1800 0.000192056607639115
1805 0.000193876469261858
1810 0.000190929104050152
1815 0.000189390733430974
1820 0.000177844707323816
1825 0.000178684329786621
1830 0.000180736393746019
1835 0.000182683795864816
1840 0.000180581485915296
1845 0.000176863733574986
1850 0.00017854815509975
1855 0.000175831573633126
1860 0.000176019586599501
1865 0.000177215206433667
1870 0.000176869199244439
1875 0.000181737169852479
1880 0.000181788427796793
1885 0.000189506665435983
1890 0.000187412088399478
1895 0.000187449141422852
1900 0.000191624530829757
1905 0.00019184107409942
1910 0.000196600338674667
1915 0.000200787389460354
1920 0.000196881480875068
1925 0.000202209377804711
1930 0.00021347033668215
1935 0.000213158040050579
1940 0.00021217254928303
1945 0.000211124265207724
1950 0.000217619269343602
1955 0.000218587246505464
1960 0.000222596827895036
1965 0.00022263062627426
1970 0.000220382602746606
1975 0.000224802469620268
1980 0.000229933011137102
1985 0.000221498049885594
1990 0.000217817871840502
1995 0.000209322162947831
2000 0.000216455723595216
2005 0.000213862669615864
2010 0.000211769547737209
2015 0.000216736303484384
2020 0.000217220227770455
2025 0.000221688525721101
2030 0.000222363795471082
2035 0.000217613695837142
2040 0.000213735570895298
2045 0.000220394971742096
2050 0.000225340113637305
2055 0.000233702892147811
2060 0.000228264386324106
2065 0.000231445162889378
2070 0.000229477397458818
2075 0.000228079557545844
2080 0.000224968646116118
2085 0.000220246389632689
2090 0.000214761654501683
2095 0.00021176743893569
2100 0.000208107990932982
2105 0.00020952666162618
2110 0.000210396300771731
2115 0.00021781452735113
2120 0.000209969924586223
2125 0.000214516987479704
2130 0.000215713305086901
2135 0.000212474857874247
2140 0.000209375044720776
2145 0.000213469691064114
2150 0.000210673950033513
2155 0.000211540963868542
2160 0.000218721439646907
2165 0.000218052854297168
2170 0.000209829586689322
2175 0.000209884288277562
2180 0.000211913354121764
2185 0.000211900393435038
2190 0.000211104918709707
2195 0.000208932369032511
2200 0.000208190890442361
2205 0.000215557968236698
2210 0.000212087563225013
2215 0.000220865440082608
2220 0.000216861937028879
2225 0.000217550208090509
2230 0.000219225107830582
2235 0.000218302455660514
2240 0.000215399463441053
2245 0.000221416312257668
2250 0.000216843246390057
2255 0.000220261528030554
2260 0.000217529079082896
2265 0.000216579459597385
2270 0.000218699647857427
2275 0.000216049890850189
2280 0.000207520268655389
2285 0.000210007021169728
2290 0.000209635009806045
2295 0.000212941488110053
2300 0.000214237114706905
2305 0.000216085483902641
2310 0.000217079220055831
2315 0.000221849604015518
2320 0.000218558863832251
2325 0.000220739425448773
2330 0.000217518888422472
2335 0.000220427187604968
2340 0.000218872247889055
2345 0.000219237935679359
2350 0.000213430965329431
2355 0.000214344582692439
2360 0.000214920195434969
2365 0.000215172073759329
2370 0.000216896179359076
2375 0.000208387062882781
2380 0.0002015185967197
2385 0.000203076588235077
2390 0.000201245301592788
2395 0.000198924459511969
2400 0.000201368522881021
2405 0.000202908519750508
2410 0.000202129934597744
2415 0.000199408229627819
2420 0.000195697377563534
2425 0.00019855065400638
2430 0.000196455154978114
2435 0.00019344515401318
2440 0.000189981225038462
2445 0.000193049338480969
2450 0.000195934642348592
2455 0.000193163676096393
2460 0.000198926595794301
2465 0.000210169091090575
2470 0.000206005743174765
2475 0.000206740966397437
2480 0.000206406946281656
2485 0.000206643758036214
2490 0.000205140247141855
2495 0.000206208694931355
2500 0.000210742223421397
2505 0.000212658315536267
2510 0.00021558597556835
2515 0.000221115387109977
2520 0.000225136160740606
2525 0.000231751877708611
2530 0.000228522757374227
2535 0.000222265613342244
2540 0.000224310201168039
2545 0.000228709241442971
2550 0.000233665843358751
2555 0.000234909807620213
2560 0.000237615941701084
2565 0.000240378037618498
2570 0.000245426862190777
2575 0.000250258218096604
2580 0.000243757297401429
2585 0.000245680015687826
2590 0.000241516970103372
2595 0.000236074523587097
2600 0.000224255962072621
2605 0.000223132982997371
2610 0.00022491123499117
2615 0.000228227981473044
2620 0.000220961473314515
2625 0.00021852343806562
2630 0.000209461815287845
2635 0.000216310961082262
2640 0.000210833952890164
2645 0.00020987009547401
2650 0.000202889264275372
2655 0.000194236991773753
2660 0.000190450014243116
2665 0.000192171789924907
2670 0.000189914456666455
2675 0.000189794907868064
2680 0.000182799955196482
2685 0.000177900159168826
2690 0.000181806321807927
2695 0.000180256791623641
2700 0.000184109373163231
2705 0.000188310271324656
2710 0.000185508900249954
2715 0.000184657507830875
2720 0.000186887665486541
2725 0.000180668448101479
2730 0.000172358873234028
2735 0.000172226503703302
2740 0.000169758175527529
2745 0.000170818712909055
2750 0.000160641761532718
2755 0.000156438017021891
2760 0.000157764001855459
2765 0.000160817216129303
2770 0.000167045770157719
2775 0.000168462272205002
2780 0.000170140220566329
2785 0.000178378403387284
2790 0.000180353378423428
2795 0.000183334182274793
2800 0.000188591691078465
2805 0.000190791754884626
2810 0.000189440387305198
2815 0.00019126107496762
2820 0.000191600425137323
2825 0.000192946941885998
2830 0.000195612497651664
2835 0.000200000777493455
2840 0.000199979181312788
2845 0.000198337348050522
2850 0.000188976085134206
2855 0.000190655254434174
2860 0.000192641113691758
2865 0.000181960698354935
2870 0.000180235951580731
2875 0.000175040316366441
2880 0.000167938598327785
2885 0.000164138732290718
2890 0.000159716358884943
2895 0.000163820133664753
2900 0.000157214708310873
2905 0.000164785349697542
2910 0.000164726200244225
2915 0.000162122180040869
2920 0.000171759397142358
2925 0.000172539402865506
2930 0.000167787242900843
2935 0.00016810135828551
2940 0.000170213670125796
2945 0.000170011321407078
2950 0.000169449438319025
2955 0.00016475589842639
2960 0.000169435614735894
2965 0.000169107873681518
2970 0.000173858413129612
2975 0.000163399909292118
2980 0.000156211311054016
2985 0.000158637647797641
2990 0.000154525745706022
2995 0.000153348656504697
3000 0.000154380480962222
3005 0.000156052422724657
3010 0.000159286556681329
3015 0.000162451223451409
3020 0.000157562792442173
3025 0.000153733179285877
3030 0.000158066234339904
3035 0.000160272145533235
3040 0.000160955739313533
3045 0.000160622437822382
3050 0.000163363808389482
3055 0.00016261772463934
3060 0.000165071801638148
3065 0.000164562360023953
3070 0.00016471212971689
3075 0.000164794193788235
3080 0.000168435639483972
3085 0.000173853846198303
3090 0.00017586446903135
3095 0.000175733250579125
3100 0.000172580910329634
3105 0.000174739466379336
3110 0.000176460530844926
3115 0.000174245623208
3120 0.000173068603378859
3125 0.000172091231495843
3130 0.000176101739171981
3135 0.000178023448007913
3140 0.000184216566090545
3145 0.00018770174777001
3150 0.000185331771569471
3155 0.000184846575201065
3160 0.000192991192036996
3165 0.000196257892655846
3170 0.000195370526009654
3175 0.000184828546182866
3180 0.000180176800275242
3185 0.000177652970953125
3190 0.000180737988892067
3195 0.000179227852892734
3200 0.000178748784642083
3205 0.000182812896405674
3210 0.00018054671730181
3215 0.000178417128960763
3220 0.000180078388358877
3225 0.000180105177007684
3230 0.000176904746198952
3235 0.0001764017323522
3240 0.000178373830915225
3245 0.000181146637139721
3250 0.000180951648199962
3255 0.000177990554476747
3260 0.000177996777615001
3265 0.000180817661440808
3270 0.000171746394151287
3275 0.00017395820010292
3280 0.000174952038364884
3285 0.000177420066045702
3290 0.000175329673515974
3295 0.000173951082292438
3300 0.000172989456350834
3305 0.000167581760673283
3310 0.000171035577203192
3315 0.000169180995220536
3320 0.000168580256000913
3325 0.000174955636842803
3330 0.000177841375741453
3335 0.000178009554179558
3340 0.000176133792422463
3345 0.000174254335124248
3350 0.000174561337251495
3355 0.00017485941306001
3360 0.000165314560285973
3365 0.000166683950396739
3370 0.000168500177131759
3375 0.000169982660577248
3380 0.000166985445179266
3385 0.000168045675725679
3390 0.000165787683780133
3395 0.00016941220309343
3400 0.000169259039237005
3405 0.000167018707616977
3410 0.000169115030361955
3415 0.000163615661616941
3420 0.000163855347383592
3425 0.000160694845080227
3430 0.000158743771558539
3435 0.000161152035793401
3440 0.000157211044504344
3445 0.000153861522653719
3450 0.000154009433635273
3455 0.000161110785269183
3460 0.000162628509185005
3465 0.000161051228041389
3470 0.000161548290493238
3475 0.000157901963814411
3480 0.000153969348896628
3485 0.000150815719450435
3490 0.000151991428312042
3495 0.000144502332267437
3500 0.000152263812845418
3505 0.000158716930899468
3510 0.000154535945614466
3515 0.000152056689750667
3520 0.000148989525385552
3525 0.00014505067189387
3530 0.00014527344052141
3535 0.000151194078556753
3540 0.000150123814686332
3545 0.00015175287882279
3550 0.000150475755909256
3555 0.000147096265525255
3560 0.000148279462839194
3565 0.000146349643655488
3570 0.000144146165456702
3575 0.000147582943994337
3580 0.000149474514732804
3585 0.000155884699797737
3590 0.00014990949720365
3595 0.000143844112274433
3600 0.000146095410922693
3605 0.000152850563675413
3610 0.000157138244808112
3615 0.000157458137382751
3620 0.000159991400801243
3625 0.000160256792532904
3630 0.000159948199395971
3635 0.000158253076537916
3640 0.000153330840423909
3645 0.000151948773212265
3650 0.0001502579523093
3655 0.000151215810061084
3660 0.000146834172436112
3665 0.000151856590438114
3670 0.000152150637493617
3675 0.000154436731902538
3680 0.000161308261125441
3685 0.000162927658902209
3690 0.000161318393443266
3695 0.000162129541042187
3700 0.000163970974380055
3705 0.000163932793762545
3710 0.000168153379931043
3715 0.000169437193690048
3720 0.000167790483800975
3725 0.000169124307347091
3730 0.000170971266707043
3735 0.000173690391439052
3740 0.00017446556856784
3745 0.000172565200916741
3750 0.00017525822156744
3755 0.00017328238138096
3760 0.000173054620462517
3765 0.000171924445706503
3770 0.000173952515973875
3775 0.000174580364044933
3780 0.000173709833928922
3785 0.000170302292802977
3790 0.000169118374322874
3795 0.000168395596750343
3800 0.00016988492492209
3805 0.000176159865537845
3810 0.000171041840317974
3815 0.000169867280276654
3820 0.00016205937680942
3825 0.000158591757279356
3830 0.000156209190006587
3835 0.000149763647803523
3840 0.00014846459729912
3845 0.000150077378431589
3850 0.000153881976592944
3855 0.000148802145421591
3860 0.000145821957245961
3865 0.000147667728175935
3870 0.00014810728494364
3875 0.000149943531888281
3880 0.000148443097852869
3885 0.000148353108861416
3890 0.000152085051715089
3895 0.000152829519941313
3900 0.000150734770871339
3905 0.000152654420141892
3910 0.000153200136355653
3915 0.000151037988611599
3920 0.00014659577807763
3925 0.000152703202449004
3930 0.000151829320507496
3935 0.000151562265922511
3940 0.000150821468533778
3945 0.000157944615021974
3950 0.00015873259339593
3955 0.000158274012708122
3960 0.000154661651539344
3965 0.000159989085565916
3970 0.00016489245938504
3975 0.000167018097104148
3980 0.000167145637821109
3985 0.000170727089616256
3990 0.000172536919315936
3995 0.000169452645085515
4000 0.000169318618997701
4005 0.000171416919058271
4010 0.000170542518530758
4015 0.000172491314407707
4020 0.00017072902984688
4025 0.00017572213794688
4030 0.00017394212776493
4035 0.000169457590314776
4040 0.00016516467387404
4045 0.000165706010875819
4050 0.000163395105747949
4055 0.000162474144615905
4060 0.000160617569689948
4065 0.000156425129793082
4070 0.000153797142747532
4075 0.000150767340279411
4080 0.000144445800586295
4085 0.000142106724303407
4090 0.00014490604511581
4095 0.00014791396606433
4100 0.000149141310241879
4105 0.000151516015702676
4110 0.000151914694383457
4115 0.000152115707626606
4120 0.00014954517883035
4125 0.000149761151589316
4130 0.000150349654180977
4135 0.000148897481126567
4140 0.000148452943755363
4145 0.000145790678994935
4150 0.00014156819713266
4155 0.000144583772243238
4160 0.00014721069666664
4165 0.000145140986832644
4170 0.000146688317439717
4175 0.000148573737419717
4180 0.000147543685613421
4185 0.000144715687888139
4190 0.0001482097888605
4195 0.000148840376201694
4200 0.000146494307355274
4205 0.000143967718321257
4210 0.000144857617183881
4215 0.000138831297008244
4220 0.000133075211029692
4225 0.000135294335415538
4230 0.000138361129586304
4235 0.000142331531837887
4240 0.000145865079916815
4245 0.000144454084748602
4250 0.00014495198604599
4255 0.000143590057270843
4260 0.000141426045348169
4265 0.000143238729567036
4270 0.000138564596764494
4275 0.000137314690823297
4280 0.00014020854059948
4285 0.000143064157424005
4290 0.000141511247950863
4295 0.000139163584974618
4300 0.000142362993224742
4305 0.000144325442070405
4310 0.00014211320668739
4315 0.000141167555762957
4320 0.000140049814362671
4325 0.000140815232013299
4330 0.000147521023353544
4335 0.000149452158616323
4340 0.000148090736894505
4345 0.000144420907863727
4350 0.000143995632103446
4355 0.000146495066387809
4360 0.000146198430166739
4365 0.000144941727847754
4370 0.000144550637706091
4375 0.000147747339481217
4380 0.000149319318931558
4385 0.000148934495009347
4390 0.000145655525778897
4395 0.000144370841650194
4400 0.000143913441683197
4405 0.000143556432548554
4410 0.000145751577095128
4415 0.00014703878359455
4420 0.000148366775779552
4425 0.000149081666221206
4430 0.000148668319884179
4435 0.000143808730483467
4440 0.00014117183623611
4445 0.000138827267953582
4450 0.000142984722481939
4455 0.000144956824049921
4460 0.000142106186204016
4465 0.000140858729782953
4470 0.000140143028089439
4475 0.000141395705458655
4480 0.000141766826704917
4485 0.000143201709951288
4490 0.000141283476599195
4495 0.000145596332332239
4500 0.000145695969362008
4505 0.000146369925172714
4510 0.000148530801790643
4515 0.000150786746240403
4520 0.000152406184586508
4525 0.000148351014368055
4530 0.000152836045563642
4535 0.000154283717509974
4540 0.000148634451669412
4545 0.000145973326462984
4550 0.000142488790457053
4555 0.000147663063262847
4560 0.000149068808895452
4565 0.000152051776543884
4570 0.000153297199564401
4575 0.000154054181280379
4580 0.000154338530966369
4585 0.000153157102841521
4590 0.000153373950401789
4595 0.00015350297634386
4600 0.000151921226058843
4605 0.000151465260985029
4610 0.000153765574169758
4615 0.00015152811867972
4620 0.000151814120115895
4625 0.00015389049055115
4630 0.000154587625007878
4635 0.000154757069762591
4640 0.000147774511811024
4645 0.000151067010822443
4650 0.00015206134176579
4655 0.000150297092272662
4660 0.000147517680421896
4665 0.000150066452855768
4670 0.0001547319845924
4675 0.000157754601151024
4680 0.000156256644016452
4685 0.000156566401982074
4690 0.00015962147171749
4695 0.000161857909559695
4700 0.000157109611752728
4705 0.000158193875479802
4710 0.000157107052512811
4715 0.000158511582878409
4720 0.00016105558546796
4725 0.000159285865572859
4730 0.000151302300861219
4735 0.000154316803466723
4740 0.000150734292556524
4745 0.000146611770748707
4750 0.000150802417529172
4755 0.000154019198582618
4760 0.000151862262672944
4765 0.000148961141027705
4770 0.000147571902379619
4775 0.000153746192180962
4780 0.000154140071524822
4785 0.000155147102957444
4790 0.000151993602864062
4795 0.000155716245936675
4800 0.000157538627243705
4805 0.000156568790308004
4810 0.000156072954596925
4815 0.000157715008241861
4820 0.000156255691418416
4825 0.000150769742092853
4830 0.000148515539326236
4835 0.000145467164205407
4840 0.000145592831155877
4845 0.000147824608408499
4850 0.000149823194407002
4855 0.000148124004923086
4860 0.000149196188063886
4865 0.000149703532353763
4870 0.000149637235257196
4875 0.000147331158735432
4880 0.000147769667927327
4885 0.000142377118585132
4890 0.000146636411704901
4895 0.000145943743746395
4900 0.000147922245765947
4905 0.000149876273173303
4910 0.000151756637053668
4915 0.000150420199547317
4920 0.000149324610564977
4925 0.000152777735522069
4930 0.000152348807744188
4935 0.000150645462875409
4940 0.000144080860437787
4945 0.000143436744361558
4950 0.000144032706904653
4955 0.000146556387597363
4960 0.000145354367422914
4965 0.000141483225487223
4970 0.000143281162376281
4975 0.000143775750129566
4980 0.000148023857914503
4985 0.000148419276866116
4990 0.000144854589095025
4995 0.000146453689380893
};
\addlegendentry{Ignore--Stragglers--SGD}


\addplot [ultra thick, color0]%, mark=square*, mark size=\msize, mark options={solid}]
table {%
0 30.2535911074745
5 3.98959512055509
10 1.80527637375018
15 1.12804912949062
20 0.767712900717834
25 0.572574455016277
30 0.446041949149348
35 0.35198810998225
40 0.27977795491437
45 0.224000502539383
50 0.183047184671159
55 0.155142515454913
60 0.133479424552781
65 0.116164175623498
70 0.103079912501141
75 0.0911693712056251
80 0.0783865494120348
85 0.0695216393264549
90 0.062445238874805
95 0.0555433935903734
100 0.0498250777033269
105 0.0453420726749435
110 0.0408979111682357
115 0.0373788679299021
120 0.0342277479035358
125 0.0310000321887599
130 0.0285593212310258
135 0.0262546285712093
140 0.0243279850630464
145 0.022536315538588
150 0.0208975760459729
155 0.01938549160421
160 0.0181624612395569
165 0.0169820309608901
170 0.0158396783416724
175 0.0148691059318816
180 0.0139314050992048
185 0.0130686021401194
190 0.0123542137483464
195 0.0115657552081454
200 0.0108289004748271
205 0.0101945411507773
210 0.00958390494412809
215 0.00904789493716925
220 0.00853270307726084
225 0.00803934145316234
230 0.00763163411687993
235 0.00724409515021772
240 0.00684671430743213
245 0.0065391404139344
250 0.00622079196388355
255 0.00589873233130618
260 0.00558125819357881
265 0.00529198709235923
270 0.00502560896608247
275 0.00477902809106484
280 0.00453675004983342
285 0.0043139370658674
290 0.0040992846200551
295 0.00392260636108622
300 0.00372745163443309
305 0.00358874967910075
310 0.00342135175601436
315 0.00328462845595179
320 0.00315636240629794
325 0.00300987887255102
330 0.00287571291023506
335 0.00276112254600516
340 0.0026572580737292
345 0.0025396541211318
350 0.00244297226649656
355 0.00235348036842897
360 0.00225070063507533
365 0.00216016099024713
370 0.00207930012804077
375 0.00200155693239797
380 0.00194449653254745
385 0.00187574216692368
390 0.00179837184900214
395 0.00172064490595843
400 0.00166184271429867
405 0.00160229347443009
410 0.00154216969450439
415 0.00148411584933528
420 0.00143329408506685
425 0.00139351865848259
430 0.00134534079353343
435 0.00130276945971894
440 0.00126733756215023
445 0.00121900903512971
450 0.00117838349962922
455 0.00114551738068642
460 0.00111009621642217
465 0.00107643040710765
470 0.00104030641895624
475 0.00101071881669395
480 0.00098195976004601
485 0.00095377003067347
490 0.000924959567949508
495 0.000901258828443048
500 0.000876565984786246
505 0.000853068892056268
510 0.00083274184598538
515 0.000809631794132603
520 0.000784894069311608
525 0.000759088941864934
530 0.000740695340233483
535 0.000729437272279825
540 0.000712326762192964
545 0.000688689008323461
550 0.000671464169100743
555 0.000650997791751005
560 0.000634916082181654
565 0.000620787365988434
570 0.000603949629261791
575 0.000589789914570064
580 0.000580483831145687
585 0.000567699883861098
590 0.000552245985978554
595 0.000538317612795138
600 0.000522440296649519
605 0.000506975094730315
610 0.000494735274922512
615 0.000480100058653127
620 0.000467051308813887
625 0.000465698229069794
630 0.000458339218434115
635 0.000441926124295464
640 0.000433400006127854
645 0.000432147215476567
650 0.000421402784360971
655 0.000407627681932468
660 0.000403025672954092
665 0.000397164923553159
670 0.000398618891924328
675 0.00038419717567831
680 0.000378183139041394
685 0.000369410848995101
690 0.000357930151854576
695 0.000351255156873181
700 0.000344550353545297
705 0.000339720441212862
710 0.000333889829836604
715 0.000325430148490359
720 0.000318066183610586
725 0.000315960485339577
730 0.00031873051187778
735 0.000322526838366003
740 0.00030876084973769
745 0.000306754530562227
750 0.000298349136765538
755 0.000291478534087168
760 0.000285881710143865
765 0.000291383867927935
770 0.000285280798559294
775 0.000291215177940657
780 0.000286673634872677
785 0.000290384305301035
790 0.000285349584941292
795 0.000287293029260472
800 0.000281564893884533
805 0.000272700269277425
810 0.00027084038253822
815 0.000261249021803834
820 0.000257920731245154
825 0.000252161901016839
830 0.00024744283356006
835 0.000256807608447787
840 0.000248381091169518
845 0.000242687609721233
850 0.000238466823137552
855 0.000238642670455189
860 0.000241411354833335
865 0.000240407193591151
870 0.000235579412242231
875 0.000226161818560022
880 0.000226828343498257
885 0.000219524048043014
890 0.000217624776729729
895 0.000212777281799948
900 0.000211293800934468
905 0.000213479903046179
910 0.000218813606042944
915 0.000215878134140185
920 0.000210426692473241
925 0.000205408566412237
930 0.000198667246954749
935 0.000208109163452319
940 0.00020583499334495
945 0.000202376530547248
950 0.0002018329764513
955 0.00020892035071405
960 0.00020944276676464
965 0.000210931806440061
970 0.000218345851151478
975 0.000211353146317615
980 0.000217676118965009
985 0.000224923407043881
990 0.000226812705492895
995 0.00021587092128548
1000 0.000209765584249876
1005 0.000210257067432542
1010 0.000208186786800031
1015 0.000211297593502001
1020 0.000218020896057349
1025 0.000208812714591625
1030 0.000218272609924617
1035 0.000214388060940465
1040 0.000215720683203464
1045 0.000209102926794902
1050 0.000200638682750795
1055 0.000195106605043003
1060 0.000201731301580363
1065 0.000199823749736234
1070 0.000200313580937149
1075 0.00020396158209295
1080 0.000204432432743701
1085 0.000200614848622952
1090 0.000195436441707629
1095 0.000192024223605131
1100 0.000191267700447911
1105 0.000185987606448181
1110 0.000190271581576673
1115 0.000191883804069359
1120 0.000200016928866138
1125 0.000200240441482683
1130 0.000207309723121912
1135 0.000200927600839339
1140 0.000191775220382153
1145 0.000190778404988715
1150 0.000187008439732414
1155 0.000182198498608714
1160 0.00017773836926517
1165 0.000181047002227329
1170 0.000181841921486546
1175 0.000183417224152598
1180 0.000179124029393589
1185 0.000173550062276379
1190 0.000168971409075154
1195 0.000173267379209835
1200 0.000172974040661647
1205 0.000183433286844148
1210 0.000181570620935148
1215 0.000186060514283482
1220 0.000182871724990855
1225 0.000186973263259551
1230 0.00018873220968031
1235 0.000177127421628944
1240 0.00017443022490224
1245 0.000174157923207488
1250 0.000176264046973147
1255 0.000168600241310095
1260 0.000164489208186324
1265 0.000163653924501007
1270 0.000167296376584237
1275 0.000164569444042554
1280 0.000159501280943043
1285 0.000155439730737026
1290 0.000151664798312685
1295 0.000152334822043574
1300 0.000155394199313217
1305 0.000156184167901387
1310 0.000156367893313416
1315 0.000159357328519266
1320 0.0001586609367039
1325 0.000159191584630342
1330 0.000162166729069393
1335 0.000159949512164485
1340 0.000162231777496437
1345 0.000168111595529829
1350 0.000174399683255863
1355 0.000178435117053217
1360 0.000180558767097097
1365 0.000178356697830321
1370 0.000165369639728641
1375 0.000165110055672032
1380 0.000163190834954179
1385 0.00016149869337991
1390 0.000166530272219257
1395 0.000171374285010409
1400 0.000174808979224054
1405 0.000176137762429555
1410 0.000175135641307693
1415 0.0001755983004894
1420 0.000175467239661401
1425 0.000173854670401461
1430 0.000171931956884687
1435 0.000164037500264559
1440 0.000167529597357553
1445 0.000178085220276747
1450 0.000183323139495224
1455 0.000175943126836265
1460 0.000173322373690313
1465 0.000166204245656308
1470 0.000166967581873726
1475 0.000163840226191049
1480 0.000164443466268656
1485 0.000168982512433955
1490 0.000167933003310332
1495 0.000169742496887261
1500 0.000168215006273565
1505 0.000176300152077652
1510 0.00017540363851721
1515 0.000165311365991253
1520 0.000165447078206841
1525 0.000161192865617101
1530 0.000161613432437562
1535 0.000160434681843193
1540 0.000162855989951147
1545 0.000161256739107338
1550 0.000153683233609459
1555 0.000149744597290468
1560 0.000151924722559794
1565 0.000155641500591878
1570 0.000153169757724725
1575 0.000150607566820306
1580 0.00014883300275063
1585 0.000149114429299726
1590 0.000151534160881355
1595 0.000147315192227859
1600 0.000147107918640241
1605 0.000137329532174138
1610 0.000136717044901192
1615 0.000134780511992473
1620 0.000129392361619157
1625 0.000138182273079205
1630 0.00013835812111873
1635 0.000139933516861898
1640 0.000141050868284568
1645 0.000146356739090526
1650 0.000143983665720486
1655 0.000147920882672605
1660 0.000148986035405735
1665 0.000149487669800626
1670 0.000148212121107559
1675 0.000151630386551202
1680 0.000149289181899932
1685 0.000146854486228041
1690 0.000149320456411995
1695 0.000150308126699288
1700 0.000160119948834114
1705 0.000154568550600036
1710 0.00015880614477239
1715 0.00015659659508092
1720 0.000154476850120033
1725 0.000151915706443286
1730 0.000149910920472084
1735 0.000148023389575278
1740 0.000152566234671904
1745 0.000145244597919486
1750 0.000142051574421212
1755 0.000141144647753863
1760 0.00013711452381941
1765 0.000141738644031813
1770 0.000140401014189586
1775 0.000141130112282447
1780 0.000139788892115948
1785 0.000138148874383891
1790 0.000133420690085344
1795 0.000134208506790652
1800 0.000132756993511279
1805 0.000132314608554316
1810 0.000129621838346599
1815 0.00012718469086758
1820 0.00011846930640323
1825 0.00011922581396087
1830 0.000118936079361474
1835 0.0001215599411265
1840 0.000119906953586675
1845 0.000117388726814397
1850 0.000118520159091913
1855 0.000115204112284771
1860 0.000115744503473359
1865 0.000115724768618305
1870 0.000115282013520287
1875 0.000118815137207654
1880 0.000121913414372549
1885 0.000126861170496458
1890 0.000124942754912459
1895 0.000125533820479359
1900 0.000126829918732766
1905 0.00013038724232417
1910 0.000132981726360104
1915 0.000135722957831166
1920 0.000133201842696447
1925 0.000137629873026984
1930 0.000144707242097168
1935 0.000145344993323282
1940 0.000148905683585555
1945 0.000151729731384744
1950 0.000156526247410041
1955 0.000156515995292995
1960 0.000160184011523192
1965 0.000159787463508403
1970 0.000157447350833476
1975 0.000158680134079093
1980 0.000160538148100391
1985 0.00015503204486693
1990 0.00015143046651036
1995 0.000145565532538769
2000 0.0001485531715209
2005 0.000144968523896031
2010 0.000144547069465805
2015 0.000148532301112306
2020 0.00014739351210448
2025 0.000146730608884059
2030 0.000146511635002869
2035 0.000143570010738989
2040 0.000141859028461207
2045 0.000144104347684871
2050 0.000146811988177625
2055 0.000151266679834542
2060 0.00014680982409637
2065 0.000147469089241838
2070 0.000147172837131056
2075 0.00014485581651908
2080 0.000144855260372732
2085 0.000139975272408802
2090 0.000137280822216399
2095 0.000137107394934504
2100 0.000135639658951564
2105 0.000137888954346518
2110 0.000139970349167852
2115 0.000145227633295577
2120 0.000140024361802273
2125 0.00014162841322294
2130 0.000142190492460629
2135 0.000139225664772884
2140 0.000137592844513363
2145 0.000141556662358933
2150 0.000138447659525064
2155 0.000138012818817134
2160 0.000141567445643825
2165 0.000142433419295251
2170 0.000138266309071271
2175 0.000137377729046595
2180 0.000138096158810124
2185 0.000137350517335191
2190 0.000136098060306903
2195 0.00013563016531916
2200 0.000136513349664315
2205 0.000140245028094536
2210 0.000138072373878272
2215 0.000144868946138417
2220 0.000141879137362335
2225 0.000144267440352679
2230 0.000144783311059195
2235 0.000145519264056862
2240 0.000141837694093734
2245 0.000145181864394663
2250 0.000141597885752927
2255 0.000142929690745066
2260 0.00014027974879989
2265 0.000137323489454877
2270 0.000138015122321595
2275 0.000136999333369227
2280 0.000131616848606753
2285 0.000131417929716867
2290 0.000130889796801452
2295 0.000133834458578362
2300 0.000133654576108192
2305 0.000134969676195961
2310 0.000135600363681542
2315 0.000139691744278483
2320 0.000136750604230464
2325 0.000137814404512446
2330 0.000135280880053071
2335 0.00013686714680882
2340 0.000137857573258337
2345 0.000137237453924059
2350 0.000133642745537985
2355 0.0001350594770508
2360 0.00013505964056886
2365 0.000133901277287613
2370 0.000133295925095652
2375 0.000128406435779567
2380 0.000125943445957072
2385 0.000127336847203752
2390 0.00012801951822269
2395 0.000124382660987617
2400 0.000126951561570512
2405 0.000128710532869608
2410 0.000126950842347262
2415 0.000128367207396029
2420 0.000127008085706545
2425 0.000126871009100178
2430 0.000124582367595684
2435 0.000125988394095929
2440 0.000124192711661063
2445 0.000126338265793016
2450 0.000126586102518384
2455 0.000125681748020802
2460 0.000129965699353615
2465 0.000136110261172528
2470 0.000132179432536587
2475 0.000131828177431602
2480 0.000132056118414677
2485 0.000132144717186673
2490 0.000130921368490407
2495 0.000134964835918281
2500 0.000138447415789293
2505 0.000139668603747927
2510 0.000143373115700415
2515 0.000145845664738901
2520 0.000149334420460502
2525 0.00015247609274686
2530 0.000150510103057434
2535 0.000147459364557505
2540 0.000148795434769946
2545 0.000150245918871064
2550 0.000154102703130692
2555 0.000155113195251258
2560 0.00015659756568386
2565 0.000159200348016884
2570 0.000162559969305563
2575 0.000163623220903859
2580 0.000157526987718254
2585 0.000157794826264265
2590 0.000155600824712741
2595 0.000151981301629762
2600 0.000145000687237819
2605 0.000142204900129009
2610 0.000145728101457385
2615 0.000150064022411929
2620 0.000144686444999987
2625 0.000145016832683077
2630 0.000139172414671721
2635 0.000144040036270384
2640 0.00013991752707713
2645 0.000138671456373577
2650 0.000134069605240641
2655 0.000125763742101895
2660 0.000125695902730212
2665 0.000126038936994875
2670 0.000125277377067225
2675 0.000127503702846849
2680 0.000122038432154341
2685 0.000117834372809665
2690 0.000121696854394334
2695 0.000120603968972925
2700 0.000122450416876774
2705 0.000126071371869504
2710 0.000126497925488276
2715 0.000125884420866197
2720 0.00012831317013955
2725 0.000123804713939321
2730 0.000118469733544175
2735 0.000117668305724955
2740 0.00011591352785125
2745 0.000116348269189669
2750 0.000109516628569567
2755 0.000108473527698968
2760 0.00010700098649666
2765 0.000109316050273992
2770 0.000112590111583928
2775 0.000114717530898591
2780 0.000115354636855314
2785 0.000119607816917475
2790 0.000120134496435009
2795 0.00012242014395512
2800 0.000125230821948566
2805 0.000126180433394868
2810 0.000123885249499282
2815 0.000125259301609558
2820 0.00012643175635792
2825 0.000126368349873436
2830 0.000128185809350599
2835 0.000131318741581207
2840 0.000130939629572371
2845 0.000129725316441277
2850 0.00012220573369022
2855 0.000121037476149489
2860 0.000121572512114305
2865 0.000115394614528057
2870 0.000114411319182125
2875 0.000111187527261501
2880 0.000107237300237657
2885 0.000105265866592899
2890 0.000100990960165059
2895 0.000103192182478193
2900 0.00010026297541635
2905 0.00010425670033748
2910 0.000103718963282988
2915 0.000104090163821936
2920 0.000111171571102135
2925 0.000111643018250857
2930 0.000108542843323478
2935 0.000109956908299182
2940 0.000110196739637935
2945 0.000111321080951341
2950 0.000112604201948912
2955 0.000109517055895912
2960 0.000112410235663342
2965 0.000112409807640948
2970 0.00011337794858447
2975 0.000107639416101111
2980 0.000104051707504611
2985 0.000105478314264028
2990 0.000104454248789707
2995 0.000101307691373147
3000 0.000101457084665835
3005 0.000101647238720825
3010 0.000103415109122098
3015 0.000104314301553483
3020 0.000101670265939238
3025 9.99412012733536e-05
3030 0.000103039376432681
3035 0.000103910378670746
3040 0.000103830663692478
3045 0.000104611271748927
3050 0.000106843969280984
3055 0.000105364706574546
3060 0.000109255578384116
3065 0.000109382405148174
3070 0.000109397005900048
3075 0.000108374813884223
3080 0.000110968222909644
3085 0.00011513534870142
3090 0.000118829263412169
3095 0.000120311098939395
3100 0.000117871866594279
3105 0.000119329510606824
3110 0.000120001453126701
3115 0.000119268452495636
3120 0.000118233732846571
3125 0.000116499805702596
3130 0.000117626108753034
3135 0.000118326528635285
3140 0.000123849755644997
3145 0.000126646242440771
3150 0.000125855593336958
3155 0.000126676516929227
3160 0.000131663121922375
3165 0.000133033733006029
3170 0.000130548440816795
3175 0.000124281778172223
3180 0.000120971025426656
3185 0.000119024330976018
3190 0.000120873672432388
3195 0.000120283196890416
3200 0.000120318951420139
3205 0.000121903111932545
3210 0.000120225769581783
3215 0.000118301021926407
3220 0.00011909310808337
3225 0.000119453118018311
3230 0.00011682716974717
3235 0.000117243492208118
3240 0.000117895683422801
3245 0.000118099870644066
3250 0.000117336204724102
3255 0.000116833680119454
3260 0.00011806935058745
3265 0.000118142821887915
3270 0.000113637330192627
3275 0.000115882689711264
3280 0.000115526917768034
3285 0.000117748963309888
3290 0.000116566985586247
3295 0.000114663386926064
3300 0.000112389943989832
3305 0.000109096344281518
3310 0.000111737055201305
3315 0.000110779312049481
3320 0.000110511464145297
3325 0.000114231975073012
3330 0.000115480912133798
3335 0.000114808818134358
3340 0.000114675736513698
3345 0.000114047466469289
3350 0.000115125127525229
3355 0.000115804793060029
3360 0.000109803422292048
3365 0.000109810285392144
3370 0.000111680184979239
3375 0.0001119045458698
3380 0.000108648363674765
3385 0.000109273540324056
3390 0.000108175568051482
3395 0.00010995500590324
3400 0.000109885230352075
3405 0.000108481959555348
3410 0.00010976659675181
3415 0.000105911802543832
3420 0.000106831578929548
3425 0.000104777169087769
3430 0.000103318362612827
3435 0.000105070891847734
3440 0.000101759574379577
3445 9.97341570325886e-05
3450 0.000101317823755809
3455 0.000105588646228092
3460 0.000105553937831966
3465 0.000104199693787026
3470 0.000105647291496296
3475 0.000102894961003097
3480 9.959506548445e-05
3485 9.83162355776005e-05
3490 9.75050058632799e-05
3495 9.37828577306652e-05
3500 9.81379313391369e-05
3505 0.000102423634656142
3510 0.000101573244802952
3515 0.000100616464732819
3520 9.85403951279828e-05
3525 9.60756016625382e-05
3530 9.67683442960816e-05
3535 0.000100604270044441
3540 9.95744091466921e-05
3545 9.96257805053324e-05
3550 9.8819533346487e-05
3555 9.64309214478322e-05
3560 9.77032281249415e-05
3565 9.68766983992624e-05
3570 9.63934915606757e-05
3575 9.78761279392294e-05
3580 9.8090149547126e-05
3585 0.000102905753611727
3590 9.96096115044767e-05
3595 9.6235557291982e-05
3600 9.62984401170931e-05
3605 0.000102628378661107
3610 0.000105350365661093
3615 0.000105763011698681
3620 0.000107783272807871
3625 0.000108145096259449
3630 0.000107590431037817
3635 0.000106377739582761
3640 0.000103540991866046
3645 0.000101913037103468
3650 0.000100703183299142
3655 0.000101127542265718
3660 9.84389377317634e-05
3665 0.000103430779682199
3670 0.000104173439825901
3675 0.000106136078037947
3680 0.0001117273955752
3685 0.000111818692881333
3690 0.000112418172965758
3695 0.000111813383043356
3700 0.000113232687214284
3705 0.000113167872433762
3710 0.000116519365343396
3715 0.000116539752326988
3720 0.000115643934302635
3725 0.00011543344229592
3730 0.000117387683469846
3735 0.000121533515352468
3740 0.000121887219240539
3745 0.000121701610408859
3750 0.000123772626344604
3755 0.000122111652952931
3760 0.000121642322375088
3765 0.00012097036380808
3770 0.000122747335361689
3775 0.00012162150669915
3780 0.000119344065904209
3785 0.000118662016763884
3790 0.000119219811112315
3795 0.000119827268968835
3800 0.000119795369632597
3805 0.000123529075745366
3810 0.000120199336014833
3815 0.000120093705365519
3820 0.00011485156429023
3825 0.000111864577591647
3830 0.000109337036577505
3835 0.000105408584924103
3840 0.000103782980868002
3845 0.00010396609004316
3850 0.000107075820562262
3855 0.000104686812470691
3860 0.000104194556142491
3865 0.000105844984883961
3870 0.000106747410314103
3875 0.000107813606926127
3880 0.000106899701277141
3885 0.000105235162860004
3890 0.000106602926938187
3895 0.000109055647138326
3900 0.000106471765930938
3905 0.000107383458876034
3910 0.000107523468087538
3915 0.000107485652510025
3920 0.000103891150170423
3925 0.000108250333217461
3930 0.000107685122436444
3935 0.000107510708240072
3940 0.000107773704850332
3945 0.000111281641076417
3950 0.000111456193061129
3955 0.00011029063332465
3960 0.000108869495609748
3965 0.000112330612619064
3970 0.000115905457704226
3975 0.000116394824983336
3980 0.000115683111963292
3985 0.000117847249452125
3990 0.000116766327055836
3995 0.000113130301032658
4000 0.000112692022636972
4005 0.000115290120269467
4010 0.000114282782975472
4015 0.000115634727879229
4020 0.000115817911513872
4025 0.000118377033709047
4030 0.000116153082242697
4035 0.000113499477216896
4040 0.000110721793108617
4045 0.000110923824603572
4050 0.000108985830465469
4055 0.000109342742596497
4060 0.00010934628555726
4065 0.000106570467279823
4070 0.000103945404999161
4075 0.00010203423215674
4080 9.77677519331095e-05
4085 9.80036980368011e-05
4090 0.000100890926579632
4095 0.000102899252209083
4100 0.000103456874873184
4105 0.000104125895113529
4110 0.000102896750778727
4115 0.000103921310949224
4120 0.000101851675059993
4125 0.000102567208499718
4130 0.000103127148068425
4135 0.000102836146615328
4140 0.000102973813186352
4145 0.000101262412633795
4150 9.87895039508934e-05
4155 0.000100924756100838
4160 0.000103556451503939
4165 0.000102606223461986
4170 0.00010391911079911
4175 0.000105010795542933
4180 0.000103891571908066
4185 0.000103955509219075
4190 0.000104413160700713
4195 0.000104204193688859
4200 0.00010177034367894
4205 9.96475730059011e-05
4210 0.000100887271814621
4215 9.69485828824048e-05
4220 9.37921929714499e-05
4225 9.41189872202137e-05
4230 9.69001166392226e-05
4235 0.0001005666612868
4240 0.000103085404464816
4245 0.000102297201643706
4250 0.000102012916516829
4255 9.97546092362799e-05
4260 0.000100206635813946
4265 0.000102567553867894
4270 9.84682942813451e-05
4275 9.67081928224657e-05
4280 9.90771438320824e-05
4285 0.000100704361102391
4290 9.93373251179692e-05
4295 9.75868154940044e-05
4300 9.95843941870529e-05
4305 0.000101658996205767
4310 0.000101439680852184
4315 0.000100094183332397
4320 9.97970039987232e-05
4325 9.93184400747121e-05
4330 0.00010353532972373
4335 0.000105195265607786
4340 0.000103786345917882
4345 0.000100821061285634
4350 0.000101050697942081
4355 0.000103070966095459
4360 0.000103728899253021
4365 0.000102455844661712
4370 0.000102519394742776
4375 0.000105579335560524
4380 0.000105658947509479
4385 0.00010341962158204
4390 0.000102277845558458
4395 0.000100728530547869
4400 9.88827619335605e-05
4405 9.94204058063386e-05
4410 0.000101194090528156
4415 0.000103488642858562
4420 0.000103664900022646
4425 0.000103763768322732
4430 0.000104585128686152
4435 0.000101068710346981
4440 9.92369936247987e-05
4445 9.71073943984506e-05
4450 9.9668984120134e-05
4455 0.000100528012095042
4460 9.95075099841676e-05
4465 9.83543604760425e-05
4470 9.82647317628429e-05
4475 9.89414261314094e-05
4480 9.95927535909693e-05
4485 9.99331162655959e-05
4490 9.82538342509838e-05
4495 0.000101770323204587
4500 0.000101410816284959
4505 0.000102108407246727
4510 0.000103661037040099
4515 0.000104705997347477
4520 0.000105860895082729
4525 0.000102719483506021
4530 0.000105769885309995
4535 0.000107528014562632
4540 0.000103365275316918
4545 0.000101732498817895
4550 9.99744533159223e-05
4555 0.000103139471376267
4560 0.000103251157313211
4565 0.000105188061099091
4570 0.000105074607478328
4575 0.000104711630568338
4580 0.000105232148407442
4585 0.000104132350052666
4590 0.000105782636653737
4595 0.000106062265973736
4600 0.000104790346924442
4605 0.000103046997848663
4610 0.000105282140480792
4615 0.000102801955767241
4620 0.000104033930036053
4625 0.000105302861256359
4630 0.000104959764521298
4635 0.000104864445126241
4640 0.000100435481465025
4645 0.000103083895587791
4650 0.000103509010174826
4655 0.000102589311128025
4660 0.000100203219115589
4665 0.000101990718688948
4670 0.000104952008750601
4675 0.00010575787949035
4680 0.000103926092927458
4685 0.000104286342530958
4690 0.000105379594242563
4695 0.000106926766121061
4700 0.000103724430521594
4705 0.000104518579941457
4710 0.00010272651046012
4715 0.000103974450703292
4720 0.000105922662069284
4725 0.000104969609021882
4730 0.000101130749706883
4735 0.000103081332697489
4740 0.000100733913410096
4745 9.83382135643994e-05
4750 0.000101110433968211
4755 0.000103429591565682
4760 0.000100960172223004
4765 9.91855655102418e-05
4770 9.76179620567908e-05
4775 0.000100731544278406
4780 0.000100701988759162
4785 0.000101513840271306
4790 9.84795842427747e-05
4795 0.000100570686001589
4800 0.000101089811653036
4805 0.000100542281612084
4810 9.94750340047731e-05
4815 0.000100215407612489
4820 9.97866995342782e-05
4825 9.71242647218855e-05
4830 9.6579668586122e-05
4835 9.41956899393125e-05
4840 9.48985448478522e-05
4845 9.57340997561795e-05
4850 9.78153552886909e-05
4855 9.60208543872628e-05
4860 9.62944006733246e-05
4865 9.69566477512706e-05
4870 9.78268325018284e-05
4875 9.60330225120872e-05
4880 9.65117489020082e-05
4885 9.28691243118685e-05
4890 9.52455899319539e-05
4895 9.58788350060682e-05
4900 9.63858819928778e-05
4905 9.75504211682885e-05
4910 9.80979055283852e-05
4915 9.7422429267995e-05
4920 9.60963153385595e-05
4925 9.93092247943848e-05
4930 9.99338470586374e-05
4935 9.98788293080503e-05
4940 9.62858527060964e-05
4945 9.50862344702621e-05
4950 9.52404521414437e-05
4955 9.66259880809095e-05
4960 9.67181533935244e-05
4965 9.52506475134606e-05
4970 9.66821821715285e-05
4975 9.7381992166905e-05
4980 0.000100643123354733
4985 0.000100140859482861
4990 9.75065998828387e-05
4995 9.91918638836934e-05
};
\addlegendentry{SGC}


\addplot [ultra thick, color4]
table {%
0 16.0115378608795
5 2.95893538337362
10 1.53313052852794
15 0.971318194880446
20 0.679031632985665
25 0.503931982989427
30 0.389490498944317
35 0.310093747966707
40 0.252549358243445
45 0.209421488898989
50 0.176227428036329
55 0.150119778072002
60 0.129212532606655
65 0.1122127952801
70 0.0982084117344801
75 0.0865399354490024
80 0.0767204874662617
85 0.0683839595373243
90 0.061250594133178
95 0.0551035496925133
100 0.0497725996931258
105 0.0451225758751855
110 0.041045033958517
115 0.0374521502317856
120 0.0342721892260649
125 0.0314460951512778
130 0.028924898603008
135 0.026667722452082
140 0.0246402333811042
145 0.0228134285360111
150 0.0211626767501617
155 0.0196669549892345
160 0.0183082358227459
165 0.0170709926937617
170 0.0159417977758493
175 0.0149089931265274
180 0.0139624202585532
185 0.0130931965673021
190 0.0122935295664998
195 0.0115565618047188
200 0.0108762408123954
205 0.0102472095735204
210 0.0096647139085237
215 0.00912452385491387
220 0.00862286668472813
225 0.00815636963629917
230 0.00772201078756474
235 0.00731707677865682
240 0.00693912631747323
245 0.00658595858482623
250 0.00625558580451935
255 0.00594620936508364
260 0.00565619897948443
265 0.00538407445100501
270 0.00512848968119175
275 0.00488821861186127
280 0.00466214283980385
285 0.00444924068182791
290 0.00424857750033441
295 0.00405929712707376
300 0.00388061424577464
305 0.00371180761384373
310 0.00355221401984828
315 0.00340122288752986
320 0.00325827144904189
325 0.00312284042031106
330 0.0029944501201441
335 0.00287265698219838
340 0.00275705041537706
345 0.00264724997375674
350 0.00254290280193525
355 0.00244368132587068
360 0.00234928116282055
365 0.00225941922718378
370 0.0021738320117081
375 0.00209227402592902
380 0.0020145163757678
385 0.00194034547003335
390 0.00186956184116996
395 0.00180197906896016
400 0.00173742279715445
405 0.00167572983406564
410 0.00161674732911104
415 0.00156033201814912
420 0.00150634953118132
425 0.00145467375667279
430 0.00140518625731211
435 0.00135777573256821
440 0.00131233752385306
445 0.00126877315852042
450 0.0012269899293058
455 0.001186900506108
460 0.00114842257737422
465 0.00111147851852375
470 0.00107599508517177
475 0.00104190312906425
480 0.00100913733484031
485 0.000977635975949729
490 0.000947340688123562
495 0.00091819625903026
500 0.000890150432803732
505 0.000863153728276778
510 0.000837159269848421
515 0.000812122630001032
520 0.000788001682581506
525 0.00076475646600868
530 0.000742349055682898
535 0.000720743444875908
540 0.000699905433503822
545 0.00067980252417853
550 0.000660403825016302
555 0.000641679958712764
560 0.000623602977431697
565 0.000606146283093158
570 0.000589284552684554
575 0.000572993668230402
580 0.000557250651112379
585 0.000542033600420901
590 0.000527321635078184
595 0.000513094839463719
600 0.000499334212316145
605 0.000486021618681789
610 0.000473139744712249
615 0.000460672055126519
620 0.000448602753153696
625 0.000436916742799496
630 0.000425599593294147
635 0.000414637505569166
640 0.00040401728063361
645 0.000393726289743284
650 0.00038375244624038
655 0.000374084178955142
660 0.000364710407083065
665 0.000355620516438278
670 0.000346804337009479
675 0.000338252121721724
680 0.000329954526353942
685 0.000321902590519593
690 0.000314087719664602
695 0.000306501668017847
700 0.000299136522431615
705 0.00029198468706984
710 0.000285038868882912
715 0.000278292063838057
720 0.000271737543854295
725 0.000265368844394894
730 0.000259179752699225
735 0.000253164296589856
740 0.000247316733860894
745 0.000241631542173124
750 0.000236103409458621
755 0.000230727224796533
760 0.000225498069728488
765 0.000220411210003901
770 0.000215462087716384
775 0.000210646313820604
780 0.00020595966100772
785 0.000201398056913302
790 0.000196957577654727
795 0.000192634441660511
800 0.000188425003798719
805 0.000184325749771893
810 0.000180333290768695
815 0.000176444358366034
820 0.000172655799665726
825 0.00016896457263986
830 0.000165367741702279
835 0.000161862473470091
840 0.000158446032713388
845 0.000155115778491544
850 0.000151869160456695
855 0.000148703715315634
860 0.000145617063459664
865 0.000142606905724129
870 0.000139671020301203
875 0.000136807259784185
880 0.000134013548332333
885 0.000131287878961939
890 0.000128628310951938
895 0.000126032967359712
900 0.0001235000326365
905 0.000121027750352718
910 0.000118614421001796
915 0.000116258399919648
920 0.000113958095261591
925 0.000111711966084418
930 0.00010951852049808
935 0.000107376313890992
940 0.000105283947231056
945 0.000103240065433537
950 0.000101243355794818
955 9.92925464886127e-05
960 9.73864051232329e-05
965 9.55237373512152e-05
970 9.37033855411862e-05
975 9.19242274938602e-05
980 9.01851752193016e-05
985 8.84851737459645e-05
990 8.68231999918501e-05
995 8.51982616646057e-05
1000 8.3609396221049e-05
1005 8.20556698471418e-05
1010 8.05361764890569e-05
1015 7.90500369214136e-05
1020 7.75963978452603e-05
1025 7.61744310176744e-05
1030 7.47833324253105e-05
1035 7.3422321478888e-05
1040 7.20906402395747e-05
1045 7.07875526739375e-05
1050 6.95123439411965e-05
1055 6.82643196944224e-05
1060 6.70428054261915e-05
1065 6.58471458164216e-05
1070 6.46767041213736e-05
1075 6.35308615779181e-05
1080 6.24090168235032e-05
1085 6.13105853484506e-05
1090 6.02349989543045e-05
1095 5.91817052501899e-05
1100 5.81501671436884e-05
1105 5.71398623684126e-05
1110 5.61502830183465e-05
1115 5.51809351041596e-05
1120 5.42313381193734e-05
1125 5.33010246237026e-05
1130 5.23895398422113e-05
1135 5.14964412839767e-05
1140 5.06212983538132e-05
1145 4.97636920023557e-05
1150 4.89232143707195e-05
1155 4.80994684524763e-05
1160 4.7292067769449e-05
1165 4.65006360592165e-05
1170 4.57248069630507e-05
1175 4.49642237353234e-05
1180 4.42185389573689e-05
1185 4.34874142671807e-05
1190 4.27705200850256e-05
1195 4.20675353584899e-05
1200 4.13781473166127e-05
1205 4.07020512270214e-05
1210 4.00389501615597e-05
1215 3.93885547700613e-05
1220 3.87505830649046e-05
1225 3.81247602090012e-05
1230 3.75108183076677e-05
1235 3.69084962148951e-05
1240 3.6317539339275e-05
1245 3.57376994589258e-05
1250 3.51687345439365e-05
1255 3.46104085771494e-05
1260 3.40624913915936e-05
1265 3.35247584998417e-05
1270 3.29969909445787e-05
1275 3.24789751356767e-05
1280 3.19705027106478e-05
1285 3.14713703854038e-05
1290 3.09813798146212e-05
1295 3.0500337457939e-05
1300 3.00280544487542e-05
1305 2.95643464675345e-05
1310 2.91090336159735e-05
1315 2.86619402991401e-05
1320 2.82228951096222e-05
1325 2.77917307141952e-05
1330 2.73682837486785e-05
1335 2.69523947034194e-05
1340 2.6543907829848e-05
1345 2.61426710349802e-05
1350 2.57485357877936e-05
1355 2.53613570215044e-05
1360 2.49809930465461e-05
1365 2.46073054619385e-05
1370 2.42401590651939e-05
1375 2.38794217741754e-05
1380 2.3524964544029e-05
1385 2.31766612855653e-05
1390 2.2834388793629e-05
1395 2.24980266698204e-05
1400 2.21674572542665e-05
1405 2.18425655508849e-05
1410 2.15232391607891e-05
1415 2.12093682201203e-05
1420 2.09008453312011e-05
1425 2.05975655000342e-05
1430 2.02994260812617e-05
1435 2.00063267108819e-05
1440 1.97181692579477e-05
1445 1.9434857760664e-05
1450 1.91562983793395e-05
1455 1.88823993383968e-05
1460 1.86130708793836e-05
1465 1.83482252079226e-05
1470 1.80877764466207e-05
1475 1.78316405889657e-05
1480 1.75797354518094e-05
1485 1.73319806321692e-05
1490 1.7088297462216e-05
1495 1.68486089706763e-05
1500 1.66128398376354e-05
1505 1.63809163559548e-05
1510 1.61527663952308e-05
1515 1.59283193593838e-05
1520 1.57075061551055e-05
1525 1.54902591520804e-05
1530 1.52765121459072e-05
1535 1.50662003338563e-05
1540 1.48592602696443e-05
1545 1.46556298418741e-05
1550 1.44552482343865e-05
1555 1.42580559009648e-05
1560 1.40639945343899e-05
1565 1.38730070371183e-05
1570 1.36850374908899e-05
1575 1.35000311364672e-05
1580 1.33179343375058e-05
1585 1.31386945599119e-05
1590 1.29622603473178e-05
1595 1.27885812923857e-05
1600 1.26176080169195e-05
1605 1.24492921443535e-05
1610 1.22835862810777e-05
1615 1.21204439887152e-05
1620 1.19598197691112e-05
1625 1.180166903962e-05
1630 1.16459481076649e-05
1635 1.14926141608179e-05
1640 1.13416252388458e-05
1645 1.1192940218136e-05
1650 1.1046518792489e-05
1655 1.09023214537213e-05
1660 1.0760309476664e-05
1665 1.06204448994457e-05
1670 1.04826905075565e-05
1675 1.03470098153763e-05
1680 1.02133670527971e-05
1685 1.00817271474877e-05
1690 9.95205571410414e-06
1695 9.82431903398766e-06
1700 9.69848404067211e-06
1705 9.57451830707647e-06
1710 9.45239003653859e-06
1715 9.33206804186153e-06
1720 9.21352173573916e-06
1725 9.09672111463218e-06
1730 8.98163675229116e-06
1735 8.86823978123823e-06
1740 8.75650188435402e-06
1745 8.64639528469441e-06
1750 8.5378927280159e-06
1755 8.4309674749737e-06
1760 8.3255932940845e-06
1765 8.22174444290848e-06
1770 8.11939566657455e-06
1775 8.01852217954238e-06
1780 7.91909966170676e-06
1785 7.82110424486299e-06
1790 7.7245125059737e-06
1795 7.62930145642549e-06
1800 7.53544853208236e-06
1805 7.44293158658361e-06
1810 7.35172888378756e-06
1815 7.26181908277025e-06
1820 7.17318123762339e-06
1825 7.08579478537314e-06
1830 6.99963953941353e-06
1835 6.91469567782438e-06
1840 6.83094374278955e-06
1845 6.74836462962524e-06
1850 6.6669395766783e-06
1855 6.58665016398337e-06
1860 6.50747830202688e-06
1865 6.42940622792989e-06
1870 6.35241649842713e-06
1875 6.27649197843291e-06
1880 6.2016158459675e-06
1885 6.12777157305038e-06
1890 6.05494292770268e-06
1895 5.98311396909681e-06
1900 5.91226903565484e-06
1905 5.84239274165767e-06
1910 5.77346997618087e-06
1915 5.70548589305312e-06
1920 5.63842590649366e-06
1925 5.57227568792775e-06
1930 5.50702115771114e-06
1935 5.44264848537236e-06
1940 5.37914407638585e-06
1945 5.31649457691088e-06
1950 5.25468686262213e-06
1955 5.19370803682046e-06
1960 5.13354542439392e-06
1965 5.07418657311803e-06
1970 5.01561924175395e-06
1975 4.95783139769744e-06
1980 4.90081121874625e-06
1985 4.84454708238704e-06
1990 4.78902756470438e-06
1995 4.73424143808572e-06
2000 4.68017766207122e-06
2005 4.62682538742086e-06
2010 4.57417394771074e-06
2015 4.52221285358965e-06
2020 4.47093179835627e-06
2025 4.42032064312645e-06
2030 4.37036942489828e-06
2035 4.32106834003836e-06
2040 4.27240775754399e-06
2045 4.22437820119676e-06
2050 4.17697035509102e-06
2055 4.13017505845718e-06
2060 4.08398330103477e-06
2065 4.03838622375341e-06
2070 3.99337511261073e-06
2075 3.94894139935615e-06
2080 3.9050766543162e-06
2085 3.8617725862007e-06
2090 3.81902104275708e-06
2095 3.77681400255125e-06
2100 3.73514357807204e-06
2105 3.69400200673282e-06
2110 3.65338165375396e-06
2115 3.61327501029091e-06
2120 3.57367468840932e-06
2125 3.53457341678267e-06
2130 3.49596404680682e-06
2135 3.45783954107437e-06
2140 3.42019297659807e-06
2145 3.38301754393209e-06
2150 3.34630653866154e-06
2155 3.31005336627623e-06
2160 3.27425153697068e-06
2165 3.23889466515372e-06
2170 3.20397646625794e-06
2175 3.1694907546436e-06
2180 3.13543144590056e-06
2185 3.10179254769595e-06
2190 3.06856816652368e-06
2195 3.03575249657039e-06
2200 3.00333982984635e-06
2205 2.97132454312899e-06
2210 2.93970110415297e-06
2215 2.90846406467018e-06
2220 2.87760806230906e-06
2225 2.84712782257856e-06
2230 2.81701814847535e-06
2235 2.78727392390411e-06
2240 2.75789011435018e-06
2245 2.72886176105617e-06
2250 2.70018398322212e-06
2255 2.67185197524626e-06
2260 2.64386100630809e-06
2265 2.61620641680448e-06
2270 2.58888361921383e-06
2275 2.56188809699733e-06
2280 2.53521540320212e-06
2285 2.50886115552698e-06
2290 2.48282104222128e-06
2295 2.45709081582696e-06
2300 2.43166629166424e-06
2305 2.40654334995836e-06
2310 2.38171793521893e-06
2315 2.35718605059849e-06
2320 2.33294375905701e-06
2325 2.30898718547582e-06
2330 2.28531251005147e-06
2335 2.26191597341029e-06
2340 2.23879387017108e-06
2345 2.21594255110781e-06
2350 2.19335842107403e-06
2355 2.17103794025639e-06
2360 2.1489776188105e-06
2365 2.12717402094274e-06
2370 2.1056237610518e-06
2375 2.08432350167364e-06
2380 2.06326995764148e-06
2385 2.04245989288824e-06
2390 2.02189011482167e-06
2395 2.00155748046474e-06
2400 1.98145889339851e-06
2405 1.96159130182373e-06
2410 1.94195169769811e-06
2415 1.92253711891421e-06
2420 1.90334464442096e-06
2425 1.88437139786537e-06
2430 1.86561454269419e-06
2435 1.8470712844466e-06
2440 1.82873886999142e-06
2445 1.81061458316457e-06
2450 1.79269575101243e-06
2455 1.77497973510252e-06
2460 1.75746393936593e-06
2465 1.7401458005104e-06
2470 1.72302279477381e-06
2475 1.70609243365185e-06
2480 1.6893522648054e-06
2485 1.6727998691349e-06
2490 1.65643286448112e-06
2495 1.64024890116701e-06
2500 1.62424566427333e-06
2505 1.60842086864584e-06
2510 1.592772264163e-06
2515 1.57729763184512e-06
2520 1.56199478456775e-06
2525 1.54686156561747e-06
2530 1.53189584671666e-06
2535 1.51709553130785e-06
2540 1.5024585538656e-06
2545 1.48798287388146e-06
2550 1.47366648355845e-06
2555 1.45950740034362e-06
2560 1.4455036695817e-06
2565 1.43165336591793e-06
2570 1.41795458765409e-06
2575 1.40440546077245e-06
2580 1.39100413727993e-06
2585 1.37774879611903e-06
2590 1.36463763874235e-06
2595 1.35166889433958e-06
2600 1.33884081387961e-06
2605 1.32615167251622e-06
2610 1.31359977053874e-06
2615 1.30118343120923e-06
2620 1.28890100116521e-06
2625 1.27675084902605e-06
2630 1.2647313631438e-06
2635 1.25284095869484e-06
2640 1.24107806946715e-06
2645 1.22944115034086e-06
2650 1.21792867791885e-06
2655 1.20653914817088e-06
2660 1.19527108107105e-06
2665 1.18412301110381e-06
2670 1.17309349687331e-06
2675 1.16218111451208e-06
2680 1.15138446058105e-06
2685 1.14070214741611e-06
2690 1.13013280941788e-06
2695 1.11967509898466e-06
2700 1.10932768273343e-06
2705 1.09908924974931e-06
2710 1.08895850399797e-06
2715 1.07893416853341e-06
2720 1.06901498056487e-06
2725 1.05919969516825e-06
2730 1.04948708444012e-06
2735 1.03987593735437e-06
2740 1.03036505874041e-06
2745 1.02095326538798e-06
2750 1.01163939594873e-06
2755 1.0024223002392e-06
2760 9.93300843273916e-07
2765 9.84273905522929e-07
2770 9.75340383814295e-07
2775 9.66499187370927e-07
2780 9.57749239174592e-07
2785 9.49089478744432e-07
2790 9.40518856796572e-07
2795 9.32036339468714e-07
2800 9.23640905171842e-07
2805 9.15331545928543e-07
2810 9.07107265953662e-07
2815 8.98967084492373e-07
2820 8.9091003189505e-07
2825 8.82935149846819e-07
2830 8.75041497056622e-07
2835 8.67228139424627e-07
2840 8.59494154746105e-07
2845 8.5183863580075e-07
2850 8.44260686162727e-07
2855 8.36759419226403e-07
2860 8.29333960697578e-07
2865 8.21983446769456e-07
2870 8.14707026299801e-07
2875 8.07503857506105e-07
2880 8.00373109363606e-07
2885 7.93313962831125e-07
2890 7.86325605759017e-07
2895 7.79407241320583e-07
2900 7.72558078266388e-07
2905 7.65777338029633e-07
2910 7.59064250367088e-07
2915 7.52418055389485e-07
2920 7.45838001460383e-07
2925 7.39323346906542e-07
2930 7.32873361365247e-07
2935 7.264873228706e-07
2940 7.20164515845911e-07
2945 7.13904236143683e-07
2950 7.07705789048535e-07
2955 7.01568483664915e-07
2960 6.9549164430622e-07
2965 6.89474599179332e-07
2970 6.83516686634853e-07
2975 6.77617252402963e-07
2980 6.71775648521803e-07
2985 6.65991239373168e-07
2990 6.60263394853617e-07
2995 6.54591492460284e-07
3000 6.4897491774097e-07
3005 6.43413061213473e-07
3010 6.3790532556802e-07
3015 6.32451118243432e-07
3020 6.27049853171979e-07
3025 6.21700952118907e-07
3030 6.16403844057487e-07
3035 6.11157964340239e-07
3040 6.05962757132805e-07
3045 6.008176714742e-07
3050 5.95722164035499e-07
3055 5.90675694908069e-07
3060 5.85677737125144e-07
3065 5.8072776467771e-07
3070 5.75825259927709e-07
3075 5.70969710717003e-07
3080 5.66160611209817e-07
3085 5.61397461809017e-07
3090 5.56679768984822e-07
3095 5.52007046413974e-07
3100 5.4737881114795e-07
3105 5.42794587305777e-07
3110 5.38253902983414e-07
3115 5.33756294809491e-07
3120 5.29301303498692e-07
3125 5.24888475824538e-07
3130 5.20517362755644e-07
3135 5.16187519644903e-07
3140 5.11898511832791e-07
3145 5.07649904340699e-07
3150 5.03441270998788e-07
3155 4.99272188776355e-07
3160 4.95142239697121e-07
3165 4.91051010459163e-07
3170 4.86998094705705e-07
3175 4.82983088482537e-07
3180 4.79005593776926e-07
3185 4.75065217308117e-07
3190 4.71161570152559e-07
3195 4.67294267878264e-07
3200 4.63462928025201e-07
3205 4.59667176720923e-07
3210 4.5590664424658e-07
3215 4.52180962629497e-07
3220 4.48489768607535e-07
3225 4.44832704993412e-07
3230 4.41209416777547e-07
3235 4.37619553376658e-07
3240 4.34062769050494e-07
3245 4.30538720637529e-07
3250 4.27047071629165e-07
3255 4.2358748713555e-07
3260 4.2015963622092e-07
3265 4.167631943169e-07
3270 4.1339783648809e-07
3275 4.10063242773842e-07
3280 4.06759096553281e-07
3285 4.03485088448987e-07
3290 4.00240908242505e-07
3295 3.97026253116506e-07
3300 3.93840819883971e-07
3305 3.9068431203518e-07
3310 3.87556433076624e-07
3315 3.84456891853807e-07
3320 3.81385401580178e-07
3325 3.7834167768224e-07
3330 3.75325436837377e-07
3335 3.72336403075145e-07
3340 3.69374298691197e-07
3345 3.66438853969535e-07
3350 3.63529798972129e-07
3355 3.60646865608452e-07
3360 3.57789792711541e-07
3365 3.54958321481939e-07
3370 3.52152191696876e-07
3375 3.49371150874317e-07
3380 3.46614946834656e-07
3385 3.43883332230221e-07
3390 3.41176059122874e-07
3395 3.38492883684788e-07
3400 3.35833569984012e-07
3405 3.33197876369177e-07
3410 3.30585568099105e-07
3415 3.27996412788382e-07
3420 3.25430180236826e-07
3425 3.22886643064444e-07
3430 3.203655780182e-07
3435 3.17866761614362e-07
3440 3.15389973266942e-07
3445 3.12934995114895e-07
3450 3.10501611963163e-07
3455 3.08089611229288e-07
3460 3.05698784256928e-07
3465 3.03328919859139e-07
3470 3.00979813361506e-07
3475 2.9865126153841e-07
3480 2.96343062130751e-07
3485 2.94055016523789e-07
3490 2.9178692650014e-07
3495 2.89538598370362e-07
3500 2.87309838398318e-07
3505 2.85100456350016e-07
3510 2.82910264226121e-07
3515 2.80739073644522e-07
3520 2.78586700701966e-07
3525 2.76452963585312e-07
3530 2.74337681089003e-07
3535 2.72240673403123e-07
3540 2.70161765142104e-07
3545 2.6810078141573e-07
3550 2.66057549560439e-07
3555 2.64031896056425e-07
3560 2.62023653754644e-07
3565 2.60032654476329e-07
3570 2.58058732480841e-07
3575 2.56101723192354e-07
3580 2.54161465086973e-07
3585 2.52237798523564e-07
3590 2.50330563400874e-07
3595 2.48439600950182e-07
3600 2.46564759117428e-07
3605 2.44705883988185e-07
3610 2.42862821752544e-07
3615 2.41035422461177e-07
3620 2.39223535844839e-07
3625 2.37427016440456e-07
3630 2.35645717990094e-07
3635 2.33879496834346e-07
3640 2.32128209606803e-07
3645 2.30391714726253e-07
3650 2.28669870635105e-07
3655 2.26962541476251e-07
3660 2.25269589391975e-07
3665 2.23590879559855e-07
3670 2.21926278272614e-07
3675 2.20275651952688e-07
3680 2.18638870229666e-07
3685 2.17015802924027e-07
3690 2.15406321318881e-07
3695 2.13810297979571e-07
3700 2.12227606117831e-07
3705 2.1065812317483e-07
3710 2.09101725218434e-07
3715 2.07558291362206e-07
3720 2.06027698476744e-07
3725 2.04509829847844e-07
3730 2.0300456591489e-07
3735 2.01511789056407e-07
3740 2.00031383051997e-07
3745 1.98563234909416e-07
3750 1.97107229978771e-07
3755 1.95663257116659e-07
3760 1.94231204544402e-07
3765 1.92810961206828e-07
3770 1.91402420052491e-07
3775 1.90005472286589e-07
3780 1.88620012326175e-07
3785 1.87245932580851e-07
3790 1.85883131193374e-07
3795 1.84531502299561e-07
3800 1.83190945028678e-07
3805 1.81861357613875e-07
3810 1.80542639481857e-07
3815 1.79234691990651e-07
3820 1.7793741631857e-07
3825 1.76650714713636e-07
3830 1.75374491863629e-07
3835 1.7410865208716e-07
3840 1.72853100563627e-07
3845 1.71607743629925e-07
3850 1.70372491125145e-07
3855 1.69147249098233e-07
3860 1.67931928314553e-07
3865 1.6672643705776e-07
3870 1.65530688931541e-07
3875 1.64344595295996e-07
3880 1.63168068524825e-07
3885 1.62001022927227e-07
3890 1.60843372184942e-07
3895 1.59695032907374e-07
3900 1.58555921100849e-07
3905 1.57425953455203e-07
3910 1.56305049291876e-07
3915 1.55193126872239e-07
3920 1.54090105246353e-07
3925 1.52995905292872e-07
3930 1.51910448197336e-07
3935 1.50833655310298e-07
3940 1.49765452095737e-07
3945 1.48705759302627e-07
3950 1.47654502687683e-07
3955 1.4661160536879e-07
3960 1.4557699579932e-07
3965 1.4455059846438e-07
3970 1.43532340709846e-07
3975 1.42522153118814e-07
3980 1.41519961054901e-07
3985 1.40525695787808e-07
3990 1.39539285087483e-07
3995 1.38560663126365e-07
4000 1.37589758684073e-07
4005 1.36626505465319e-07
4010 1.35670834407362e-07
4015 1.34722681033486e-07
4020 1.33781977167582e-07
4025 1.32848659223885e-07
4030 1.31922661674678e-07
4035 1.31003921387619e-07
4040 1.30092373255428e-07
4045 1.29187956514714e-07
4050 1.28290607142899e-07
4055 1.27400264552062e-07
4060 1.26516866378752e-07
4065 1.2564035367722e-07
4070 1.2477066667726e-07
4075 1.23907745511944e-07
4080 1.23051530687372e-07
4085 1.22201965344105e-07
4090 1.21358992483072e-07
4095 1.2052255287548e-07
4100 1.19692591679012e-07
4105 1.18869051673746e-07
4110 1.18051878930711e-07
4115 1.17241017649308e-07
4120 1.16436414799891e-07
4125 1.15638015172437e-07
4130 1.14845764936435e-07
4135 1.14059613828663e-07
4140 1.13279507294155e-07
4145 1.12505393674923e-07
4150 1.11737223003089e-07
4155 1.10974942231592e-07
4160 1.10218502601659e-07
4165 1.09467853165882e-07
4170 1.08722945885834e-07
4175 1.0798373085536e-07
4180 1.07250160568301e-07
4185 1.06522187511862e-07
4190 1.05799760791667e-07
4195 1.05082836109336e-07
4200 1.04371366443839e-07
4205 1.03665304952538e-07
4210 1.02964605330519e-07
4215 1.02269222778978e-07
4220 1.01579113095139e-07
4225 1.00894232216444e-07
4230 1.0021453360591e-07
4235 9.95399750616781e-08
4240 9.88705129746432e-08
4245 9.82061038146917e-08
4250 9.75467077822791e-08
4255 9.68922805655918e-08
4260 9.62427807302637e-08
4265 9.55981665785869e-08
4270 9.49583985201646e-08
4275 9.43234349464577e-08
4280 9.36932355830329e-08
4285 9.30677599307519e-08
4290 9.24469699640131e-08
4295 9.18308278236823e-08
4300 9.12192908787621e-08
4305 9.06123234070298e-08
4310 9.000988690916e-08
4315 8.94119439501202e-08
4320 8.88184545583544e-08
4325 8.82293857564632e-08
4330 8.76446999655942e-08
4335 8.70643596849517e-08
4340 8.64883310904002e-08
4345 8.59165757940592e-08
4350 8.5349059853103e-08
4355 8.47857484302635e-08
4360 8.42266061132007e-08
4365 8.36715988232994e-08
4370 8.31206929103697e-08
4375 8.25738547502522e-08
4380 8.20310505023537e-08
4385 8.14922479731087e-08
4390 8.09574129323546e-08
4395 8.04265135522364e-08
4400 7.98995178677144e-08
4405 7.93763931490365e-08
4410 7.88571071214918e-08
4415 7.83416295820325e-08
4420 7.78299301971596e-08
4425 7.73219760648324e-08
4430 7.68177378846083e-08
4435 7.63171874177977e-08
4440 7.58202927889587e-08
4445 7.53270233980262e-08
4450 7.48373510952172e-08
4455 7.43512457077608e-08
4460 7.38686792182495e-08
4465 7.33896210441507e-08
4470 7.29140446970387e-08
4475 7.24419224590382e-08
4480 7.19732247082682e-08
4485 7.15079256660131e-08
4490 7.10459960008277e-08
4495 7.0587410849171e-08
4500 7.01321405842184e-08
4505 6.96801608750927e-08
4510 6.92314446999306e-08
4515 6.87859654386565e-08
4520 6.83436968439132e-08
4525 6.79046137253439e-08
4530 6.74686903187947e-08
4535 6.7035902601943e-08
4540 6.66062239522428e-08
4545 6.61796296517462e-08
4550 6.57560956773236e-08
4555 6.53355964489843e-08
4560 6.49181093811253e-08
4565 6.45036088938444e-08
4570 6.40920726896127e-08
4575 6.36834758990817e-08
4580 6.327779613259e-08
4585 6.28750082558877e-08
4590 6.24750925374519e-08
4595 6.20780245583007e-08
4600 6.16837823613233e-08
4605 6.12923427983255e-08
4610 6.09036837391341e-08
4615 6.05177850550465e-08
4620 6.01346230401677e-08
4625 5.97541765150261e-08
4630 5.93764247052993e-08
4635 5.90013457411252e-08
4640 5.86289177800094e-08
4645 5.82591215754754e-08
4650 5.78919358944118e-08
4655 5.75273394340539e-08
4660 5.7165312869992e-08
4665 5.68058365922795e-08
4670 5.64488893352019e-08
4675 5.60944526662795e-08
4680 5.57425074225552e-08
4685 5.53930315783392e-08
4690 5.50460067027023e-08
4695 5.47014139518008e-08
4700 5.43592347958152e-08
4705 5.40194502393516e-08
4710 5.36820431309613e-08
4715 5.33469935760611e-08
4720 5.30142827738282e-08
4725 5.26838934471605e-08
4730 5.23558077471719e-08
4735 5.20300061552134e-08
4740 5.17064724964781e-08
4745 5.13851898552532e-08
4750 5.10661396365048e-08
4755 5.07493041970142e-08
4760 5.04346677911258e-08
4765 5.01222122503781e-08
4770 4.98119218440351e-08
4775 4.95037798306043e-08
4780 4.91977692738678e-08
4785 4.88938754467039e-08
4790 4.85920793743464e-08
4795 4.829236557348e-08
4800 4.79947196407844e-08
4805 4.76991249337018e-08
4810 4.74055648467908e-08
4815 4.71140253097703e-08
4820 4.68244892776446e-08
4825 4.65369427728048e-08
4830 4.62513713844445e-08
4835 4.59677581006374e-08
4840 4.56860889936066e-08
4845 4.54063498265424e-08
4850 4.51285239614368e-08
4855 4.48525992854531e-08
4860 4.45785589617699e-08
4865 4.43063905888095e-08
4870 4.40360795501685e-08
4875 4.37676105144311e-08
4880 4.35009710636978e-08
4885 4.32361472290792e-08
4890 4.29731249507846e-08
4895 4.27118910997617e-08
4900 4.24524304493732e-08
4905 4.21947329693966e-08
4910 4.1938782606008e-08
4915 4.16845661184014e-08
4920 4.14320713728699e-08
4925 4.11812865453349e-08
4930 4.09321961099902e-08
4935 4.06847891897956e-08
4940 4.04390531364932e-08
4945 4.01949741602868e-08
4950 3.99525414905843e-08
4955 3.97117417673854e-08
4960 3.94725626960792e-08
4965 3.92349926210719e-08
4970 3.89990210154857e-08
4975 3.87646336054976e-08
4980 3.85318198489269e-08
4985 3.83005674173972e-08
4990 3.80708652599938e-08
4995 3.78427015350694e-08
};
\addlegendentry{GD}


\end{axis}

\end{tikzpicture}
